The Multivariate Extension of the Lomb-Scargle Method

The common methods of spectral analysis for multivariate ($n$-dimensional) time series, like discrete Frourier transform (FT) or Wavelet transform, are based on Fourier series to decompose discrete data into a set of trigonometric model components, e. g. amplitude and phase. Applied to discrete data with a finite range several limitations of (time discrete) FT can be observed which are caused by the orthogonality mismatch of the trigonometric basis functions on a finite interval. However, in the general situation of non-equidistant or fragmented sampling FT based methods will cause significant errors in the parameter estimation. Therefore, the classical Lomb-Scargle method (LSM), which is not based on Fourier series, was developed as a statistical tool for one dimensional data to circumvent the inconsistent and erroneous parameter estimation of FT. The present work deduces LSM for $n$-dimensional data sets by a redefinition of the shifting parameter $\tau$, to maintain orthogonality of the trigonometric basis. An analytical derivation shows, that $n$-D LSM extents the traditional 1D case preserving all the statistical benefits, such as the improved noise rejection. Here, we derive the parameter confidence intervals for LSM and compare it with FT. Applications with ideal test data and experimental data will illustrate and support the proposed method.

==> Pictures/Example_SimpWave.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 09:02:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (142.26,149.38);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);

\path[] (  0.00,  0.00) rectangle (142.26,149.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 76.38,  3.37) {x};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  5.79, 71.27) {y};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63,113.18) -- ( 49.63,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.75,113.18) -- ( 66.75,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.87,113.18) -- ( 83.87,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.98,113.18) -- (100.98,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.10,113.18) -- (118.10,118.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.59, 45.07) -- ( 27.90, 45.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.59, 61.84) -- ( 27.90, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.59, 78.60) -- ( 27.90, 78.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.59, 95.37) -- ( 27.90, 95.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.59,112.13) -- ( 27.90,112.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 22.21, 42.18) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 22.21, 58.94) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 22.21, 75.71) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 22.21, 92.47) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63, 29.35) -- ( 49.63, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.75, 29.35) -- ( 66.75, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.87, 29.35) -- ( 83.87, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.98, 29.35) -- (100.98, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.10, 29.35) -- (118.10, 23.66);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 49.63, 12.19) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 66.75, 12.19) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 83.87, 12.19) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (100.98, 12.19) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 45.07) -- (124.86, 45.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 61.84) -- (124.86, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 78.60) -- (124.86, 78.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 95.37) -- (124.86, 95.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17,112.13) -- (124.86,112.13);
\end{scope}
\begin{scope}
\path[clip] ( 33.59, 29.35) rectangle (119.17,113.18);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 33.59, 29.35) rectangle (119.17,113.18);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 35.73, 29.35) rectangle ( 37.87, 31.45);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 40.01, 29.35) rectangle ( 42.15, 31.45);
\definecolor{fillColor}{RGB}{255,241,169}

\path[fill=fillColor] ( 44.29, 29.35) rectangle ( 46.42, 31.45);
\definecolor{fillColor}{RGB}{150,214,165}

\path[fill=fillColor] ( 59.26, 29.35) rectangle ( 61.40, 31.45);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] ( 61.40, 29.35) rectangle ( 63.54, 31.45);

\path[fill=fillColor] ( 65.68, 29.35) rectangle ( 67.82, 31.45);
\definecolor{fillColor}{RGB}{150,214,165}

\path[fill=fillColor] ( 67.82, 29.35) rectangle ( 69.96, 31.45);
\definecolor{fillColor}{RGB}{254,255,190}

\path[fill=fillColor] ( 69.96, 29.35) rectangle ( 72.10, 31.45);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] ( 72.10, 29.35) rectangle ( 74.24, 31.45);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 76.38, 29.35) rectangle ( 78.52, 31.45);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] ( 78.52, 29.35) rectangle ( 80.66, 31.45);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 89.22, 29.35) rectangle ( 91.36, 31.45);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 93.49, 29.35) rectangle ( 95.63, 31.45);
\definecolor{fillColor}{RGB}{235,247,156}

\path[fill=fillColor] ( 95.63, 29.35) rectangle ( 97.77, 31.45);
\definecolor{fillColor}{RGB}{253,215,128}

\path[fill=fillColor] (108.47, 29.35) rectangle (110.61, 31.45);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] (117.03, 29.35) rectangle (119.17, 31.45);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] ( 35.73, 31.45) rectangle ( 37.87, 33.55);
\definecolor{fillColor}{RGB}{255,246,178}

\path[fill=fillColor] ( 40.01, 31.45) rectangle ( 42.15, 33.55);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 46.42, 31.45) rectangle ( 48.56, 33.55);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] ( 50.70, 31.45) rectangle ( 52.84, 33.55);
\definecolor{fillColor}{RGB}{252,255,186}

\path[fill=fillColor] ( 65.68, 31.45) rectangle ( 67.82, 33.55);
\definecolor{fillColor}{RGB}{249,132,74}

\path[fill=fillColor] ( 76.38, 31.45) rectangle ( 78.52, 33.55);
\definecolor{fillColor}{RGB}{255,241,169}

\path[fill=fillColor] ( 78.52, 31.45) rectangle ( 80.66, 33.55);
\definecolor{fillColor}{RGB}{193,228,157}

\path[fill=fillColor] ( 80.66, 31.45) rectangle ( 82.80, 33.55);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 82.80, 31.45) rectangle ( 84.94, 33.55);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 84.94, 31.45) rectangle ( 87.08, 33.55);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 87.08, 31.45) rectangle ( 89.22, 33.55);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] ( 89.22, 31.45) rectangle ( 91.36, 33.55);
\definecolor{fillColor}{RGB}{253,208,121}

\path[fill=fillColor] ( 93.49, 31.45) rectangle ( 95.63, 33.55);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 97.77, 31.45) rectangle ( 99.91, 33.55);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] (110.61, 31.45) rectangle (112.75, 33.55);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] (112.75, 31.45) rectangle (114.89, 33.55);
\definecolor{fillColor}{RGB}{250,143,79}

\path[fill=fillColor] ( 37.87, 33.55) rectangle ( 40.01, 35.64);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 52.84, 33.55) rectangle ( 54.98, 35.64);
\definecolor{fillColor}{RGB}{55,103,186}

\path[fill=fillColor] ( 54.98, 33.55) rectangle ( 57.12, 35.64);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 67.82, 33.55) rectangle ( 69.96, 35.64);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 82.80, 33.55) rectangle ( 84.94, 35.64);
\definecolor{fillColor}{RGB}{253,215,128}

\path[fill=fillColor] ( 89.22, 33.55) rectangle ( 91.36, 35.64);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 95.63, 33.55) rectangle ( 97.77, 35.64);
\definecolor{fillColor}{RGB}{235,247,156}

\path[fill=fillColor] (102.05, 33.55) rectangle (104.19, 35.64);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] (104.19, 33.55) rectangle (106.33, 35.64);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] ( 80.66, 35.64) rectangle ( 82.80, 37.74);
\definecolor{fillColor}{RGB}{220,240,149}

\path[fill=fillColor] ( 82.80, 35.64) rectangle ( 84.94, 37.74);
\definecolor{fillColor}{RGB}{253,222,137}

\path[fill=fillColor] ( 84.94, 35.64) rectangle ( 87.08, 37.74);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 89.22, 35.64) rectangle ( 91.36, 37.74);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 91.36, 35.64) rectangle ( 93.49, 37.74);
\definecolor{fillColor}{RGB}{234,88,68}

\path[fill=fillColor] ( 93.49, 35.64) rectangle ( 95.63, 37.74);
\definecolor{fillColor}{RGB}{253,200,114}

\path[fill=fillColor] ( 95.63, 35.64) rectangle ( 97.77, 37.74);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] (102.05, 35.64) rectangle (104.19, 37.74);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] (114.89, 35.64) rectangle (117.03, 37.74);
\definecolor{fillColor}{RGB}{217,67,77}

\path[fill=fillColor] ( 35.73, 37.74) rectangle ( 37.87, 39.83);
\definecolor{fillColor}{RGB}{255,250,186}

\path[fill=fillColor] ( 40.01, 37.74) rectangle ( 42.15, 39.83);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] ( 44.29, 37.74) rectangle ( 46.42, 39.83);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 46.42, 37.74) rectangle ( 48.56, 39.83);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 48.56, 37.74) rectangle ( 50.70, 39.83);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] ( 54.98, 37.74) rectangle ( 57.12, 39.83);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 59.26, 37.74) rectangle ( 61.40, 39.83);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 61.40, 37.74) rectangle ( 63.54, 39.83);
\definecolor{fillColor}{RGB}{253,222,137}

\path[fill=fillColor] ( 65.68, 37.74) rectangle ( 67.82, 39.83);
\definecolor{fillColor}{RGB}{212,236,150}

\path[fill=fillColor] ( 67.82, 37.74) rectangle ( 69.96, 39.83);
\definecolor{fillColor}{RGB}{84,181,169}

\path[fill=fillColor] ( 69.96, 37.74) rectangle ( 72.10, 39.83);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 72.10, 37.74) rectangle ( 74.24, 39.83);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 87.08, 37.74) rectangle ( 89.22, 39.83);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] ( 91.36, 37.74) rectangle ( 93.49, 39.83);
\definecolor{fillColor}{RGB}{245,253,171}

\path[fill=fillColor] ( 93.49, 37.74) rectangle ( 95.63, 39.83);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 97.77, 37.74) rectangle ( 99.91, 39.83);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] (102.05, 37.74) rectangle (104.19, 39.83);
\definecolor{fillColor}{RGB}{172,221,163}

\path[fill=fillColor] (104.19, 37.74) rectangle (106.33, 39.83);
\definecolor{fillColor}{RGB}{217,67,77}

\path[fill=fillColor] (114.89, 37.74) rectangle (117.03, 39.83);
\definecolor{fillColor}{RGB}{250,143,79}

\path[fill=fillColor] ( 33.59, 39.83) rectangle ( 35.73, 41.93);
\definecolor{fillColor}{RGB}{255,246,178}

\path[fill=fillColor] ( 35.73, 39.83) rectangle ( 37.87, 41.93);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 46.42, 39.83) rectangle ( 48.56, 41.93);
\definecolor{fillColor}{RGB}{253,200,114}

\path[fill=fillColor] ( 50.70, 39.83) rectangle ( 52.84, 41.93);
\definecolor{fillColor}{RGB}{234,88,68}

\path[fill=fillColor] ( 52.84, 39.83) rectangle ( 54.98, 41.93);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 57.12, 39.83) rectangle ( 59.26, 41.93);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] ( 65.68, 39.83) rectangle ( 67.82, 41.93);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 69.96, 39.83) rectangle ( 72.10, 41.93);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] ( 87.08, 39.83) rectangle ( 89.22, 41.93);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] ( 89.22, 39.83) rectangle ( 91.36, 41.93);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 93.49, 39.83) rectangle ( 95.63, 41.93);
\definecolor{fillColor}{RGB}{255,253,190}

\path[fill=fillColor] (102.05, 39.83) rectangle (104.19, 41.93);
\definecolor{fillColor}{RGB}{193,228,157}

\path[fill=fillColor] ( 33.59, 41.93) rectangle ( 35.73, 44.02);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 40.01, 41.93) rectangle ( 42.15, 44.02);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] ( 42.15, 41.93) rectangle ( 44.29, 44.02);
\definecolor{fillColor}{RGB}{253,208,121}

\path[fill=fillColor] ( 46.42, 41.93) rectangle ( 48.56, 44.02);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 52.84, 41.93) rectangle ( 54.98, 44.02);
\definecolor{fillColor}{RGB}{242,103,66}

\path[fill=fillColor] ( 54.98, 41.93) rectangle ( 57.12, 44.02);
\definecolor{fillColor}{RGB}{228,244,151}

\path[fill=fillColor] ( 59.26, 41.93) rectangle ( 61.40, 44.02);
\definecolor{fillColor}{RGB}{255,235,158}

\path[fill=fillColor] ( 72.10, 41.93) rectangle ( 74.24, 44.02);
\definecolor{fillColor}{RGB}{247,122,70}

\path[fill=fillColor] ( 74.24, 41.93) rectangle ( 76.38, 44.02);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 78.52, 41.93) rectangle ( 80.66, 44.02);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] ( 80.66, 41.93) rectangle ( 82.80, 44.02);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] ( 82.80, 41.93) rectangle ( 84.94, 44.02);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] ( 84.94, 41.93) rectangle ( 87.08, 44.02);
\definecolor{fillColor}{RGB}{254,255,190}

\path[fill=fillColor] ( 97.77, 41.93) rectangle ( 99.91, 44.02);
\definecolor{fillColor}{RGB}{255,246,178}

\path[fill=fillColor] (110.61, 41.93) rectangle (112.75, 44.02);
\definecolor{fillColor}{RGB}{182,224,160}

\path[fill=fillColor] (112.75, 41.93) rectangle (114.89, 44.02);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] (117.03, 41.93) rectangle (119.17, 44.02);
\definecolor{fillColor}{RGB}{253,215,128}

\path[fill=fillColor] ( 42.15, 44.02) rectangle ( 44.29, 46.12);
\definecolor{fillColor}{RGB}{238,95,67}

\path[fill=fillColor] ( 44.29, 44.02) rectangle ( 46.42, 46.12);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 46.42, 44.02) rectangle ( 48.56, 46.12);
\definecolor{fillColor}{RGB}{238,95,67}

\path[fill=fillColor] ( 50.70, 44.02) rectangle ( 52.84, 46.12);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 74.24, 44.02) rectangle ( 76.38, 46.12);
\definecolor{fillColor}{RGB}{223,74,74}

\path[fill=fillColor] ( 76.38, 44.02) rectangle ( 78.52, 46.12);
\definecolor{fillColor}{RGB}{252,255,186}

\path[fill=fillColor] ( 80.66, 44.02) rectangle ( 82.80, 46.12);
\definecolor{fillColor}{RGB}{55,103,186}

\path[fill=fillColor] ( 87.08, 44.02) rectangle ( 89.22, 46.12);
\definecolor{fillColor}{RGB}{254,255,190}

\path[fill=fillColor] ( 93.49, 44.02) rectangle ( 95.63, 46.12);
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] ( 95.63, 44.02) rectangle ( 97.77, 46.12);
\definecolor{fillColor}{RGB}{223,74,74}

\path[fill=fillColor] ( 97.77, 44.02) rectangle ( 99.91, 46.12);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 99.91, 44.02) rectangle (102.05, 46.12);
\definecolor{fillColor}{RGB}{193,228,157}

\path[fill=fillColor] (108.47, 44.02) rectangle (110.61, 46.12);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] (117.03, 44.02) rectangle (119.17, 46.12);
\definecolor{fillColor}{RGB}{253,215,128}

\path[fill=fillColor] ( 37.87, 46.12) rectangle ( 40.01, 48.21);
\definecolor{fillColor}{RGB}{242,103,66}

\path[fill=fillColor] ( 40.01, 46.12) rectangle ( 42.15, 48.21);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 44.29, 46.12) rectangle ( 46.42, 48.21);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 54.98, 46.12) rectangle ( 57.12, 48.21);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] ( 67.82, 46.12) rectangle ( 69.96, 48.21);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] ( 84.94, 46.12) rectangle ( 87.08, 48.21);
\definecolor{fillColor}{RGB}{139,210,164}

\path[fill=fillColor] ( 87.08, 46.12) rectangle ( 89.22, 48.21);
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] ( 91.36, 46.12) rectangle ( 93.49, 48.21);
\definecolor{fillColor}{RGB}{193,228,157}

\path[fill=fillColor] (104.19, 46.12) rectangle (106.33, 48.21);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] (106.33, 46.12) rectangle (108.47, 48.21);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] (108.47, 46.12) rectangle (110.61, 48.21);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] (110.61, 46.12) rectangle (112.75, 48.21);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] (112.75, 46.12) rectangle (114.89, 48.21);
\definecolor{fillColor}{RGB}{235,247,156}

\path[fill=fillColor] (114.89, 46.12) rectangle (117.03, 48.21);
\definecolor{fillColor}{RGB}{234,88,68}

\path[fill=fillColor] ( 42.15, 48.21) rectangle ( 44.29, 50.31);
\definecolor{fillColor}{RGB}{240,250,163}

\path[fill=fillColor] ( 46.42, 48.21) rectangle ( 48.56, 50.31);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 48.56, 48.21) rectangle ( 50.70, 50.31);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] ( 54.98, 48.21) rectangle ( 57.12, 50.31);
\definecolor{fillColor}{RGB}{255,250,186}

\path[fill=fillColor] ( 59.26, 48.21) rectangle ( 61.40, 50.31);
\definecolor{fillColor}{RGB}{250,143,79}

\path[fill=fillColor] ( 61.40, 48.21) rectangle ( 63.54, 50.31);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 65.68, 48.21) rectangle ( 67.82, 50.31);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] ( 69.96, 48.21) rectangle ( 72.10, 50.31);
\definecolor{fillColor}{RGB}{255,253,190}

\path[fill=fillColor] ( 72.10, 48.21) rectangle ( 74.24, 50.31);
\definecolor{fillColor}{RGB}{139,210,164}

\path[fill=fillColor] ( 82.80, 48.21) rectangle ( 84.94, 50.31);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 91.36, 48.21) rectangle ( 93.49, 50.31);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 93.49, 48.21) rectangle ( 95.63, 50.31);
\definecolor{fillColor}{RGB}{247,122,70}

\path[fill=fillColor] ( 95.63, 48.21) rectangle ( 97.77, 50.31);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] (102.05, 48.21) rectangle (104.19, 50.31);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] (106.33, 48.21) rectangle (108.47, 50.31);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] (108.47, 48.21) rectangle (110.61, 50.31);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] ( 40.01, 50.31) rectangle ( 42.15, 52.41);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 46.42, 50.31) rectangle ( 48.56, 52.41);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 48.56, 50.31) rectangle ( 50.70, 52.41);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 50.70, 50.31) rectangle ( 52.84, 52.41);
\definecolor{fillColor}{RGB}{255,250,186}

\path[fill=fillColor] ( 54.98, 50.31) rectangle ( 57.12, 52.41);
\definecolor{fillColor}{RGB}{172,221,163}

\path[fill=fillColor] ( 69.96, 50.31) rectangle ( 72.10, 52.41);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 74.24, 50.31) rectangle ( 76.38, 52.41);
\definecolor{fillColor}{RGB}{128,206,164}

\path[fill=fillColor] ( 78.52, 50.31) rectangle ( 80.66, 52.41);
\definecolor{fillColor}{RGB}{245,253,171}

\path[fill=fillColor] ( 80.66, 50.31) rectangle ( 82.80, 52.41);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 87.08, 50.31) rectangle ( 89.22, 52.41);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 89.22, 50.31) rectangle ( 91.36, 52.41);
\definecolor{fillColor}{RGB}{245,112,67}

\path[fill=fillColor] ( 91.36, 50.31) rectangle ( 93.49, 52.41);
\definecolor{fillColor}{RGB}{212,236,150}

\path[fill=fillColor] ( 95.63, 50.31) rectangle ( 97.77, 52.41);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 99.91, 50.31) rectangle (102.05, 52.41);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] (102.05, 50.31) rectangle (104.19, 52.41);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] (104.19, 50.31) rectangle (106.33, 52.41);
\definecolor{fillColor}{RGB}{220,240,149}

\path[fill=fillColor] (106.33, 50.31) rectangle (108.47, 52.41);
\definecolor{fillColor}{RGB}{242,103,66}

\path[fill=fillColor] (110.61, 50.31) rectangle (112.75, 52.41);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] (112.75, 50.31) rectangle (114.89, 52.41);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] (114.89, 50.31) rectangle (117.03, 52.41);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] ( 35.73, 52.41) rectangle ( 37.87, 54.50);
\definecolor{fillColor}{RGB}{139,210,164}

\path[fill=fillColor] ( 40.01, 52.41) rectangle ( 42.15, 54.50);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 46.42, 52.41) rectangle ( 48.56, 54.50);
\definecolor{fillColor}{RGB}{172,221,163}

\path[fill=fillColor] ( 65.68, 52.41) rectangle ( 67.82, 54.50);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] ( 67.82, 52.41) rectangle ( 69.96, 54.50);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 69.96, 52.41) rectangle ( 72.10, 54.50);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 72.10, 52.41) rectangle ( 74.24, 54.50);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 74.24, 52.41) rectangle ( 76.38, 54.50);
\definecolor{fillColor}{RGB}{245,253,171}

\path[fill=fillColor] ( 76.38, 52.41) rectangle ( 78.52, 54.50);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] ( 78.52, 52.41) rectangle ( 80.66, 54.50);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 84.94, 52.41) rectangle ( 87.08, 54.50);
\definecolor{fillColor}{RGB}{253,222,137}

\path[fill=fillColor] ( 89.22, 52.41) rectangle ( 91.36, 54.50);
\definecolor{fillColor}{RGB}{254,229,147}

\path[fill=fillColor] (104.19, 52.41) rectangle (106.33, 54.50);
\definecolor{fillColor}{RGB}{245,112,67}

\path[fill=fillColor] (106.33, 52.41) rectangle (108.47, 54.50);
\definecolor{fillColor}{RGB}{234,88,68}

\path[fill=fillColor] (112.75, 52.41) rectangle (114.89, 54.50);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] (114.89, 52.41) rectangle (117.03, 54.50);
\definecolor{fillColor}{RGB}{150,214,165}

\path[fill=fillColor] ( 44.29, 54.50) rectangle ( 46.42, 56.60);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] ( 48.56, 54.50) rectangle ( 50.70, 56.60);
\definecolor{fillColor}{RGB}{182,224,160}

\path[fill=fillColor] ( 61.40, 54.50) rectangle ( 63.54, 56.60);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 65.68, 54.50) rectangle ( 67.82, 56.60);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 67.82, 54.50) rectangle ( 69.96, 56.60);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 69.96, 54.50) rectangle ( 72.10, 56.60);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 80.66, 54.50) rectangle ( 82.80, 56.60);
\definecolor{fillColor}{RGB}{220,240,149}

\path[fill=fillColor] ( 87.08, 54.50) rectangle ( 89.22, 56.60);
\definecolor{fillColor}{RGB}{84,181,169}

\path[fill=fillColor] ( 95.63, 54.50) rectangle ( 97.77, 56.60);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] (104.19, 54.50) rectangle (106.33, 56.60);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] (112.75, 54.50) rectangle (114.89, 56.60);
\definecolor{fillColor}{RGB}{128,206,164}

\path[fill=fillColor] (114.89, 54.50) rectangle (117.03, 56.60);
\definecolor{fillColor}{RGB}{249,132,74}

\path[fill=fillColor] ( 52.84, 56.60) rectangle ( 54.98, 58.69);
\definecolor{fillColor}{RGB}{193,228,157}

\path[fill=fillColor] ( 57.12, 56.60) rectangle ( 59.26, 58.69);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 61.40, 56.60) rectangle ( 63.54, 58.69);
\definecolor{fillColor}{RGB}{253,208,121}

\path[fill=fillColor] ( 69.96, 56.60) rectangle ( 72.10, 58.69);
\definecolor{fillColor}{RGB}{238,95,67}

\path[fill=fillColor] ( 72.10, 56.60) rectangle ( 74.24, 58.69);
\definecolor{fillColor}{RGB}{253,215,128}

\path[fill=fillColor] ( 80.66, 56.60) rectangle ( 82.80, 58.69);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] ( 84.94, 56.60) rectangle ( 87.08, 58.69);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 89.22, 56.60) rectangle ( 91.36, 58.69);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 91.36, 56.60) rectangle ( 93.49, 58.69);
\definecolor{fillColor}{RGB}{255,235,158}

\path[fill=fillColor] ( 95.63, 56.60) rectangle ( 97.77, 58.69);
\definecolor{fillColor}{RGB}{247,122,70}

\path[fill=fillColor] ( 97.77, 56.60) rectangle ( 99.91, 58.69);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] ( 99.91, 56.60) rectangle (102.05, 58.69);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] (106.33, 56.60) rectangle (108.47, 58.69);
\definecolor{fillColor}{RGB}{139,210,164}

\path[fill=fillColor] (110.61, 56.60) rectangle (112.75, 58.69);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] ( 40.01, 58.69) rectangle ( 42.15, 60.79);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] ( 42.15, 58.69) rectangle ( 44.29, 60.79);
\definecolor{fillColor}{RGB}{247,122,70}

\path[fill=fillColor] ( 48.56, 58.69) rectangle ( 50.70, 60.79);
\definecolor{fillColor}{RGB}{255,235,158}

\path[fill=fillColor] ( 50.70, 58.69) rectangle ( 52.84, 60.79);
\definecolor{fillColor}{RGB}{202,232,153}

\path[fill=fillColor] ( 52.84, 58.69) rectangle ( 54.98, 60.79);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 54.98, 58.69) rectangle ( 57.12, 60.79);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 59.26, 58.69) rectangle ( 61.40, 60.79);
\definecolor{fillColor}{RGB}{228,244,151}

\path[fill=fillColor] ( 63.54, 58.69) rectangle ( 65.68, 60.79);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 69.96, 58.69) rectangle ( 72.10, 60.79);

\path[fill=fillColor] ( 72.10, 58.69) rectangle ( 74.24, 60.79);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 87.08, 58.69) rectangle ( 89.22, 60.79);
\definecolor{fillColor}{RGB}{193,228,157}

\path[fill=fillColor] ( 89.22, 58.69) rectangle ( 91.36, 60.79);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 97.77, 58.69) rectangle ( 99.91, 60.79);
\definecolor{fillColor}{RGB}{252,255,186}

\path[fill=fillColor] (104.19, 58.69) rectangle (106.33, 60.79);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] (112.75, 58.69) rectangle (114.89, 60.79);
\definecolor{fillColor}{RGB}{150,214,165}

\path[fill=fillColor] (114.89, 58.69) rectangle (117.03, 60.79);
\definecolor{fillColor}{RGB}{254,255,190}

\path[fill=fillColor] (117.03, 58.69) rectangle (119.17, 60.79);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] ( 33.59, 60.79) rectangle ( 35.73, 62.88);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] ( 37.87, 60.79) rectangle ( 40.01, 62.88);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 42.15, 60.79) rectangle ( 44.29, 62.88);
\definecolor{fillColor}{RGB}{220,240,149}

\path[fill=fillColor] ( 59.26, 60.79) rectangle ( 61.40, 62.88);
\definecolor{fillColor}{RGB}{253,215,128}

\path[fill=fillColor] ( 61.40, 60.79) rectangle ( 63.54, 62.88);
\definecolor{fillColor}{RGB}{238,95,67}

\path[fill=fillColor] ( 69.96, 60.79) rectangle ( 72.10, 62.88);
\definecolor{fillColor}{RGB}{253,200,114}

\path[fill=fillColor] ( 72.10, 60.79) rectangle ( 74.24, 62.88);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] ( 82.80, 60.79) rectangle ( 84.94, 62.88);
\definecolor{fillColor}{RGB}{182,224,160}

\path[fill=fillColor] ( 84.94, 60.79) rectangle ( 87.08, 62.88);
\definecolor{fillColor}{RGB}{255,246,178}

\path[fill=fillColor] ( 87.08, 60.79) rectangle ( 89.22, 62.88);
\definecolor{fillColor}{RGB}{249,132,74}

\path[fill=fillColor] ( 89.22, 60.79) rectangle ( 91.36, 62.88);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 93.49, 60.79) rectangle ( 95.63, 62.88);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] ( 97.77, 60.79) rectangle ( 99.91, 62.88);
\definecolor{fillColor}{RGB}{254,255,190}

\path[fill=fillColor] ( 99.91, 60.79) rectangle (102.05, 62.88);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] (104.19, 60.79) rectangle (106.33, 62.88);

\path[fill=fillColor] (108.47, 60.79) rectangle (110.61, 62.88);
\definecolor{fillColor}{RGB}{252,255,186}

\path[fill=fillColor] (112.75, 60.79) rectangle (114.89, 62.88);
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] (114.89, 60.79) rectangle (117.03, 62.88);
\definecolor{fillColor}{RGB}{223,74,74}

\path[fill=fillColor] (117.03, 60.79) rectangle (119.17, 62.88);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 37.87, 62.88) rectangle ( 40.01, 64.98);
\definecolor{fillColor}{RGB}{84,181,169}

\path[fill=fillColor] ( 46.42, 62.88) rectangle ( 48.56, 64.98);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 48.56, 62.88) rectangle ( 50.70, 64.98);

\path[fill=fillColor] ( 50.70, 62.88) rectangle ( 52.84, 64.98);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 63.54, 62.88) rectangle ( 65.68, 64.98);
\definecolor{fillColor}{RGB}{253,200,114}

\path[fill=fillColor] ( 67.82, 62.88) rectangle ( 69.96, 64.98);
\definecolor{fillColor}{RGB}{240,250,163}

\path[fill=fillColor] ( 69.96, 62.88) rectangle ( 72.10, 64.98);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 72.10, 62.88) rectangle ( 74.24, 64.98);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 76.38, 62.88) rectangle ( 78.52, 64.98);
\definecolor{fillColor}{RGB}{217,67,77}

\path[fill=fillColor] ( 87.08, 62.88) rectangle ( 89.22, 64.98);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 89.22, 62.88) rectangle ( 91.36, 64.98);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] ( 93.49, 62.88) rectangle ( 95.63, 64.98);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 99.91, 62.88) rectangle (102.05, 64.98);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] (108.47, 62.88) rectangle (110.61, 64.98);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] (112.75, 62.88) rectangle (114.89, 64.98);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 33.59, 64.98) rectangle ( 35.73, 67.08);
\definecolor{fillColor}{RGB}{242,103,66}

\path[fill=fillColor] ( 35.73, 64.98) rectangle ( 37.87, 67.08);
\definecolor{fillColor}{RGB}{253,222,137}

\path[fill=fillColor] ( 37.87, 64.98) rectangle ( 40.01, 67.08);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] ( 42.15, 64.98) rectangle ( 44.29, 67.08);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 46.42, 64.98) rectangle ( 48.56, 67.08);
\definecolor{fillColor}{RGB}{254,229,147}

\path[fill=fillColor] ( 52.84, 64.98) rectangle ( 54.98, 67.08);
\definecolor{fillColor}{RGB}{245,253,171}

\path[fill=fillColor] ( 65.68, 64.98) rectangle ( 67.82, 67.08);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 69.96, 64.98) rectangle ( 72.10, 67.08);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 72.10, 64.98) rectangle ( 74.24, 67.08);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 74.24, 64.98) rectangle ( 76.38, 67.08);
\definecolor{fillColor}{RGB}{255,250,186}

\path[fill=fillColor] ( 78.52, 64.98) rectangle ( 80.66, 67.08);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 84.94, 64.98) rectangle ( 87.08, 67.08);
\definecolor{fillColor}{RGB}{217,67,77}

\path[fill=fillColor] ( 87.08, 64.98) rectangle ( 89.22, 67.08);
\definecolor{fillColor}{RGB}{251,154,85}

\path[fill=fillColor] ( 89.22, 64.98) rectangle ( 91.36, 67.08);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 95.63, 64.98) rectangle ( 97.77, 67.08);
\definecolor{fillColor}{RGB}{128,206,164}

\path[fill=fillColor] (102.05, 64.98) rectangle (104.19, 67.08);
\definecolor{fillColor}{RGB}{245,253,171}

\path[fill=fillColor] (104.19, 64.98) rectangle (106.33, 67.08);
\definecolor{fillColor}{RGB}{228,244,151}

\path[fill=fillColor] ( 35.73, 67.08) rectangle ( 37.87, 69.17);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 40.01, 67.08) rectangle ( 42.15, 69.17);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 44.29, 67.08) rectangle ( 46.42, 69.17);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] ( 59.26, 67.08) rectangle ( 61.40, 69.17);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] ( 61.40, 67.08) rectangle ( 63.54, 69.17);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 65.68, 67.08) rectangle ( 67.82, 69.17);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 69.96, 67.08) rectangle ( 72.10, 69.17);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 80.66, 67.08) rectangle ( 82.80, 69.17);
\definecolor{fillColor}{RGB}{255,250,186}

\path[fill=fillColor] ( 87.08, 67.08) rectangle ( 89.22, 69.17);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 93.49, 67.08) rectangle ( 95.63, 69.17);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 95.63, 67.08) rectangle ( 97.77, 69.17);
\definecolor{fillColor}{RGB}{240,250,163}

\path[fill=fillColor] ( 99.91, 67.08) rectangle (102.05, 69.17);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] (102.05, 67.08) rectangle (104.19, 69.17);
\definecolor{fillColor}{RGB}{234,88,68}

\path[fill=fillColor] (104.19, 67.08) rectangle (106.33, 69.17);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] (106.33, 67.08) rectangle (108.47, 69.17);
\definecolor{fillColor}{RGB}{253,222,137}

\path[fill=fillColor] (112.75, 67.08) rectangle (114.89, 69.17);
\definecolor{fillColor}{RGB}{220,240,149}

\path[fill=fillColor] (114.89, 67.08) rectangle (117.03, 69.17);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] ( 33.59, 69.17) rectangle ( 35.73, 71.27);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 37.87, 69.17) rectangle ( 40.01, 71.27);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 40.01, 69.17) rectangle ( 42.15, 71.27);
\definecolor{fillColor}{RGB}{193,228,157}

\path[fill=fillColor] ( 42.15, 69.17) rectangle ( 44.29, 71.27);
\definecolor{fillColor}{RGB}{255,241,169}

\path[fill=fillColor] ( 44.29, 69.17) rectangle ( 46.42, 71.27);
\definecolor{fillColor}{RGB}{247,122,70}

\path[fill=fillColor] ( 46.42, 69.17) rectangle ( 48.56, 71.27);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] ( 48.56, 69.17) rectangle ( 50.70, 71.27);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 50.70, 69.17) rectangle ( 52.84, 71.27);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] ( 52.84, 69.17) rectangle ( 54.98, 71.27);
\definecolor{fillColor}{RGB}{150,214,165}

\path[fill=fillColor] ( 67.82, 69.17) rectangle ( 69.96, 71.27);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 76.38, 69.17) rectangle ( 78.52, 71.27);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] ( 78.52, 69.17) rectangle ( 80.66, 71.27);
\definecolor{fillColor}{RGB}{255,246,178}

\path[fill=fillColor] ( 82.80, 69.17) rectangle ( 84.94, 71.27);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 89.22, 69.17) rectangle ( 91.36, 71.27);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 93.49, 69.17) rectangle ( 95.63, 71.27);
\definecolor{fillColor}{RGB}{234,88,68}

\path[fill=fillColor] ( 99.91, 69.17) rectangle (102.05, 71.27);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] (102.05, 69.17) rectangle (104.19, 71.27);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] (112.75, 69.17) rectangle (114.89, 71.27);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] (117.03, 69.17) rectangle (119.17, 71.27);

\path[fill=fillColor] ( 33.59, 71.27) rectangle ( 35.73, 73.36);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] ( 35.73, 71.27) rectangle ( 37.87, 73.36);
\definecolor{fillColor}{RGB}{255,241,169}

\path[fill=fillColor] ( 40.01, 71.27) rectangle ( 42.15, 73.36);
\definecolor{fillColor}{RGB}{249,132,74}

\path[fill=fillColor] ( 42.15, 71.27) rectangle ( 44.29, 73.36);
\definecolor{fillColor}{RGB}{223,74,74}

\path[fill=fillColor] ( 48.56, 71.27) rectangle ( 50.70, 73.36);
\definecolor{fillColor}{RGB}{254,255,190}

\path[fill=fillColor] ( 52.84, 71.27) rectangle ( 54.98, 73.36);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] ( 57.12, 71.27) rectangle ( 59.26, 73.36);
\definecolor{fillColor}{RGB}{252,255,186}

\path[fill=fillColor] ( 65.68, 71.27) rectangle ( 67.82, 73.36);
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] ( 67.82, 71.27) rectangle ( 69.96, 73.36);
\definecolor{fillColor}{RGB}{223,74,74}

\path[fill=fillColor] ( 69.96, 71.27) rectangle ( 72.10, 73.36);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 72.10, 71.27) rectangle ( 74.24, 73.36);
\definecolor{fillColor}{RGB}{193,228,157}

\path[fill=fillColor] ( 80.66, 71.27) rectangle ( 82.80, 73.36);
\definecolor{fillColor}{RGB}{235,247,156}

\path[fill=fillColor] ( 91.36, 71.27) rectangle ( 93.49, 73.36);
\definecolor{fillColor}{RGB}{253,208,121}

\path[fill=fillColor] ( 93.49, 71.27) rectangle ( 95.63, 73.36);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 97.77, 71.27) rectangle ( 99.91, 73.36);

\path[fill=fillColor] ( 99.91, 71.27) rectangle (102.05, 73.36);
\definecolor{fillColor}{RGB}{253,215,128}

\path[fill=fillColor] (104.19, 71.27) rectangle (106.33, 73.36);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] (110.61, 71.27) rectangle (112.75, 73.36);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] (112.75, 71.27) rectangle (114.89, 73.36);
\definecolor{fillColor}{RGB}{182,224,160}

\path[fill=fillColor] ( 33.59, 73.36) rectangle ( 35.73, 75.46);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] ( 46.42, 73.36) rectangle ( 48.56, 75.46);
\definecolor{fillColor}{RGB}{254,255,190}

\path[fill=fillColor] ( 48.56, 73.36) rectangle ( 50.70, 75.46);
\definecolor{fillColor}{RGB}{161,217,165}

\path[fill=fillColor] ( 50.70, 73.36) rectangle ( 52.84, 75.46);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] ( 63.54, 73.36) rectangle ( 65.68, 75.46);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 67.82, 73.36) rectangle ( 69.96, 75.46);
\definecolor{fillColor}{RGB}{247,122,70}

\path[fill=fillColor] ( 72.10, 73.36) rectangle ( 74.24, 75.46);
\definecolor{fillColor}{RGB}{255,235,158}

\path[fill=fillColor] ( 74.24, 73.36) rectangle ( 76.38, 75.46);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 78.52, 73.36) rectangle ( 80.66, 75.46);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 80.66, 73.36) rectangle ( 82.80, 75.46);
\definecolor{fillColor}{RGB}{228,244,151}

\path[fill=fillColor] ( 87.08, 73.36) rectangle ( 89.22, 75.46);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 93.49, 73.36) rectangle ( 95.63, 75.46);

\path[fill=fillColor] ( 95.63, 73.36) rectangle ( 97.77, 75.46);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] (104.19, 73.36) rectangle (106.33, 75.46);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] (106.33, 73.36) rectangle (108.47, 75.46);
\definecolor{fillColor}{RGB}{193,228,157}

\path[fill=fillColor] (112.75, 73.36) rectangle (114.89, 75.46);
\definecolor{fillColor}{RGB}{250,143,79}

\path[fill=fillColor] ( 33.59, 75.46) rectangle ( 35.73, 77.55);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 37.87, 75.46) rectangle ( 40.01, 77.55);
\definecolor{fillColor}{RGB}{217,67,77}

\path[fill=fillColor] ( 40.01, 75.46) rectangle ( 42.15, 77.55);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 48.56, 75.46) rectangle ( 50.70, 77.55);
\definecolor{fillColor}{RGB}{55,103,186}

\path[fill=fillColor] ( 50.70, 75.46) rectangle ( 52.84, 77.55);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] ( 61.40, 75.46) rectangle ( 63.54, 77.55);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 63.54, 75.46) rectangle ( 65.68, 77.55);
\definecolor{fillColor}{RGB}{255,235,158}

\path[fill=fillColor] ( 69.96, 75.46) rectangle ( 72.10, 77.55);
\definecolor{fillColor}{RGB}{202,232,153}

\path[fill=fillColor] ( 72.10, 75.46) rectangle ( 74.24, 77.55);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 78.52, 75.46) rectangle ( 80.66, 77.55);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 91.36, 75.46) rectangle ( 93.49, 77.55);
\definecolor{fillColor}{RGB}{240,250,163}

\path[fill=fillColor] ( 97.77, 75.46) rectangle ( 99.91, 77.55);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] (102.05, 75.46) rectangle (104.19, 77.55);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] (106.33, 75.46) rectangle (108.47, 77.55);
\definecolor{fillColor}{RGB}{182,224,160}

\path[fill=fillColor] (108.47, 75.46) rectangle (110.61, 77.55);
\definecolor{fillColor}{RGB}{250,143,79}

\path[fill=fillColor] (112.75, 75.46) rectangle (114.89, 77.55);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 33.59, 77.55) rectangle ( 35.73, 79.65);
\definecolor{fillColor}{RGB}{172,221,163}

\path[fill=fillColor] ( 42.15, 77.55) rectangle ( 44.29, 79.65);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 48.56, 77.55) rectangle ( 50.70, 79.65);
\definecolor{fillColor}{RGB}{128,206,164}

\path[fill=fillColor] ( 50.70, 77.55) rectangle ( 52.84, 79.65);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 59.26, 77.55) rectangle ( 61.40, 79.65);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 61.40, 77.55) rectangle ( 63.54, 79.65);
\definecolor{fillColor}{RGB}{212,236,150}

\path[fill=fillColor] ( 67.82, 77.55) rectangle ( 69.96, 79.65);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 74.24, 77.55) rectangle ( 76.38, 79.65);
\definecolor{fillColor}{RGB}{84,181,169}

\path[fill=fillColor] ( 76.38, 77.55) rectangle ( 78.52, 79.65);
\definecolor{fillColor}{RGB}{220,240,149}

\path[fill=fillColor] ( 78.52, 77.55) rectangle ( 80.66, 79.65);
\definecolor{fillColor}{RGB}{253,222,137}

\path[fill=fillColor] ( 80.66, 77.55) rectangle ( 82.80, 79.65);
\definecolor{fillColor}{RGB}{240,250,163}

\path[fill=fillColor] ( 93.49, 77.55) rectangle ( 95.63, 79.65);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 99.91, 77.55) rectangle (102.05, 79.65);
\definecolor{fillColor}{RGB}{217,67,77}

\path[fill=fillColor] (110.61, 77.55) rectangle (112.75, 79.65);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] (112.75, 77.55) rectangle (114.89, 79.65);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] (117.03, 77.55) rectangle (119.17, 79.65);
\definecolor{fillColor}{RGB}{250,143,79}

\path[fill=fillColor] ( 33.59, 79.65) rectangle ( 35.73, 81.74);
\definecolor{fillColor}{RGB}{255,246,178}

\path[fill=fillColor] ( 35.73, 79.65) rectangle ( 37.87, 81.74);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 42.15, 79.65) rectangle ( 44.29, 81.74);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 44.29, 79.65) rectangle ( 46.42, 81.74);
\definecolor{fillColor}{RGB}{234,88,68}

\path[fill=fillColor] ( 52.84, 79.65) rectangle ( 54.98, 81.74);
\definecolor{fillColor}{RGB}{220,240,149}

\path[fill=fillColor] ( 63.54, 79.65) rectangle ( 65.68, 81.74);
\definecolor{fillColor}{RGB}{84,181,169}

\path[fill=fillColor] ( 72.10, 79.65) rectangle ( 74.24, 81.74);
\definecolor{fillColor}{RGB}{212,236,150}

\path[fill=fillColor] ( 74.24, 79.65) rectangle ( 76.38, 81.74);
\definecolor{fillColor}{RGB}{254,229,147}

\path[fill=fillColor] ( 76.38, 79.65) rectangle ( 78.52, 81.74);
\definecolor{fillColor}{RGB}{245,112,67}

\path[fill=fillColor] ( 78.52, 79.65) rectangle ( 80.66, 81.74);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] ( 84.94, 79.65) rectangle ( 87.08, 81.74);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] ( 87.08, 79.65) rectangle ( 89.22, 81.74);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 93.49, 79.65) rectangle ( 95.63, 81.74);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 95.63, 79.65) rectangle ( 97.77, 81.74);
\definecolor{fillColor}{RGB}{255,250,186}

\path[fill=fillColor] (114.89, 79.65) rectangle (117.03, 81.74);
\definecolor{fillColor}{RGB}{253,208,121}

\path[fill=fillColor] ( 46.42, 81.74) rectangle ( 48.56, 83.84);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 52.84, 81.74) rectangle ( 54.98, 83.84);
\definecolor{fillColor}{RGB}{242,103,66}

\path[fill=fillColor] ( 54.98, 81.74) rectangle ( 57.12, 83.84);
\definecolor{fillColor}{RGB}{228,244,151}

\path[fill=fillColor] ( 59.26, 81.74) rectangle ( 61.40, 83.84);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] ( 61.40, 81.74) rectangle ( 63.54, 83.84);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 65.68, 81.74) rectangle ( 67.82, 83.84);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 67.82, 81.74) rectangle ( 69.96, 83.84);
\definecolor{fillColor}{RGB}{202,232,153}

\path[fill=fillColor] ( 69.96, 81.74) rectangle ( 72.10, 83.84);
\definecolor{fillColor}{RGB}{255,235,158}

\path[fill=fillColor] ( 72.10, 81.74) rectangle ( 74.24, 83.84);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 76.38, 81.74) rectangle ( 78.52, 83.84);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 78.52, 81.74) rectangle ( 80.66, 83.84);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] ( 80.66, 81.74) rectangle ( 82.80, 83.84);
\definecolor{fillColor}{RGB}{55,103,186}

\path[fill=fillColor] ( 91.36, 81.74) rectangle ( 93.49, 83.84);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 35.73, 83.84) rectangle ( 37.87, 85.94);
\definecolor{fillColor}{RGB}{235,247,156}

\path[fill=fillColor] ( 40.01, 83.84) rectangle ( 42.15, 85.94);
\definecolor{fillColor}{RGB}{238,95,67}

\path[fill=fillColor] ( 44.29, 83.84) rectangle ( 46.42, 85.94);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 46.42, 83.84) rectangle ( 48.56, 85.94);

\path[fill=fillColor] ( 48.56, 83.84) rectangle ( 50.70, 85.94);
\definecolor{fillColor}{RGB}{238,95,67}

\path[fill=fillColor] ( 50.70, 83.84) rectangle ( 52.84, 85.94);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 63.54, 83.84) rectangle ( 65.68, 85.94);
\definecolor{fillColor}{RGB}{249,132,74}

\path[fill=fillColor] ( 69.96, 83.84) rectangle ( 72.10, 85.94);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] ( 76.38, 83.84) rectangle ( 78.52, 85.94);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] ( 84.94, 83.84) rectangle ( 87.08, 85.94);
\definecolor{fillColor}{RGB}{150,214,165}

\path[fill=fillColor] ( 91.36, 83.84) rectangle ( 93.49, 85.94);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] ( 95.63, 83.84) rectangle ( 97.77, 85.94);
\definecolor{fillColor}{RGB}{223,74,74}

\path[fill=fillColor] ( 97.77, 83.84) rectangle ( 99.91, 85.94);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 99.91, 83.84) rectangle (102.05, 85.94);
\definecolor{fillColor}{RGB}{255,246,178}

\path[fill=fillColor] (106.33, 83.84) rectangle (108.47, 85.94);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] (114.89, 83.84) rectangle (117.03, 85.94);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] (117.03, 83.84) rectangle (119.17, 85.94);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] ( 33.59, 85.94) rectangle ( 35.73, 88.03);
\definecolor{fillColor}{RGB}{228,244,151}

\path[fill=fillColor] ( 35.73, 85.94) rectangle ( 37.87, 88.03);
\definecolor{fillColor}{RGB}{253,215,128}

\path[fill=fillColor] ( 37.87, 85.94) rectangle ( 40.01, 88.03);
\definecolor{fillColor}{RGB}{242,103,66}

\path[fill=fillColor] ( 40.01, 85.94) rectangle ( 42.15, 88.03);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 42.15, 85.94) rectangle ( 44.29, 88.03);
\definecolor{fillColor}{RGB}{238,95,67}

\path[fill=fillColor] ( 46.42, 85.94) rectangle ( 48.56, 88.03);
\definecolor{fillColor}{RGB}{253,208,121}

\path[fill=fillColor] ( 48.56, 85.94) rectangle ( 50.70, 88.03);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 57.12, 85.94) rectangle ( 59.26, 88.03);
\definecolor{fillColor}{RGB}{255,241,169}

\path[fill=fillColor] ( 63.54, 85.94) rectangle ( 65.68, 88.03);
\definecolor{fillColor}{RGB}{249,132,74}

\path[fill=fillColor] ( 65.68, 85.94) rectangle ( 67.82, 88.03);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] ( 67.82, 85.94) rectangle ( 69.96, 88.03);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 69.96, 85.94) rectangle ( 72.10, 88.03);
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] ( 74.24, 85.94) rectangle ( 76.38, 88.03);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 95.63, 85.94) rectangle ( 97.77, 88.03);
\definecolor{fillColor}{RGB}{249,132,74}

\path[fill=fillColor] ( 99.91, 85.94) rectangle (102.05, 88.03);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] (106.33, 85.94) rectangle (108.47, 88.03);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] (110.61, 85.94) rectangle (112.75, 88.03);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] (112.75, 85.94) rectangle (114.89, 88.03);
\definecolor{fillColor}{RGB}{235,247,156}

\path[fill=fillColor] (114.89, 85.94) rectangle (117.03, 88.03);
\definecolor{fillColor}{RGB}{253,208,121}

\path[fill=fillColor] (117.03, 85.94) rectangle (119.17, 88.03);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 40.01, 88.03) rectangle ( 42.15, 90.13);
\definecolor{fillColor}{RGB}{234,88,68}

\path[fill=fillColor] ( 42.15, 88.03) rectangle ( 44.29, 90.13);
\definecolor{fillColor}{RGB}{240,250,163}

\path[fill=fillColor] ( 46.42, 88.03) rectangle ( 48.56, 90.13);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 48.56, 88.03) rectangle ( 50.70, 90.13);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 50.70, 88.03) rectangle ( 52.84, 90.13);
\definecolor{fillColor}{RGB}{250,143,79}

\path[fill=fillColor] ( 61.40, 88.03) rectangle ( 63.54, 90.13);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 65.68, 88.03) rectangle ( 67.82, 90.13);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] ( 69.96, 88.03) rectangle ( 72.10, 90.13);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] ( 80.66, 88.03) rectangle ( 82.80, 90.13);
\definecolor{fillColor}{RGB}{139,210,164}

\path[fill=fillColor] ( 82.80, 88.03) rectangle ( 84.94, 90.13);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] ( 84.94, 88.03) rectangle ( 87.08, 90.13);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] ( 89.22, 88.03) rectangle ( 91.36, 90.13);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] ( 93.49, 88.03) rectangle ( 95.63, 90.13);
\definecolor{fillColor}{RGB}{202,232,153}

\path[fill=fillColor] ( 99.91, 88.03) rectangle (102.05, 90.13);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] (102.05, 88.03) rectangle (104.19, 90.13);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] (106.33, 88.03) rectangle (108.47, 90.13);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] (108.47, 88.03) rectangle (110.61, 90.13);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] (117.03, 88.03) rectangle (119.17, 90.13);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] ( 40.01, 90.13) rectangle ( 42.15, 92.22);
\definecolor{fillColor}{RGB}{245,253,171}

\path[fill=fillColor] ( 42.15, 90.13) rectangle ( 44.29, 92.22);
\definecolor{fillColor}{RGB}{128,206,164}

\path[fill=fillColor] ( 44.29, 90.13) rectangle ( 46.42, 92.22);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 48.56, 90.13) rectangle ( 50.70, 92.22);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 50.70, 90.13) rectangle ( 52.84, 92.22);
\definecolor{fillColor}{RGB}{172,221,163}

\path[fill=fillColor] ( 52.84, 90.13) rectangle ( 54.98, 92.22);
\definecolor{fillColor}{RGB}{161,217,165}

\path[fill=fillColor] ( 69.96, 90.13) rectangle ( 72.10, 92.22);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 72.10, 90.13) rectangle ( 74.24, 92.22);
\definecolor{fillColor}{RGB}{55,103,186}

\path[fill=fillColor] ( 74.24, 90.13) rectangle ( 76.38, 92.22);
\definecolor{fillColor}{RGB}{247,122,70}

\path[fill=fillColor] ( 91.36, 90.13) rectangle ( 93.49, 92.22);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] (102.05, 90.13) rectangle (104.19, 92.22);
\definecolor{fillColor}{RGB}{253,222,137}

\path[fill=fillColor] (108.47, 90.13) rectangle (110.61, 92.22);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] (112.75, 90.13) rectangle (114.89, 92.22);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] ( 33.59, 92.22) rectangle ( 35.73, 94.32);
\definecolor{fillColor}{RGB}{55,103,186}

\path[fill=fillColor] ( 44.29, 92.22) rectangle ( 46.42, 94.32);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 46.42, 92.22) rectangle ( 48.56, 94.32);
\definecolor{fillColor}{RGB}{161,217,165}

\path[fill=fillColor] ( 48.56, 92.22) rectangle ( 50.70, 94.32);
\definecolor{fillColor}{RGB}{217,67,77}

\path[fill=fillColor] ( 59.26, 92.22) rectangle ( 61.40, 94.32);
\definecolor{fillColor}{RGB}{255,250,186}

\path[fill=fillColor] ( 63.54, 92.22) rectangle ( 65.68, 94.32);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 67.82, 92.22) rectangle ( 69.96, 94.32);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 69.96, 92.22) rectangle ( 72.10, 94.32);
\definecolor{fillColor}{RGB}{128,206,164}

\path[fill=fillColor] ( 74.24, 92.22) rectangle ( 76.38, 94.32);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] ( 78.52, 92.22) rectangle ( 80.66, 94.32);
\definecolor{fillColor}{RGB}{254,229,147}

\path[fill=fillColor] ( 89.22, 92.22) rectangle ( 91.36, 94.32);
\definecolor{fillColor}{RGB}{212,236,150}

\path[fill=fillColor] ( 91.36, 92.22) rectangle ( 93.49, 94.32);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 97.77, 92.22) rectangle ( 99.91, 94.32);
\definecolor{fillColor}{RGB}{253,222,137}

\path[fill=fillColor] (104.19, 92.22) rectangle (106.33, 94.32);
\definecolor{fillColor}{RGB}{245,112,67}

\path[fill=fillColor] (106.33, 92.22) rectangle (108.47, 94.32);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] ( 33.59, 94.32) rectangle ( 35.73, 96.41);
\definecolor{fillColor}{RGB}{139,210,164}

\path[fill=fillColor] ( 35.73, 94.32) rectangle ( 37.87, 96.41);
\definecolor{fillColor}{RGB}{55,103,186}

\path[fill=fillColor] ( 40.01, 94.32) rectangle ( 42.15, 96.41);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 42.15, 94.32) rectangle ( 44.29, 96.41);
\definecolor{fillColor}{RGB}{254,255,190}

\path[fill=fillColor] ( 46.42, 94.32) rectangle ( 48.56, 96.41);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] ( 48.56, 94.32) rectangle ( 50.70, 96.41);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 52.84, 94.32) rectangle ( 54.98, 96.41);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] ( 54.98, 94.32) rectangle ( 57.12, 96.41);
\definecolor{fillColor}{RGB}{255,246,178}

\path[fill=fillColor] ( 59.26, 94.32) rectangle ( 61.40, 96.41);
\definecolor{fillColor}{RGB}{182,224,160}

\path[fill=fillColor] ( 61.40, 94.32) rectangle ( 63.54, 96.41);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 65.68, 94.32) rectangle ( 67.82, 96.41);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 67.82, 94.32) rectangle ( 69.96, 96.41);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 69.96, 94.32) rectangle ( 72.10, 96.41);
\definecolor{fillColor}{RGB}{234,88,68}

\path[fill=fillColor] ( 76.38, 94.32) rectangle ( 78.52, 96.41);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 80.66, 94.32) rectangle ( 82.80, 96.41);
\definecolor{fillColor}{RGB}{242,103,66}

\path[fill=fillColor] ( 82.80, 94.32) rectangle ( 84.94, 96.41);
\definecolor{fillColor}{RGB}{253,222,137}

\path[fill=fillColor] ( 84.94, 94.32) rectangle ( 87.08, 96.41);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] ( 89.22, 94.32) rectangle ( 91.36, 96.41);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 93.49, 94.32) rectangle ( 95.63, 96.41);
\definecolor{fillColor}{RGB}{84,181,169}

\path[fill=fillColor] ( 95.63, 94.32) rectangle ( 97.77, 96.41);
\definecolor{fillColor}{RGB}{245,112,67}

\path[fill=fillColor] (102.05, 94.32) rectangle (104.19, 96.41);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] (104.19, 94.32) rectangle (106.33, 96.41);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] (108.47, 94.32) rectangle (110.61, 96.41);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] (110.61, 94.32) rectangle (112.75, 96.41);
\definecolor{fillColor}{RGB}{254,255,190}

\path[fill=fillColor] ( 42.15, 96.41) rectangle ( 44.29, 98.51);
\definecolor{fillColor}{RGB}{223,74,74}

\path[fill=fillColor] ( 46.42, 96.41) rectangle ( 48.56, 98.51);
\definecolor{fillColor}{RGB}{249,132,74}

\path[fill=fillColor] ( 52.84, 96.41) rectangle ( 54.98, 98.51);
\definecolor{fillColor}{RGB}{235,247,156}

\path[fill=fillColor] ( 67.82, 96.41) rectangle ( 69.96, 98.51);
\definecolor{fillColor}{RGB}{238,95,67}

\path[fill=fillColor] ( 72.10, 96.41) rectangle ( 74.24, 98.51);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 76.38, 96.41) rectangle ( 78.52, 98.51);
\definecolor{fillColor}{RGB}{242,103,66}

\path[fill=fillColor] ( 78.52, 96.41) rectangle ( 80.66, 98.51);
\definecolor{fillColor}{RGB}{228,244,151}

\path[fill=fillColor] ( 82.80, 96.41) rectangle ( 84.94, 98.51);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] ( 84.94, 96.41) rectangle ( 87.08, 98.51);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 87.08, 96.41) rectangle ( 89.22, 98.51);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 91.36, 96.41) rectangle ( 93.49, 98.51);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 99.91, 96.41) rectangle (102.05, 98.51);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] (104.19, 96.41) rectangle (106.33, 98.51);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] (106.33, 96.41) rectangle (108.47, 98.51);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] (108.47, 96.41) rectangle (110.61, 98.51);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] (112.75, 96.41) rectangle (114.89, 98.51);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] (117.03, 96.41) rectangle (119.17, 98.51);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] ( 33.59, 98.51) rectangle ( 35.73,100.61);
\definecolor{fillColor}{RGB}{139,210,164}

\path[fill=fillColor] ( 35.73, 98.51) rectangle ( 37.87,100.61);
\definecolor{fillColor}{RGB}{252,255,186}

\path[fill=fillColor] ( 37.87, 98.51) rectangle ( 40.01,100.61);
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] ( 40.01, 98.51) rectangle ( 42.15,100.61);
\definecolor{fillColor}{RGB}{223,74,74}

\path[fill=fillColor] ( 42.15, 98.51) rectangle ( 44.29,100.61);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 44.29, 98.51) rectangle ( 46.42,100.61);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 54.98, 98.51) rectangle ( 57.12,100.61);
\definecolor{fillColor}{RGB}{253,208,121}

\path[fill=fillColor] ( 65.68, 98.51) rectangle ( 67.82,100.61);
\definecolor{fillColor}{RGB}{238,95,67}

\path[fill=fillColor] ( 67.82, 98.51) rectangle ( 69.96,100.61);

\path[fill=fillColor] ( 74.24, 98.51) rectangle ( 76.38,100.61);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 82.80, 98.51) rectangle ( 84.94,100.61);
\definecolor{fillColor}{RGB}{255,241,169}

\path[fill=fillColor] ( 91.36, 98.51) rectangle ( 93.49,100.61);
\definecolor{fillColor}{RGB}{249,132,74}

\path[fill=fillColor] ( 93.49, 98.51) rectangle ( 95.63,100.61);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] ( 95.63, 98.51) rectangle ( 97.77,100.61);
\definecolor{fillColor}{RGB}{252,255,186}

\path[fill=fillColor] (104.19, 98.51) rectangle (106.33,100.61);
\definecolor{fillColor}{RGB}{139,210,164}

\path[fill=fillColor] (106.33, 98.51) rectangle (108.47,100.61);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] (108.47, 98.51) rectangle (110.61,100.61);

\path[fill=fillColor] (112.75, 98.51) rectangle (114.89,100.61);
\definecolor{fillColor}{RGB}{150,214,165}

\path[fill=fillColor] (114.89, 98.51) rectangle (117.03,100.61);
\definecolor{fillColor}{RGB}{228,244,151}

\path[fill=fillColor] ( 59.26,100.61) rectangle ( 61.40,102.70);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 65.68,100.61) rectangle ( 67.82,102.70);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] ( 76.38,100.61) rectangle ( 78.52,102.70);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] ( 82.80,100.61) rectangle ( 84.94,102.70);
\definecolor{fillColor}{RGB}{255,241,169}

\path[fill=fillColor] ( 87.08,100.61) rectangle ( 89.22,102.70);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 93.49,100.61) rectangle ( 95.63,102.70);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] (104.19,100.61) rectangle (106.33,102.70);
\definecolor{fillColor}{RGB}{55,103,186}

\path[fill=fillColor] (106.33,100.61) rectangle (108.47,102.70);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] (108.47,100.61) rectangle (110.61,102.70);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] ( 33.59,102.70) rectangle ( 35.73,104.80);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 35.73,102.70) rectangle ( 37.87,104.80);
\definecolor{fillColor}{RGB}{245,112,67}

\path[fill=fillColor] ( 40.01,102.70) rectangle ( 42.15,104.80);
\definecolor{fillColor}{RGB}{254,229,147}

\path[fill=fillColor] ( 42.15,102.70) rectangle ( 44.29,104.80);
\definecolor{fillColor}{RGB}{212,236,150}

\path[fill=fillColor] ( 44.29,102.70) rectangle ( 46.42,104.80);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] ( 52.84,102.70) rectangle ( 54.98,104.80);
\definecolor{fillColor}{RGB}{253,222,137}

\path[fill=fillColor] ( 57.12,102.70) rectangle ( 59.26,104.80);
\definecolor{fillColor}{RGB}{242,103,66}

\path[fill=fillColor] ( 59.26,102.70) rectangle ( 61.40,104.80);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 61.40,102.70) rectangle ( 63.54,104.80);
\definecolor{fillColor}{RGB}{253,200,114}

\path[fill=fillColor] ( 67.82,102.70) rectangle ( 69.96,104.80);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 72.10,102.70) rectangle ( 74.24,104.80);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 74.24,102.70) rectangle ( 76.38,104.80);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 76.38,102.70) rectangle ( 78.52,104.80);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] ( 78.52,102.70) rectangle ( 80.66,104.80);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] ( 87.08,102.70) rectangle ( 89.22,104.80);
\definecolor{fillColor}{RGB}{223,74,74}

\path[fill=fillColor] ( 91.36,102.70) rectangle ( 93.49,104.80);
\definecolor{fillColor}{RGB}{161,217,165}

\path[fill=fillColor] ( 97.77,102.70) rectangle ( 99.91,104.80);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 99.91,102.70) rectangle (102.05,104.80);
\definecolor{fillColor}{RGB}{55,103,186}

\path[fill=fillColor] (102.05,102.70) rectangle (104.19,104.80);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] (108.47,102.70) rectangle (110.61,104.80);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] (110.61,102.70) rectangle (112.75,104.80);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] (112.75,102.70) rectangle (114.89,104.80);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] (114.89,102.70) rectangle (117.03,104.80);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] (117.03,102.70) rectangle (119.17,104.80);
\definecolor{fillColor}{RGB}{245,112,67}

\path[fill=fillColor] ( 35.73,104.80) rectangle ( 37.87,106.89);
\definecolor{fillColor}{RGB}{84,181,169}

\path[fill=fillColor] ( 48.56,104.80) rectangle ( 50.70,106.89);
\definecolor{fillColor}{RGB}{245,112,67}

\path[fill=fillColor] ( 54.98,104.80) rectangle ( 57.12,106.89);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] ( 57.12,104.80) rectangle ( 59.26,106.89);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] ( 63.54,104.80) rectangle ( 65.68,106.89);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 69.96,104.80) rectangle ( 72.10,106.89);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 74.24,104.80) rectangle ( 76.38,106.89);
\definecolor{fillColor}{RGB}{172,221,163}

\path[fill=fillColor] ( 76.38,104.80) rectangle ( 78.52,106.89);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 84.94,104.80) rectangle ( 87.08,106.89);
\definecolor{fillColor}{RGB}{217,67,77}

\path[fill=fillColor] ( 87.08,104.80) rectangle ( 89.22,106.89);
\definecolor{fillColor}{RGB}{161,217,165}

\path[fill=fillColor] ( 93.49,104.80) rectangle ( 95.63,106.89);
\definecolor{fillColor}{RGB}{128,206,164}

\path[fill=fillColor] (102.05,104.80) rectangle (104.19,106.89);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] (104.19,104.80) rectangle (106.33,106.89);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] (108.47,104.80) rectangle (110.61,106.89);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] (110.61,104.80) rectangle (112.75,106.89);
\definecolor{fillColor}{RGB}{247,122,70}

\path[fill=fillColor] (114.89,104.80) rectangle (117.03,106.89);
\definecolor{fillColor}{RGB}{220,240,149}

\path[fill=fillColor] ( 35.73,106.89) rectangle ( 37.87,108.99);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 42.15,106.89) rectangle ( 44.29,108.99);
\definecolor{fillColor}{RGB}{84,181,169}

\path[fill=fillColor] ( 44.29,106.89) rectangle ( 46.42,108.99);
\definecolor{fillColor}{RGB}{202,232,153}

\path[fill=fillColor] ( 46.42,106.89) rectangle ( 48.56,108.99);
\definecolor{fillColor}{RGB}{254,229,147}

\path[fill=fillColor] ( 48.56,106.89) rectangle ( 50.70,108.99);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] ( 59.26,106.89) rectangle ( 61.40,108.99);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 69.96,106.89) rectangle ( 72.10,108.99);
\definecolor{fillColor}{RGB}{251,154,85}

\path[fill=fillColor] ( 76.38,106.89) rectangle ( 78.52,108.99);
\definecolor{fillColor}{RGB}{217,67,77}

\path[fill=fillColor] ( 78.52,106.89) rectangle ( 80.66,108.99);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] ( 80.66,106.89) rectangle ( 82.80,108.99);
\definecolor{fillColor}{RGB}{217,67,77}

\path[fill=fillColor] ( 82.80,106.89) rectangle ( 84.94,108.99);
\definecolor{fillColor}{RGB}{250,143,79}

\path[fill=fillColor] ( 84.94,106.89) rectangle ( 87.08,108.99);
\definecolor{fillColor}{RGB}{172,221,163}

\path[fill=fillColor] ( 89.22,106.89) rectangle ( 91.36,108.99);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 93.49,106.89) rectangle ( 95.63,108.99);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 95.63,106.89) rectangle ( 97.77,108.99);
\definecolor{fillColor}{RGB}{234,88,68}

\path[fill=fillColor] (104.19,106.89) rectangle (106.33,108.99);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] (106.33,106.89) rectangle (108.47,108.99);
\definecolor{fillColor}{RGB}{245,112,67}

\path[fill=fillColor] (110.61,106.89) rectangle (112.75,108.99);
\definecolor{fillColor}{RGB}{84,181,169}

\path[fill=fillColor] (117.03,106.89) rectangle (119.17,108.99);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 50.70,108.99) rectangle ( 52.84,111.08);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] ( 54.98,108.99) rectangle ( 57.12,111.08);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] ( 61.40,108.99) rectangle ( 63.54,111.08);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 65.68,108.99) rectangle ( 67.82,111.08);
\definecolor{fillColor}{RGB}{250,143,79}

\path[fill=fillColor] ( 80.66,108.99) rectangle ( 82.80,111.08);
\definecolor{fillColor}{RGB}{182,224,160}

\path[fill=fillColor] ( 84.94,108.99) rectangle ( 87.08,111.08);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] ( 87.08,108.99) rectangle ( 89.22,111.08);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 89.22,108.99) rectangle ( 91.36,111.08);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 91.36,108.99) rectangle ( 93.49,111.08);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 93.49,108.99) rectangle ( 95.63,111.08);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] (102.05,108.99) rectangle (104.19,111.08);
\definecolor{fillColor}{RGB}{220,240,149}

\path[fill=fillColor] (110.61,108.99) rectangle (112.75,111.08);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] (117.03,108.99) rectangle (119.17,111.08);

\path[fill=fillColor] ( 33.59,111.08) rectangle ( 35.73,113.18);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] ( 46.42,111.08) rectangle ( 48.56,113.18);
\definecolor{fillColor}{RGB}{223,74,74}

\path[fill=fillColor] ( 48.56,111.08) rectangle ( 50.70,113.18);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] ( 61.40,111.08) rectangle ( 63.54,113.18);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] ( 74.24,111.08) rectangle ( 76.38,113.18);
\definecolor{fillColor}{RGB}{193,228,157}

\path[fill=fillColor] ( 80.66,111.08) rectangle ( 82.80,113.18);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] ( 82.80,111.08) rectangle ( 84.94,113.18);
\definecolor{fillColor}{RGB}{253,208,121}

\path[fill=fillColor] ( 93.49,111.08) rectangle ( 95.63,113.18);
\definecolor{fillColor}{RGB}{242,103,66}

\path[fill=fillColor] (102.05,111.08) rectangle (104.19,113.18);
\definecolor{fillColor}{RGB}{253,215,128}

\path[fill=fillColor] (104.19,111.08) rectangle (106.33,113.18);
\definecolor{fillColor}{RGB}{228,244,151}

\path[fill=fillColor] (106.33,111.08) rectangle (108.47,113.18);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] (114.89,111.08) rectangle (117.03,113.18);
\definecolor{fillColor}{RGB}{202,232,153}

\path[fill=fillColor] (117.03,111.08) rectangle (119.17,113.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.59, 29.35) rectangle (119.17,113.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{fillColor}{RGB}{94,79,162}

\path[fill=fillColor] ( 33.59,124.56) rectangle ( 34.92,128.90);
\definecolor{fillColor}{RGB}{77,86,173}

\path[fill=fillColor] ( 34.92,124.56) rectangle ( 36.26,128.90);
\definecolor{fillColor}{RGB}{64,94,181}

\path[fill=fillColor] ( 36.26,124.56) rectangle ( 37.60,128.90);
\definecolor{fillColor}{RGB}{55,103,186}

\path[fill=fillColor] ( 37.60,124.56) rectangle ( 38.94,128.90);
\definecolor{fillColor}{RGB}{50,112,189}

\path[fill=fillColor] ( 38.94,124.56) rectangle ( 40.27,128.90);
\definecolor{fillColor}{RGB}{48,122,190}

\path[fill=fillColor] ( 40.27,124.56) rectangle ( 41.61,128.90);
\definecolor{fillColor}{RGB}{49,132,189}

\path[fill=fillColor] ( 41.61,124.56) rectangle ( 42.95,128.90);
\definecolor{fillColor}{RGB}{52,143,186}

\path[fill=fillColor] ( 42.95,124.56) rectangle ( 44.29,128.90);
\definecolor{fillColor}{RGB}{58,153,183}

\path[fill=fillColor] ( 44.29,124.56) rectangle ( 45.62,128.90);
\definecolor{fillColor}{RGB}{65,163,178}

\path[fill=fillColor] ( 45.62,124.56) rectangle ( 46.96,128.90);
\definecolor{fillColor}{RGB}{74,173,174}

\path[fill=fillColor] ( 46.96,124.56) rectangle ( 48.30,128.90);
\definecolor{fillColor}{RGB}{84,181,169}

\path[fill=fillColor] ( 48.30,124.56) rectangle ( 49.63,128.90);
\definecolor{fillColor}{RGB}{95,189,166}

\path[fill=fillColor] ( 49.63,124.56) rectangle ( 50.97,128.90);
\definecolor{fillColor}{RGB}{106,196,164}

\path[fill=fillColor] ( 50.97,124.56) rectangle ( 52.31,128.90);
\definecolor{fillColor}{RGB}{117,202,163}

\path[fill=fillColor] ( 52.31,124.56) rectangle ( 53.65,128.90);
\definecolor{fillColor}{RGB}{128,206,164}

\path[fill=fillColor] ( 53.65,124.56) rectangle ( 54.98,128.90);
\definecolor{fillColor}{RGB}{139,210,164}

\path[fill=fillColor] ( 54.98,124.56) rectangle ( 56.32,128.90);
\definecolor{fillColor}{RGB}{150,214,165}

\path[fill=fillColor] ( 56.32,124.56) rectangle ( 57.66,128.90);
\definecolor{fillColor}{RGB}{161,217,165}

\path[fill=fillColor] ( 57.66,124.56) rectangle ( 58.99,128.90);
\definecolor{fillColor}{RGB}{172,221,163}

\path[fill=fillColor] ( 58.99,124.56) rectangle ( 60.33,128.90);
\definecolor{fillColor}{RGB}{182,224,160}

\path[fill=fillColor] ( 60.33,124.56) rectangle ( 61.67,128.90);
\definecolor{fillColor}{RGB}{193,228,157}

\path[fill=fillColor] ( 61.67,124.56) rectangle ( 63.01,128.90);
\definecolor{fillColor}{RGB}{202,232,153}

\path[fill=fillColor] ( 63.01,124.56) rectangle ( 64.34,128.90);
\definecolor{fillColor}{RGB}{212,236,150}

\path[fill=fillColor] ( 64.34,124.56) rectangle ( 65.68,128.90);
\definecolor{fillColor}{RGB}{220,240,149}

\path[fill=fillColor] ( 65.68,124.56) rectangle ( 67.02,128.90);
\definecolor{fillColor}{RGB}{228,244,151}

\path[fill=fillColor] ( 67.02,124.56) rectangle ( 68.36,128.90);
\definecolor{fillColor}{RGB}{235,247,156}

\path[fill=fillColor] ( 68.36,124.56) rectangle ( 69.69,128.90);
\definecolor{fillColor}{RGB}{240,250,163}

\path[fill=fillColor] ( 69.69,124.56) rectangle ( 71.03,128.90);
\definecolor{fillColor}{RGB}{245,253,171}

\path[fill=fillColor] ( 71.03,124.56) rectangle ( 72.37,128.90);
\definecolor{fillColor}{RGB}{249,255,179}

\path[fill=fillColor] ( 72.37,124.56) rectangle ( 73.70,128.90);
\definecolor{fillColor}{RGB}{252,255,186}

\path[fill=fillColor] ( 73.70,124.56) rectangle ( 75.04,128.90);
\definecolor{fillColor}{RGB}{254,255,190}

\path[fill=fillColor] ( 75.04,124.56) rectangle ( 76.38,128.90);
\definecolor{fillColor}{RGB}{255,253,190}

\path[fill=fillColor] ( 76.38,124.56) rectangle ( 77.72,128.90);
\definecolor{fillColor}{RGB}{255,250,186}

\path[fill=fillColor] ( 77.72,124.56) rectangle ( 79.05,128.90);
\definecolor{fillColor}{RGB}{255,246,178}

\path[fill=fillColor] ( 79.05,124.56) rectangle ( 80.39,128.90);
\definecolor{fillColor}{RGB}{255,241,169}

\path[fill=fillColor] ( 80.39,124.56) rectangle ( 81.73,128.90);
\definecolor{fillColor}{RGB}{255,235,158}

\path[fill=fillColor] ( 81.73,124.56) rectangle ( 83.06,128.90);
\definecolor{fillColor}{RGB}{254,229,147}

\path[fill=fillColor] ( 83.06,124.56) rectangle ( 84.40,128.90);
\definecolor{fillColor}{RGB}{253,222,137}

\path[fill=fillColor] ( 84.40,124.56) rectangle ( 85.74,128.90);
\definecolor{fillColor}{RGB}{253,215,128}

\path[fill=fillColor] ( 85.74,124.56) rectangle ( 87.08,128.90);
\definecolor{fillColor}{RGB}{253,208,121}

\path[fill=fillColor] ( 87.08,124.56) rectangle ( 88.41,128.90);
\definecolor{fillColor}{RGB}{253,200,114}

\path[fill=fillColor] ( 88.41,124.56) rectangle ( 89.75,128.90);
\definecolor{fillColor}{RGB}{253,192,108}

\path[fill=fillColor] ( 89.75,124.56) rectangle ( 91.09,128.90);
\definecolor{fillColor}{RGB}{253,184,103}

\path[fill=fillColor] ( 91.09,124.56) rectangle ( 92.43,128.90);
\definecolor{fillColor}{RGB}{253,174,97}

\path[fill=fillColor] ( 92.43,124.56) rectangle ( 93.76,128.90);
\definecolor{fillColor}{RGB}{252,164,91}

\path[fill=fillColor] ( 93.76,124.56) rectangle ( 95.10,128.90);
\definecolor{fillColor}{RGB}{251,154,85}

\path[fill=fillColor] ( 95.10,124.56) rectangle ( 96.44,128.90);
\definecolor{fillColor}{RGB}{250,143,79}

\path[fill=fillColor] ( 96.44,124.56) rectangle ( 97.77,128.90);
\definecolor{fillColor}{RGB}{249,132,74}

\path[fill=fillColor] ( 97.77,124.56) rectangle ( 99.11,128.90);
\definecolor{fillColor}{RGB}{247,122,70}

\path[fill=fillColor] ( 99.11,124.56) rectangle (100.45,128.90);
\definecolor{fillColor}{RGB}{245,112,67}

\path[fill=fillColor] (100.45,124.56) rectangle (101.79,128.90);
\definecolor{fillColor}{RGB}{242,103,66}

\path[fill=fillColor] (101.79,124.56) rectangle (103.12,128.90);
\definecolor{fillColor}{RGB}{238,95,67}

\path[fill=fillColor] (103.12,124.56) rectangle (104.46,128.90);
\definecolor{fillColor}{RGB}{234,88,68}

\path[fill=fillColor] (104.46,124.56) rectangle (105.80,128.90);
\definecolor{fillColor}{RGB}{229,81,71}

\path[fill=fillColor] (105.80,124.56) rectangle (107.13,128.90);
\definecolor{fillColor}{RGB}{223,74,74}

\path[fill=fillColor] (107.13,124.56) rectangle (108.47,128.90);
\definecolor{fillColor}{RGB}{217,67,77}

\path[fill=fillColor] (108.47,124.56) rectangle (109.81,128.90);
\definecolor{fillColor}{RGB}{210,59,79}

\path[fill=fillColor] (109.81,124.56) rectangle (111.15,128.90);
\definecolor{fillColor}{RGB}{203,51,81}

\path[fill=fillColor] (111.15,124.56) rectangle (112.48,128.90);
\definecolor{fillColor}{RGB}{195,43,81}

\path[fill=fillColor] (112.48,124.56) rectangle (113.82,128.90);
\definecolor{fillColor}{RGB}{187,34,80}

\path[fill=fillColor] (113.82,124.56) rectangle (115.16,128.90);
\definecolor{fillColor}{RGB}{178,24,77}

\path[fill=fillColor] (115.16,124.56) rectangle (116.50,128.90);
\definecolor{fillColor}{RGB}{168,13,72}

\path[fill=fillColor] (116.50,124.56) rectangle (117.83,128.90);
\definecolor{fillColor}{RGB}{158,1,66}

\path[fill=fillColor] (117.83,124.56) rectangle (119.17,128.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.59,124.56) rectangle (119.17,128.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.84,128.90) -- ( 38.84,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38,128.90) -- ( 76.38,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.91,128.90) -- (113.91,133.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 38.84,137.57) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 76.38,137.57) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (113.91,137.57) {1};
\end{scope}
\end{tikzpicture}


==> Pictures/Example_SimpWave_Spec.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 09:02:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (142.26,149.38);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);

\path[] (  0.00,  0.00) rectangle (142.26,149.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 76.61,  3.37) {fx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  5.79, 71.27) {fy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05,113.18) -- ( 34.05,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33,113.18) -- ( 55.33,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61,113.18) -- ( 76.61,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89,113.18) -- ( 97.89,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17,113.18) -- (119.17,118.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 29.35) -- ( 28.36, 29.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 50.31) -- ( 28.36, 50.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 71.27) -- ( 28.36, 71.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 92.22) -- ( 28.36, 92.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05,113.18) -- ( 28.36,113.18);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 22.67, 47.42) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 22.67, 68.37) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 22.67, 89.33) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 29.35) -- ( 34.05, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 29.35) -- ( 55.33, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61, 29.35) -- ( 76.61, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89, 29.35) -- ( 97.89, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 29.35) -- (119.17, 23.66);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 55.33, 12.19) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 76.61, 12.19) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 97.89, 12.19) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 29.35) -- (124.86, 29.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 50.31) -- (124.86, 50.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 71.27) -- (124.86, 71.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 92.22) -- (124.86, 92.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17,113.18) -- (124.86,113.18);
\end{scope}
\begin{scope}
\path[clip] ( 34.05, 29.35) rectangle (119.17,113.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.52, 28.83) rectangle ( 34.59, 29.88);

\path[fill=fillColor] ( 34.59, 28.83) rectangle ( 35.65, 29.88);

\path[fill=fillColor] ( 35.65, 28.83) rectangle ( 36.71, 29.88);

\path[fill=fillColor] ( 36.71, 28.83) rectangle ( 37.78, 29.88);

\path[fill=fillColor] ( 37.78, 28.83) rectangle ( 38.84, 29.88);

\path[fill=fillColor] ( 38.84, 28.83) rectangle ( 39.91, 29.88);

\path[fill=fillColor] ( 39.91, 28.83) rectangle ( 40.97, 29.88);

\path[fill=fillColor] ( 40.97, 28.83) rectangle ( 42.03, 29.88);

\path[fill=fillColor] ( 42.03, 28.83) rectangle ( 43.10, 29.88);

\path[fill=fillColor] ( 43.10, 28.83) rectangle ( 44.16, 29.88);

\path[fill=fillColor] ( 44.16, 28.83) rectangle ( 45.23, 29.88);

\path[fill=fillColor] ( 45.23, 28.83) rectangle ( 46.29, 29.88);

\path[fill=fillColor] ( 46.29, 28.83) rectangle ( 47.35, 29.88);

\path[fill=fillColor] ( 47.35, 28.83) rectangle ( 48.42, 29.88);

\path[fill=fillColor] ( 48.42, 28.83) rectangle ( 49.48, 29.88);

\path[fill=fillColor] ( 49.48, 28.83) rectangle ( 50.55, 29.88);

\path[fill=fillColor] ( 50.55, 28.83) rectangle ( 51.61, 29.88);

\path[fill=fillColor] ( 51.61, 28.83) rectangle ( 52.67, 29.88);

\path[fill=fillColor] ( 52.67, 28.83) rectangle ( 53.74, 29.88);

\path[fill=fillColor] ( 53.74, 28.83) rectangle ( 54.80, 29.88);

\path[fill=fillColor] ( 54.80, 28.83) rectangle ( 55.86, 29.88);

\path[fill=fillColor] ( 55.86, 28.83) rectangle ( 56.93, 29.88);

\path[fill=fillColor] ( 56.93, 28.83) rectangle ( 57.99, 29.88);

\path[fill=fillColor] ( 57.99, 28.83) rectangle ( 59.06, 29.88);

\path[fill=fillColor] ( 59.06, 28.83) rectangle ( 60.12, 29.88);

\path[fill=fillColor] ( 60.12, 28.83) rectangle ( 61.18, 29.88);

\path[fill=fillColor] ( 61.18, 28.83) rectangle ( 62.25, 29.88);

\path[fill=fillColor] ( 62.25, 28.83) rectangle ( 63.31, 29.88);

\path[fill=fillColor] ( 63.31, 28.83) rectangle ( 64.38, 29.88);

\path[fill=fillColor] ( 64.38, 28.83) rectangle ( 65.44, 29.88);

\path[fill=fillColor] ( 65.44, 28.83) rectangle ( 66.50, 29.88);

\path[fill=fillColor] ( 66.50, 28.83) rectangle ( 67.57, 29.88);

\path[fill=fillColor] ( 67.57, 28.83) rectangle ( 68.63, 29.88);

\path[fill=fillColor] ( 68.63, 28.83) rectangle ( 69.70, 29.88);

\path[fill=fillColor] ( 69.70, 28.83) rectangle ( 70.76, 29.88);

\path[fill=fillColor] ( 70.76, 28.83) rectangle ( 71.82, 29.88);

\path[fill=fillColor] ( 71.82, 28.83) rectangle ( 72.89, 29.88);

\path[fill=fillColor] ( 72.89, 28.83) rectangle ( 73.95, 29.88);

\path[fill=fillColor] ( 73.95, 28.83) rectangle ( 75.02, 29.88);

\path[fill=fillColor] ( 75.02, 28.83) rectangle ( 76.08, 29.88);

\path[fill=fillColor] ( 76.08, 28.83) rectangle ( 77.14, 29.88);

\path[fill=fillColor] ( 77.14, 28.83) rectangle ( 78.21, 29.88);

\path[fill=fillColor] ( 78.21, 28.83) rectangle ( 79.27, 29.88);

\path[fill=fillColor] ( 79.27, 28.83) rectangle ( 80.34, 29.88);

\path[fill=fillColor] ( 80.34, 28.83) rectangle ( 81.40, 29.88);

\path[fill=fillColor] ( 81.40, 28.83) rectangle ( 82.46, 29.88);

\path[fill=fillColor] ( 82.46, 28.83) rectangle ( 83.53, 29.88);

\path[fill=fillColor] ( 83.53, 28.83) rectangle ( 84.59, 29.88);

\path[fill=fillColor] ( 84.59, 28.83) rectangle ( 85.66, 29.88);

\path[fill=fillColor] ( 85.66, 28.83) rectangle ( 86.72, 29.88);

\path[fill=fillColor] ( 86.72, 28.83) rectangle ( 87.78, 29.88);

\path[fill=fillColor] ( 87.78, 28.83) rectangle ( 88.85, 29.88);

\path[fill=fillColor] ( 88.85, 28.83) rectangle ( 89.91, 29.88);

\path[fill=fillColor] ( 89.91, 28.83) rectangle ( 90.98, 29.88);

\path[fill=fillColor] ( 90.98, 28.83) rectangle ( 92.04, 29.88);

\path[fill=fillColor] ( 92.04, 28.83) rectangle ( 93.10, 29.88);

\path[fill=fillColor] ( 93.10, 28.83) rectangle ( 94.17, 29.88);

\path[fill=fillColor] ( 94.17, 28.83) rectangle ( 95.23, 29.88);

\path[fill=fillColor] ( 95.23, 28.83) rectangle ( 96.29, 29.88);

\path[fill=fillColor] ( 96.29, 28.83) rectangle ( 97.36, 29.88);

\path[fill=fillColor] ( 97.36, 28.83) rectangle ( 98.42, 29.88);

\path[fill=fillColor] ( 98.42, 28.83) rectangle ( 99.49, 29.88);

\path[fill=fillColor] ( 99.49, 28.83) rectangle (100.55, 29.88);

\path[fill=fillColor] (100.55, 28.83) rectangle (101.61, 29.88);

\path[fill=fillColor] (101.61, 28.83) rectangle (102.68, 29.88);

\path[fill=fillColor] (102.68, 28.83) rectangle (103.74, 29.88);

\path[fill=fillColor] (103.74, 28.83) rectangle (104.81, 29.88);

\path[fill=fillColor] (104.81, 28.83) rectangle (105.87, 29.88);

\path[fill=fillColor] (105.87, 28.83) rectangle (106.93, 29.88);

\path[fill=fillColor] (106.93, 28.83) rectangle (108.00, 29.88);

\path[fill=fillColor] (108.00, 28.83) rectangle (109.06, 29.88);

\path[fill=fillColor] (109.06, 28.83) rectangle (110.13, 29.88);

\path[fill=fillColor] (110.13, 28.83) rectangle (111.19, 29.88);

\path[fill=fillColor] (111.19, 28.83) rectangle (112.25, 29.88);

\path[fill=fillColor] (112.25, 28.83) rectangle (113.32, 29.88);

\path[fill=fillColor] (113.32, 28.83) rectangle (114.38, 29.88);

\path[fill=fillColor] (114.38, 28.83) rectangle (115.45, 29.88);

\path[fill=fillColor] (115.45, 28.83) rectangle (116.51, 29.88);

\path[fill=fillColor] (116.51, 28.83) rectangle (117.57, 29.88);

\path[fill=fillColor] (117.57, 28.83) rectangle (118.64, 29.88);

\path[fill=fillColor] (118.64, 28.83) rectangle (119.70, 29.88);

\path[fill=fillColor] ( 33.52, 29.88) rectangle ( 34.59, 30.93);

\path[fill=fillColor] ( 34.59, 29.88) rectangle ( 35.65, 30.93);

\path[fill=fillColor] ( 35.65, 29.88) rectangle ( 36.71, 30.93);

\path[fill=fillColor] ( 36.71, 29.88) rectangle ( 37.78, 30.93);

\path[fill=fillColor] ( 37.78, 29.88) rectangle ( 38.84, 30.93);

\path[fill=fillColor] ( 38.84, 29.88) rectangle ( 39.91, 30.93);

\path[fill=fillColor] ( 39.91, 29.88) rectangle ( 40.97, 30.93);

\path[fill=fillColor] ( 40.97, 29.88) rectangle ( 42.03, 30.93);

\path[fill=fillColor] ( 42.03, 29.88) rectangle ( 43.10, 30.93);

\path[fill=fillColor] ( 43.10, 29.88) rectangle ( 44.16, 30.93);

\path[fill=fillColor] ( 44.16, 29.88) rectangle ( 45.23, 30.93);

\path[fill=fillColor] ( 45.23, 29.88) rectangle ( 46.29, 30.93);

\path[fill=fillColor] ( 46.29, 29.88) rectangle ( 47.35, 30.93);

\path[fill=fillColor] ( 47.35, 29.88) rectangle ( 48.42, 30.93);

\path[fill=fillColor] ( 48.42, 29.88) rectangle ( 49.48, 30.93);

\path[fill=fillColor] ( 49.48, 29.88) rectangle ( 50.55, 30.93);

\path[fill=fillColor] ( 50.55, 29.88) rectangle ( 51.61, 30.93);

\path[fill=fillColor] ( 51.61, 29.88) rectangle ( 52.67, 30.93);

\path[fill=fillColor] ( 52.67, 29.88) rectangle ( 53.74, 30.93);

\path[fill=fillColor] ( 53.74, 29.88) rectangle ( 54.80, 30.93);

\path[fill=fillColor] ( 54.80, 29.88) rectangle ( 55.86, 30.93);

\path[fill=fillColor] ( 55.86, 29.88) rectangle ( 56.93, 30.93);

\path[fill=fillColor] ( 56.93, 29.88) rectangle ( 57.99, 30.93);

\path[fill=fillColor] ( 57.99, 29.88) rectangle ( 59.06, 30.93);

\path[fill=fillColor] ( 59.06, 29.88) rectangle ( 60.12, 30.93);

\path[fill=fillColor] ( 60.12, 29.88) rectangle ( 61.18, 30.93);

\path[fill=fillColor] ( 61.18, 29.88) rectangle ( 62.25, 30.93);

\path[fill=fillColor] ( 62.25, 29.88) rectangle ( 63.31, 30.93);

\path[fill=fillColor] ( 63.31, 29.88) rectangle ( 64.38, 30.93);

\path[fill=fillColor] ( 64.38, 29.88) rectangle ( 65.44, 30.93);

\path[fill=fillColor] ( 65.44, 29.88) rectangle ( 66.50, 30.93);

\path[fill=fillColor] ( 66.50, 29.88) rectangle ( 67.57, 30.93);

\path[fill=fillColor] ( 67.57, 29.88) rectangle ( 68.63, 30.93);

\path[fill=fillColor] ( 68.63, 29.88) rectangle ( 69.70, 30.93);

\path[fill=fillColor] ( 69.70, 29.88) rectangle ( 70.76, 30.93);

\path[fill=fillColor] ( 70.76, 29.88) rectangle ( 71.82, 30.93);

\path[fill=fillColor] ( 71.82, 29.88) rectangle ( 72.89, 30.93);

\path[fill=fillColor] ( 72.89, 29.88) rectangle ( 73.95, 30.93);

\path[fill=fillColor] ( 73.95, 29.88) rectangle ( 75.02, 30.93);

\path[fill=fillColor] ( 75.02, 29.88) rectangle ( 76.08, 30.93);

\path[fill=fillColor] ( 76.08, 29.88) rectangle ( 77.14, 30.93);

\path[fill=fillColor] ( 77.14, 29.88) rectangle ( 78.21, 30.93);

\path[fill=fillColor] ( 78.21, 29.88) rectangle ( 79.27, 30.93);

\path[fill=fillColor] ( 79.27, 29.88) rectangle ( 80.34, 30.93);

\path[fill=fillColor] ( 80.34, 29.88) rectangle ( 81.40, 30.93);

\path[fill=fillColor] ( 81.40, 29.88) rectangle ( 82.46, 30.93);

\path[fill=fillColor] ( 82.46, 29.88) rectangle ( 83.53, 30.93);

\path[fill=fillColor] ( 83.53, 29.88) rectangle ( 84.59, 30.93);

\path[fill=fillColor] ( 84.59, 29.88) rectangle ( 85.66, 30.93);

\path[fill=fillColor] ( 85.66, 29.88) rectangle ( 86.72, 30.93);

\path[fill=fillColor] ( 86.72, 29.88) rectangle ( 87.78, 30.93);

\path[fill=fillColor] ( 87.78, 29.88) rectangle ( 88.85, 30.93);

\path[fill=fillColor] ( 88.85, 29.88) rectangle ( 89.91, 30.93);

\path[fill=fillColor] ( 89.91, 29.88) rectangle ( 90.98, 30.93);

\path[fill=fillColor] ( 90.98, 29.88) rectangle ( 92.04, 30.93);

\path[fill=fillColor] ( 92.04, 29.88) rectangle ( 93.10, 30.93);

\path[fill=fillColor] ( 93.10, 29.88) rectangle ( 94.17, 30.93);

\path[fill=fillColor] ( 94.17, 29.88) rectangle ( 95.23, 30.93);

\path[fill=fillColor] ( 95.23, 29.88) rectangle ( 96.29, 30.93);

\path[fill=fillColor] ( 96.29, 29.88) rectangle ( 97.36, 30.93);

\path[fill=fillColor] ( 97.36, 29.88) rectangle ( 98.42, 30.93);

\path[fill=fillColor] ( 98.42, 29.88) rectangle ( 99.49, 30.93);

\path[fill=fillColor] ( 99.49, 29.88) rectangle (100.55, 30.93);

\path[fill=fillColor] (100.55, 29.88) rectangle (101.61, 30.93);

\path[fill=fillColor] (101.61, 29.88) rectangle (102.68, 30.93);

\path[fill=fillColor] (102.68, 29.88) rectangle (103.74, 30.93);

\path[fill=fillColor] (103.74, 29.88) rectangle (104.81, 30.93);

\path[fill=fillColor] (104.81, 29.88) rectangle (105.87, 30.93);

\path[fill=fillColor] (105.87, 29.88) rectangle (106.93, 30.93);

\path[fill=fillColor] (106.93, 29.88) rectangle (108.00, 30.93);

\path[fill=fillColor] (108.00, 29.88) rectangle (109.06, 30.93);

\path[fill=fillColor] (109.06, 29.88) rectangle (110.13, 30.93);

\path[fill=fillColor] (110.13, 29.88) rectangle (111.19, 30.93);

\path[fill=fillColor] (111.19, 29.88) rectangle (112.25, 30.93);

\path[fill=fillColor] (112.25, 29.88) rectangle (113.32, 30.93);

\path[fill=fillColor] (113.32, 29.88) rectangle (114.38, 30.93);

\path[fill=fillColor] (114.38, 29.88) rectangle (115.45, 30.93);

\path[fill=fillColor] (115.45, 29.88) rectangle (116.51, 30.93);

\path[fill=fillColor] (116.51, 29.88) rectangle (117.57, 30.93);

\path[fill=fillColor] (117.57, 29.88) rectangle (118.64, 30.93);

\path[fill=fillColor] (118.64, 29.88) rectangle (119.70, 30.93);

\path[fill=fillColor] ( 33.52, 30.93) rectangle ( 34.59, 31.97);

\path[fill=fillColor] ( 34.59, 30.93) rectangle ( 35.65, 31.97);

\path[fill=fillColor] ( 35.65, 30.93) rectangle ( 36.71, 31.97);

\path[fill=fillColor] ( 36.71, 30.93) rectangle ( 37.78, 31.97);

\path[fill=fillColor] ( 37.78, 30.93) rectangle ( 38.84, 31.97);

\path[fill=fillColor] ( 38.84, 30.93) rectangle ( 39.91, 31.97);

\path[fill=fillColor] ( 39.91, 30.93) rectangle ( 40.97, 31.97);

\path[fill=fillColor] ( 40.97, 30.93) rectangle ( 42.03, 31.97);

\path[fill=fillColor] ( 42.03, 30.93) rectangle ( 43.10, 31.97);

\path[fill=fillColor] ( 43.10, 30.93) rectangle ( 44.16, 31.97);

\path[fill=fillColor] ( 44.16, 30.93) rectangle ( 45.23, 31.97);

\path[fill=fillColor] ( 45.23, 30.93) rectangle ( 46.29, 31.97);

\path[fill=fillColor] ( 46.29, 30.93) rectangle ( 47.35, 31.97);

\path[fill=fillColor] ( 47.35, 30.93) rectangle ( 48.42, 31.97);

\path[fill=fillColor] ( 48.42, 30.93) rectangle ( 49.48, 31.97);

\path[fill=fillColor] ( 49.48, 30.93) rectangle ( 50.55, 31.97);

\path[fill=fillColor] ( 50.55, 30.93) rectangle ( 51.61, 31.97);

\path[fill=fillColor] ( 51.61, 30.93) rectangle ( 52.67, 31.97);

\path[fill=fillColor] ( 52.67, 30.93) rectangle ( 53.74, 31.97);

\path[fill=fillColor] ( 53.74, 30.93) rectangle ( 54.80, 31.97);

\path[fill=fillColor] ( 54.80, 30.93) rectangle ( 55.86, 31.97);

\path[fill=fillColor] ( 55.86, 30.93) rectangle ( 56.93, 31.97);

\path[fill=fillColor] ( 56.93, 30.93) rectangle ( 57.99, 31.97);

\path[fill=fillColor] ( 57.99, 30.93) rectangle ( 59.06, 31.97);

\path[fill=fillColor] ( 59.06, 30.93) rectangle ( 60.12, 31.97);

\path[fill=fillColor] ( 60.12, 30.93) rectangle ( 61.18, 31.97);

\path[fill=fillColor] ( 61.18, 30.93) rectangle ( 62.25, 31.97);

\path[fill=fillColor] ( 62.25, 30.93) rectangle ( 63.31, 31.97);

\path[fill=fillColor] ( 63.31, 30.93) rectangle ( 64.38, 31.97);

\path[fill=fillColor] ( 64.38, 30.93) rectangle ( 65.44, 31.97);

\path[fill=fillColor] ( 65.44, 30.93) rectangle ( 66.50, 31.97);

\path[fill=fillColor] ( 66.50, 30.93) rectangle ( 67.57, 31.97);

\path[fill=fillColor] ( 67.57, 30.93) rectangle ( 68.63, 31.97);

\path[fill=fillColor] ( 68.63, 30.93) rectangle ( 69.70, 31.97);

\path[fill=fillColor] ( 69.70, 30.93) rectangle ( 70.76, 31.97);

\path[fill=fillColor] ( 70.76, 30.93) rectangle ( 71.82, 31.97);

\path[fill=fillColor] ( 71.82, 30.93) rectangle ( 72.89, 31.97);

\path[fill=fillColor] ( 72.89, 30.93) rectangle ( 73.95, 31.97);

\path[fill=fillColor] ( 73.95, 30.93) rectangle ( 75.02, 31.97);

\path[fill=fillColor] ( 75.02, 30.93) rectangle ( 76.08, 31.97);

\path[fill=fillColor] ( 76.08, 30.93) rectangle ( 77.14, 31.97);

\path[fill=fillColor] ( 77.14, 30.93) rectangle ( 78.21, 31.97);

\path[fill=fillColor] ( 78.21, 30.93) rectangle ( 79.27, 31.97);

\path[fill=fillColor] ( 79.27, 30.93) rectangle ( 80.34, 31.97);

\path[fill=fillColor] ( 80.34, 30.93) rectangle ( 81.40, 31.97);

\path[fill=fillColor] ( 81.40, 30.93) rectangle ( 82.46, 31.97);

\path[fill=fillColor] ( 82.46, 30.93) rectangle ( 83.53, 31.97);

\path[fill=fillColor] ( 83.53, 30.93) rectangle ( 84.59, 31.97);

\path[fill=fillColor] ( 84.59, 30.93) rectangle ( 85.66, 31.97);

\path[fill=fillColor] ( 85.66, 30.93) rectangle ( 86.72, 31.97);

\path[fill=fillColor] ( 86.72, 30.93) rectangle ( 87.78, 31.97);

\path[fill=fillColor] ( 87.78, 30.93) rectangle ( 88.85, 31.97);

\path[fill=fillColor] ( 88.85, 30.93) rectangle ( 89.91, 31.97);

\path[fill=fillColor] ( 89.91, 30.93) rectangle ( 90.98, 31.97);

\path[fill=fillColor] ( 90.98, 30.93) rectangle ( 92.04, 31.97);

\path[fill=fillColor] ( 92.04, 30.93) rectangle ( 93.10, 31.97);

\path[fill=fillColor] ( 93.10, 30.93) rectangle ( 94.17, 31.97);

\path[fill=fillColor] ( 94.17, 30.93) rectangle ( 95.23, 31.97);

\path[fill=fillColor] ( 95.23, 30.93) rectangle ( 96.29, 31.97);

\path[fill=fillColor] ( 96.29, 30.93) rectangle ( 97.36, 31.97);

\path[fill=fillColor] ( 97.36, 30.93) rectangle ( 98.42, 31.97);

\path[fill=fillColor] ( 98.42, 30.93) rectangle ( 99.49, 31.97);

\path[fill=fillColor] ( 99.49, 30.93) rectangle (100.55, 31.97);

\path[fill=fillColor] (100.55, 30.93) rectangle (101.61, 31.97);

\path[fill=fillColor] (101.61, 30.93) rectangle (102.68, 31.97);

\path[fill=fillColor] (102.68, 30.93) rectangle (103.74, 31.97);

\path[fill=fillColor] (103.74, 30.93) rectangle (104.81, 31.97);

\path[fill=fillColor] (104.81, 30.93) rectangle (105.87, 31.97);

\path[fill=fillColor] (105.87, 30.93) rectangle (106.93, 31.97);

\path[fill=fillColor] (106.93, 30.93) rectangle (108.00, 31.97);

\path[fill=fillColor] (108.00, 30.93) rectangle (109.06, 31.97);

\path[fill=fillColor] (109.06, 30.93) rectangle (110.13, 31.97);

\path[fill=fillColor] (110.13, 30.93) rectangle (111.19, 31.97);

\path[fill=fillColor] (111.19, 30.93) rectangle (112.25, 31.97);

\path[fill=fillColor] (112.25, 30.93) rectangle (113.32, 31.97);

\path[fill=fillColor] (113.32, 30.93) rectangle (114.38, 31.97);

\path[fill=fillColor] (114.38, 30.93) rectangle (115.45, 31.97);

\path[fill=fillColor] (115.45, 30.93) rectangle (116.51, 31.97);

\path[fill=fillColor] (116.51, 30.93) rectangle (117.57, 31.97);

\path[fill=fillColor] (117.57, 30.93) rectangle (118.64, 31.97);

\path[fill=fillColor] (118.64, 30.93) rectangle (119.70, 31.97);

\path[fill=fillColor] ( 33.52, 31.97) rectangle ( 34.59, 33.02);

\path[fill=fillColor] ( 34.59, 31.97) rectangle ( 35.65, 33.02);

\path[fill=fillColor] ( 35.65, 31.97) rectangle ( 36.71, 33.02);

\path[fill=fillColor] ( 36.71, 31.97) rectangle ( 37.78, 33.02);

\path[fill=fillColor] ( 37.78, 31.97) rectangle ( 38.84, 33.02);

\path[fill=fillColor] ( 38.84, 31.97) rectangle ( 39.91, 33.02);

\path[fill=fillColor] ( 39.91, 31.97) rectangle ( 40.97, 33.02);

\path[fill=fillColor] ( 40.97, 31.97) rectangle ( 42.03, 33.02);

\path[fill=fillColor] ( 42.03, 31.97) rectangle ( 43.10, 33.02);

\path[fill=fillColor] ( 43.10, 31.97) rectangle ( 44.16, 33.02);

\path[fill=fillColor] ( 44.16, 31.97) rectangle ( 45.23, 33.02);

\path[fill=fillColor] ( 45.23, 31.97) rectangle ( 46.29, 33.02);

\path[fill=fillColor] ( 46.29, 31.97) rectangle ( 47.35, 33.02);

\path[fill=fillColor] ( 47.35, 31.97) rectangle ( 48.42, 33.02);

\path[fill=fillColor] ( 48.42, 31.97) rectangle ( 49.48, 33.02);

\path[fill=fillColor] ( 49.48, 31.97) rectangle ( 50.55, 33.02);

\path[fill=fillColor] ( 50.55, 31.97) rectangle ( 51.61, 33.02);

\path[fill=fillColor] ( 51.61, 31.97) rectangle ( 52.67, 33.02);

\path[fill=fillColor] ( 52.67, 31.97) rectangle ( 53.74, 33.02);

\path[fill=fillColor] ( 53.74, 31.97) rectangle ( 54.80, 33.02);

\path[fill=fillColor] ( 54.80, 31.97) rectangle ( 55.86, 33.02);

\path[fill=fillColor] ( 55.86, 31.97) rectangle ( 56.93, 33.02);

\path[fill=fillColor] ( 56.93, 31.97) rectangle ( 57.99, 33.02);

\path[fill=fillColor] ( 57.99, 31.97) rectangle ( 59.06, 33.02);

\path[fill=fillColor] ( 59.06, 31.97) rectangle ( 60.12, 33.02);

\path[fill=fillColor] ( 60.12, 31.97) rectangle ( 61.18, 33.02);

\path[fill=fillColor] ( 61.18, 31.97) rectangle ( 62.25, 33.02);

\path[fill=fillColor] ( 62.25, 31.97) rectangle ( 63.31, 33.02);

\path[fill=fillColor] ( 63.31, 31.97) rectangle ( 64.38, 33.02);

\path[fill=fillColor] ( 64.38, 31.97) rectangle ( 65.44, 33.02);

\path[fill=fillColor] ( 65.44, 31.97) rectangle ( 66.50, 33.02);

\path[fill=fillColor] ( 66.50, 31.97) rectangle ( 67.57, 33.02);

\path[fill=fillColor] ( 67.57, 31.97) rectangle ( 68.63, 33.02);

\path[fill=fillColor] ( 68.63, 31.97) rectangle ( 69.70, 33.02);

\path[fill=fillColor] ( 69.70, 31.97) rectangle ( 70.76, 33.02);

\path[fill=fillColor] ( 70.76, 31.97) rectangle ( 71.82, 33.02);

\path[fill=fillColor] ( 71.82, 31.97) rectangle ( 72.89, 33.02);

\path[fill=fillColor] ( 72.89, 31.97) rectangle ( 73.95, 33.02);

\path[fill=fillColor] ( 73.95, 31.97) rectangle ( 75.02, 33.02);

\path[fill=fillColor] ( 75.02, 31.97) rectangle ( 76.08, 33.02);

\path[fill=fillColor] ( 76.08, 31.97) rectangle ( 77.14, 33.02);

\path[fill=fillColor] ( 77.14, 31.97) rectangle ( 78.21, 33.02);

\path[fill=fillColor] ( 78.21, 31.97) rectangle ( 79.27, 33.02);

\path[fill=fillColor] ( 79.27, 31.97) rectangle ( 80.34, 33.02);

\path[fill=fillColor] ( 80.34, 31.97) rectangle ( 81.40, 33.02);

\path[fill=fillColor] ( 81.40, 31.97) rectangle ( 82.46, 33.02);

\path[fill=fillColor] ( 82.46, 31.97) rectangle ( 83.53, 33.02);

\path[fill=fillColor] ( 83.53, 31.97) rectangle ( 84.59, 33.02);

\path[fill=fillColor] ( 84.59, 31.97) rectangle ( 85.66, 33.02);

\path[fill=fillColor] ( 85.66, 31.97) rectangle ( 86.72, 33.02);

\path[fill=fillColor] ( 86.72, 31.97) rectangle ( 87.78, 33.02);

\path[fill=fillColor] ( 87.78, 31.97) rectangle ( 88.85, 33.02);

\path[fill=fillColor] ( 88.85, 31.97) rectangle ( 89.91, 33.02);

\path[fill=fillColor] ( 89.91, 31.97) rectangle ( 90.98, 33.02);

\path[fill=fillColor] ( 90.98, 31.97) rectangle ( 92.04, 33.02);

\path[fill=fillColor] ( 92.04, 31.97) rectangle ( 93.10, 33.02);

\path[fill=fillColor] ( 93.10, 31.97) rectangle ( 94.17, 33.02);

\path[fill=fillColor] ( 94.17, 31.97) rectangle ( 95.23, 33.02);

\path[fill=fillColor] ( 95.23, 31.97) rectangle ( 96.29, 33.02);

\path[fill=fillColor] ( 96.29, 31.97) rectangle ( 97.36, 33.02);

\path[fill=fillColor] ( 97.36, 31.97) rectangle ( 98.42, 33.02);

\path[fill=fillColor] ( 98.42, 31.97) rectangle ( 99.49, 33.02);

\path[fill=fillColor] ( 99.49, 31.97) rectangle (100.55, 33.02);

\path[fill=fillColor] (100.55, 31.97) rectangle (101.61, 33.02);

\path[fill=fillColor] (101.61, 31.97) rectangle (102.68, 33.02);

\path[fill=fillColor] (102.68, 31.97) rectangle (103.74, 33.02);

\path[fill=fillColor] (103.74, 31.97) rectangle (104.81, 33.02);

\path[fill=fillColor] (104.81, 31.97) rectangle (105.87, 33.02);

\path[fill=fillColor] (105.87, 31.97) rectangle (106.93, 33.02);

\path[fill=fillColor] (106.93, 31.97) rectangle (108.00, 33.02);

\path[fill=fillColor] (108.00, 31.97) rectangle (109.06, 33.02);

\path[fill=fillColor] (109.06, 31.97) rectangle (110.13, 33.02);

\path[fill=fillColor] (110.13, 31.97) rectangle (111.19, 33.02);

\path[fill=fillColor] (111.19, 31.97) rectangle (112.25, 33.02);

\path[fill=fillColor] (112.25, 31.97) rectangle (113.32, 33.02);

\path[fill=fillColor] (113.32, 31.97) rectangle (114.38, 33.02);

\path[fill=fillColor] (114.38, 31.97) rectangle (115.45, 33.02);

\path[fill=fillColor] (115.45, 31.97) rectangle (116.51, 33.02);

\path[fill=fillColor] (116.51, 31.97) rectangle (117.57, 33.02);

\path[fill=fillColor] (117.57, 31.97) rectangle (118.64, 33.02);

\path[fill=fillColor] (118.64, 31.97) rectangle (119.70, 33.02);

\path[fill=fillColor] ( 33.52, 33.02) rectangle ( 34.59, 34.07);

\path[fill=fillColor] ( 34.59, 33.02) rectangle ( 35.65, 34.07);

\path[fill=fillColor] ( 35.65, 33.02) rectangle ( 36.71, 34.07);

\path[fill=fillColor] ( 36.71, 33.02) rectangle ( 37.78, 34.07);

\path[fill=fillColor] ( 37.78, 33.02) rectangle ( 38.84, 34.07);

\path[fill=fillColor] ( 38.84, 33.02) rectangle ( 39.91, 34.07);

\path[fill=fillColor] ( 39.91, 33.02) rectangle ( 40.97, 34.07);

\path[fill=fillColor] ( 40.97, 33.02) rectangle ( 42.03, 34.07);

\path[fill=fillColor] ( 42.03, 33.02) rectangle ( 43.10, 34.07);

\path[fill=fillColor] ( 43.10, 33.02) rectangle ( 44.16, 34.07);

\path[fill=fillColor] ( 44.16, 33.02) rectangle ( 45.23, 34.07);

\path[fill=fillColor] ( 45.23, 33.02) rectangle ( 46.29, 34.07);

\path[fill=fillColor] ( 46.29, 33.02) rectangle ( 47.35, 34.07);

\path[fill=fillColor] ( 47.35, 33.02) rectangle ( 48.42, 34.07);

\path[fill=fillColor] ( 48.42, 33.02) rectangle ( 49.48, 34.07);

\path[fill=fillColor] ( 49.48, 33.02) rectangle ( 50.55, 34.07);

\path[fill=fillColor] ( 50.55, 33.02) rectangle ( 51.61, 34.07);

\path[fill=fillColor] ( 51.61, 33.02) rectangle ( 52.67, 34.07);

\path[fill=fillColor] ( 52.67, 33.02) rectangle ( 53.74, 34.07);

\path[fill=fillColor] ( 53.74, 33.02) rectangle ( 54.80, 34.07);

\path[fill=fillColor] ( 54.80, 33.02) rectangle ( 55.86, 34.07);

\path[fill=fillColor] ( 55.86, 33.02) rectangle ( 56.93, 34.07);

\path[fill=fillColor] ( 56.93, 33.02) rectangle ( 57.99, 34.07);

\path[fill=fillColor] ( 57.99, 33.02) rectangle ( 59.06, 34.07);

\path[fill=fillColor] ( 59.06, 33.02) rectangle ( 60.12, 34.07);

\path[fill=fillColor] ( 60.12, 33.02) rectangle ( 61.18, 34.07);

\path[fill=fillColor] ( 61.18, 33.02) rectangle ( 62.25, 34.07);

\path[fill=fillColor] ( 62.25, 33.02) rectangle ( 63.31, 34.07);

\path[fill=fillColor] ( 63.31, 33.02) rectangle ( 64.38, 34.07);

\path[fill=fillColor] ( 64.38, 33.02) rectangle ( 65.44, 34.07);

\path[fill=fillColor] ( 65.44, 33.02) rectangle ( 66.50, 34.07);

\path[fill=fillColor] ( 66.50, 33.02) rectangle ( 67.57, 34.07);

\path[fill=fillColor] ( 67.57, 33.02) rectangle ( 68.63, 34.07);

\path[fill=fillColor] ( 68.63, 33.02) rectangle ( 69.70, 34.07);

\path[fill=fillColor] ( 69.70, 33.02) rectangle ( 70.76, 34.07);

\path[fill=fillColor] ( 70.76, 33.02) rectangle ( 71.82, 34.07);

\path[fill=fillColor] ( 71.82, 33.02) rectangle ( 72.89, 34.07);

\path[fill=fillColor] ( 72.89, 33.02) rectangle ( 73.95, 34.07);

\path[fill=fillColor] ( 73.95, 33.02) rectangle ( 75.02, 34.07);

\path[fill=fillColor] ( 75.02, 33.02) rectangle ( 76.08, 34.07);

\path[fill=fillColor] ( 76.08, 33.02) rectangle ( 77.14, 34.07);

\path[fill=fillColor] ( 77.14, 33.02) rectangle ( 78.21, 34.07);

\path[fill=fillColor] ( 78.21, 33.02) rectangle ( 79.27, 34.07);

\path[fill=fillColor] ( 79.27, 33.02) rectangle ( 80.34, 34.07);

\path[fill=fillColor] ( 80.34, 33.02) rectangle ( 81.40, 34.07);

\path[fill=fillColor] ( 81.40, 33.02) rectangle ( 82.46, 34.07);

\path[fill=fillColor] ( 82.46, 33.02) rectangle ( 83.53, 34.07);

\path[fill=fillColor] ( 83.53, 33.02) rectangle ( 84.59, 34.07);

\path[fill=fillColor] ( 84.59, 33.02) rectangle ( 85.66, 34.07);

\path[fill=fillColor] ( 85.66, 33.02) rectangle ( 86.72, 34.07);

\path[fill=fillColor] ( 86.72, 33.02) rectangle ( 87.78, 34.07);

\path[fill=fillColor] ( 87.78, 33.02) rectangle ( 88.85, 34.07);

\path[fill=fillColor] ( 88.85, 33.02) rectangle ( 89.91, 34.07);

\path[fill=fillColor] ( 89.91, 33.02) rectangle ( 90.98, 34.07);

\path[fill=fillColor] ( 90.98, 33.02) rectangle ( 92.04, 34.07);

\path[fill=fillColor] ( 92.04, 33.02) rectangle ( 93.10, 34.07);

\path[fill=fillColor] ( 93.10, 33.02) rectangle ( 94.17, 34.07);

\path[fill=fillColor] ( 94.17, 33.02) rectangle ( 95.23, 34.07);

\path[fill=fillColor] ( 95.23, 33.02) rectangle ( 96.29, 34.07);

\path[fill=fillColor] ( 96.29, 33.02) rectangle ( 97.36, 34.07);

\path[fill=fillColor] ( 97.36, 33.02) rectangle ( 98.42, 34.07);

\path[fill=fillColor] ( 98.42, 33.02) rectangle ( 99.49, 34.07);

\path[fill=fillColor] ( 99.49, 33.02) rectangle (100.55, 34.07);

\path[fill=fillColor] (100.55, 33.02) rectangle (101.61, 34.07);

\path[fill=fillColor] (101.61, 33.02) rectangle (102.68, 34.07);

\path[fill=fillColor] (102.68, 33.02) rectangle (103.74, 34.07);

\path[fill=fillColor] (103.74, 33.02) rectangle (104.81, 34.07);

\path[fill=fillColor] (104.81, 33.02) rectangle (105.87, 34.07);

\path[fill=fillColor] (105.87, 33.02) rectangle (106.93, 34.07);

\path[fill=fillColor] (106.93, 33.02) rectangle (108.00, 34.07);

\path[fill=fillColor] (108.00, 33.02) rectangle (109.06, 34.07);

\path[fill=fillColor] (109.06, 33.02) rectangle (110.13, 34.07);

\path[fill=fillColor] (110.13, 33.02) rectangle (111.19, 34.07);

\path[fill=fillColor] (111.19, 33.02) rectangle (112.25, 34.07);

\path[fill=fillColor] (112.25, 33.02) rectangle (113.32, 34.07);

\path[fill=fillColor] (113.32, 33.02) rectangle (114.38, 34.07);

\path[fill=fillColor] (114.38, 33.02) rectangle (115.45, 34.07);

\path[fill=fillColor] (115.45, 33.02) rectangle (116.51, 34.07);

\path[fill=fillColor] (116.51, 33.02) rectangle (117.57, 34.07);

\path[fill=fillColor] (117.57, 33.02) rectangle (118.64, 34.07);

\path[fill=fillColor] (118.64, 33.02) rectangle (119.70, 34.07);

\path[fill=fillColor] ( 33.52, 34.07) rectangle ( 34.59, 35.12);

\path[fill=fillColor] ( 34.59, 34.07) rectangle ( 35.65, 35.12);

\path[fill=fillColor] ( 35.65, 34.07) rectangle ( 36.71, 35.12);

\path[fill=fillColor] ( 36.71, 34.07) rectangle ( 37.78, 35.12);

\path[fill=fillColor] ( 37.78, 34.07) rectangle ( 38.84, 35.12);

\path[fill=fillColor] ( 38.84, 34.07) rectangle ( 39.91, 35.12);

\path[fill=fillColor] ( 39.91, 34.07) rectangle ( 40.97, 35.12);

\path[fill=fillColor] ( 40.97, 34.07) rectangle ( 42.03, 35.12);

\path[fill=fillColor] ( 42.03, 34.07) rectangle ( 43.10, 35.12);

\path[fill=fillColor] ( 43.10, 34.07) rectangle ( 44.16, 35.12);

\path[fill=fillColor] ( 44.16, 34.07) rectangle ( 45.23, 35.12);

\path[fill=fillColor] ( 45.23, 34.07) rectangle ( 46.29, 35.12);

\path[fill=fillColor] ( 46.29, 34.07) rectangle ( 47.35, 35.12);

\path[fill=fillColor] ( 47.35, 34.07) rectangle ( 48.42, 35.12);

\path[fill=fillColor] ( 48.42, 34.07) rectangle ( 49.48, 35.12);

\path[fill=fillColor] ( 49.48, 34.07) rectangle ( 50.55, 35.12);

\path[fill=fillColor] ( 50.55, 34.07) rectangle ( 51.61, 35.12);

\path[fill=fillColor] ( 51.61, 34.07) rectangle ( 52.67, 35.12);

\path[fill=fillColor] ( 52.67, 34.07) rectangle ( 53.74, 35.12);

\path[fill=fillColor] ( 53.74, 34.07) rectangle ( 54.80, 35.12);

\path[fill=fillColor] ( 54.80, 34.07) rectangle ( 55.86, 35.12);

\path[fill=fillColor] ( 55.86, 34.07) rectangle ( 56.93, 35.12);

\path[fill=fillColor] ( 56.93, 34.07) rectangle ( 57.99, 35.12);

\path[fill=fillColor] ( 57.99, 34.07) rectangle ( 59.06, 35.12);

\path[fill=fillColor] ( 59.06, 34.07) rectangle ( 60.12, 35.12);

\path[fill=fillColor] ( 60.12, 34.07) rectangle ( 61.18, 35.12);

\path[fill=fillColor] ( 61.18, 34.07) rectangle ( 62.25, 35.12);

\path[fill=fillColor] ( 62.25, 34.07) rectangle ( 63.31, 35.12);

\path[fill=fillColor] ( 63.31, 34.07) rectangle ( 64.38, 35.12);

\path[fill=fillColor] ( 64.38, 34.07) rectangle ( 65.44, 35.12);

\path[fill=fillColor] ( 65.44, 34.07) rectangle ( 66.50, 35.12);

\path[fill=fillColor] ( 66.50, 34.07) rectangle ( 67.57, 35.12);

\path[fill=fillColor] ( 67.57, 34.07) rectangle ( 68.63, 35.12);

\path[fill=fillColor] ( 68.63, 34.07) rectangle ( 69.70, 35.12);

\path[fill=fillColor] ( 69.70, 34.07) rectangle ( 70.76, 35.12);

\path[fill=fillColor] ( 70.76, 34.07) rectangle ( 71.82, 35.12);

\path[fill=fillColor] ( 71.82, 34.07) rectangle ( 72.89, 35.12);

\path[fill=fillColor] ( 72.89, 34.07) rectangle ( 73.95, 35.12);

\path[fill=fillColor] ( 73.95, 34.07) rectangle ( 75.02, 35.12);

\path[fill=fillColor] ( 75.02, 34.07) rectangle ( 76.08, 35.12);

\path[fill=fillColor] ( 76.08, 34.07) rectangle ( 77.14, 35.12);

\path[fill=fillColor] ( 77.14, 34.07) rectangle ( 78.21, 35.12);

\path[fill=fillColor] ( 78.21, 34.07) rectangle ( 79.27, 35.12);

\path[fill=fillColor] ( 79.27, 34.07) rectangle ( 80.34, 35.12);

\path[fill=fillColor] ( 80.34, 34.07) rectangle ( 81.40, 35.12);

\path[fill=fillColor] ( 81.40, 34.07) rectangle ( 82.46, 35.12);

\path[fill=fillColor] ( 82.46, 34.07) rectangle ( 83.53, 35.12);

\path[fill=fillColor] ( 83.53, 34.07) rectangle ( 84.59, 35.12);

\path[fill=fillColor] ( 84.59, 34.07) rectangle ( 85.66, 35.12);

\path[fill=fillColor] ( 85.66, 34.07) rectangle ( 86.72, 35.12);

\path[fill=fillColor] ( 86.72, 34.07) rectangle ( 87.78, 35.12);

\path[fill=fillColor] ( 87.78, 34.07) rectangle ( 88.85, 35.12);

\path[fill=fillColor] ( 88.85, 34.07) rectangle ( 89.91, 35.12);

\path[fill=fillColor] ( 89.91, 34.07) rectangle ( 90.98, 35.12);

\path[fill=fillColor] ( 90.98, 34.07) rectangle ( 92.04, 35.12);

\path[fill=fillColor] ( 92.04, 34.07) rectangle ( 93.10, 35.12);

\path[fill=fillColor] ( 93.10, 34.07) rectangle ( 94.17, 35.12);

\path[fill=fillColor] ( 94.17, 34.07) rectangle ( 95.23, 35.12);

\path[fill=fillColor] ( 95.23, 34.07) rectangle ( 96.29, 35.12);

\path[fill=fillColor] ( 96.29, 34.07) rectangle ( 97.36, 35.12);

\path[fill=fillColor] ( 97.36, 34.07) rectangle ( 98.42, 35.12);

\path[fill=fillColor] ( 98.42, 34.07) rectangle ( 99.49, 35.12);

\path[fill=fillColor] ( 99.49, 34.07) rectangle (100.55, 35.12);

\path[fill=fillColor] (100.55, 34.07) rectangle (101.61, 35.12);

\path[fill=fillColor] (101.61, 34.07) rectangle (102.68, 35.12);

\path[fill=fillColor] (102.68, 34.07) rectangle (103.74, 35.12);

\path[fill=fillColor] (103.74, 34.07) rectangle (104.81, 35.12);

\path[fill=fillColor] (104.81, 34.07) rectangle (105.87, 35.12);

\path[fill=fillColor] (105.87, 34.07) rectangle (106.93, 35.12);

\path[fill=fillColor] (106.93, 34.07) rectangle (108.00, 35.12);

\path[fill=fillColor] (108.00, 34.07) rectangle (109.06, 35.12);

\path[fill=fillColor] (109.06, 34.07) rectangle (110.13, 35.12);

\path[fill=fillColor] (110.13, 34.07) rectangle (111.19, 35.12);

\path[fill=fillColor] (111.19, 34.07) rectangle (112.25, 35.12);

\path[fill=fillColor] (112.25, 34.07) rectangle (113.32, 35.12);

\path[fill=fillColor] (113.32, 34.07) rectangle (114.38, 35.12);

\path[fill=fillColor] (114.38, 34.07) rectangle (115.45, 35.12);

\path[fill=fillColor] (115.45, 34.07) rectangle (116.51, 35.12);

\path[fill=fillColor] (116.51, 34.07) rectangle (117.57, 35.12);

\path[fill=fillColor] (117.57, 34.07) rectangle (118.64, 35.12);

\path[fill=fillColor] (118.64, 34.07) rectangle (119.70, 35.12);

\path[fill=fillColor] ( 33.52, 35.12) rectangle ( 34.59, 36.16);

\path[fill=fillColor] ( 34.59, 35.12) rectangle ( 35.65, 36.16);

\path[fill=fillColor] ( 35.65, 35.12) rectangle ( 36.71, 36.16);

\path[fill=fillColor] ( 36.71, 35.12) rectangle ( 37.78, 36.16);

\path[fill=fillColor] ( 37.78, 35.12) rectangle ( 38.84, 36.16);

\path[fill=fillColor] ( 38.84, 35.12) rectangle ( 39.91, 36.16);

\path[fill=fillColor] ( 39.91, 35.12) rectangle ( 40.97, 36.16);

\path[fill=fillColor] ( 40.97, 35.12) rectangle ( 42.03, 36.16);

\path[fill=fillColor] ( 42.03, 35.12) rectangle ( 43.10, 36.16);

\path[fill=fillColor] ( 43.10, 35.12) rectangle ( 44.16, 36.16);

\path[fill=fillColor] ( 44.16, 35.12) rectangle ( 45.23, 36.16);

\path[fill=fillColor] ( 45.23, 35.12) rectangle ( 46.29, 36.16);

\path[fill=fillColor] ( 46.29, 35.12) rectangle ( 47.35, 36.16);

\path[fill=fillColor] ( 47.35, 35.12) rectangle ( 48.42, 36.16);

\path[fill=fillColor] ( 48.42, 35.12) rectangle ( 49.48, 36.16);

\path[fill=fillColor] ( 49.48, 35.12) rectangle ( 50.55, 36.16);

\path[fill=fillColor] ( 50.55, 35.12) rectangle ( 51.61, 36.16);

\path[fill=fillColor] ( 51.61, 35.12) rectangle ( 52.67, 36.16);

\path[fill=fillColor] ( 52.67, 35.12) rectangle ( 53.74, 36.16);

\path[fill=fillColor] ( 53.74, 35.12) rectangle ( 54.80, 36.16);

\path[fill=fillColor] ( 54.80, 35.12) rectangle ( 55.86, 36.16);

\path[fill=fillColor] ( 55.86, 35.12) rectangle ( 56.93, 36.16);

\path[fill=fillColor] ( 56.93, 35.12) rectangle ( 57.99, 36.16);

\path[fill=fillColor] ( 57.99, 35.12) rectangle ( 59.06, 36.16);

\path[fill=fillColor] ( 59.06, 35.12) rectangle ( 60.12, 36.16);

\path[fill=fillColor] ( 60.12, 35.12) rectangle ( 61.18, 36.16);

\path[fill=fillColor] ( 61.18, 35.12) rectangle ( 62.25, 36.16);

\path[fill=fillColor] ( 62.25, 35.12) rectangle ( 63.31, 36.16);

\path[fill=fillColor] ( 63.31, 35.12) rectangle ( 64.38, 36.16);

\path[fill=fillColor] ( 64.38, 35.12) rectangle ( 65.44, 36.16);

\path[fill=fillColor] ( 65.44, 35.12) rectangle ( 66.50, 36.16);

\path[fill=fillColor] ( 66.50, 35.12) rectangle ( 67.57, 36.16);

\path[fill=fillColor] ( 67.57, 35.12) rectangle ( 68.63, 36.16);

\path[fill=fillColor] ( 68.63, 35.12) rectangle ( 69.70, 36.16);

\path[fill=fillColor] ( 69.70, 35.12) rectangle ( 70.76, 36.16);

\path[fill=fillColor] ( 70.76, 35.12) rectangle ( 71.82, 36.16);

\path[fill=fillColor] ( 71.82, 35.12) rectangle ( 72.89, 36.16);

\path[fill=fillColor] ( 72.89, 35.12) rectangle ( 73.95, 36.16);

\path[fill=fillColor] ( 73.95, 35.12) rectangle ( 75.02, 36.16);

\path[fill=fillColor] ( 75.02, 35.12) rectangle ( 76.08, 36.16);

\path[fill=fillColor] ( 76.08, 35.12) rectangle ( 77.14, 36.16);

\path[fill=fillColor] ( 77.14, 35.12) rectangle ( 78.21, 36.16);

\path[fill=fillColor] ( 78.21, 35.12) rectangle ( 79.27, 36.16);

\path[fill=fillColor] ( 79.27, 35.12) rectangle ( 80.34, 36.16);

\path[fill=fillColor] ( 80.34, 35.12) rectangle ( 81.40, 36.16);

\path[fill=fillColor] ( 81.40, 35.12) rectangle ( 82.46, 36.16);

\path[fill=fillColor] ( 82.46, 35.12) rectangle ( 83.53, 36.16);

\path[fill=fillColor] ( 83.53, 35.12) rectangle ( 84.59, 36.16);

\path[fill=fillColor] ( 84.59, 35.12) rectangle ( 85.66, 36.16);

\path[fill=fillColor] ( 85.66, 35.12) rectangle ( 86.72, 36.16);

\path[fill=fillColor] ( 86.72, 35.12) rectangle ( 87.78, 36.16);

\path[fill=fillColor] ( 87.78, 35.12) rectangle ( 88.85, 36.16);

\path[fill=fillColor] ( 88.85, 35.12) rectangle ( 89.91, 36.16);

\path[fill=fillColor] ( 89.91, 35.12) rectangle ( 90.98, 36.16);

\path[fill=fillColor] ( 90.98, 35.12) rectangle ( 92.04, 36.16);

\path[fill=fillColor] ( 92.04, 35.12) rectangle ( 93.10, 36.16);

\path[fill=fillColor] ( 93.10, 35.12) rectangle ( 94.17, 36.16);

\path[fill=fillColor] ( 94.17, 35.12) rectangle ( 95.23, 36.16);

\path[fill=fillColor] ( 95.23, 35.12) rectangle ( 96.29, 36.16);

\path[fill=fillColor] ( 96.29, 35.12) rectangle ( 97.36, 36.16);

\path[fill=fillColor] ( 97.36, 35.12) rectangle ( 98.42, 36.16);

\path[fill=fillColor] ( 98.42, 35.12) rectangle ( 99.49, 36.16);

\path[fill=fillColor] ( 99.49, 35.12) rectangle (100.55, 36.16);

\path[fill=fillColor] (100.55, 35.12) rectangle (101.61, 36.16);

\path[fill=fillColor] (101.61, 35.12) rectangle (102.68, 36.16);

\path[fill=fillColor] (102.68, 35.12) rectangle (103.74, 36.16);

\path[fill=fillColor] (103.74, 35.12) rectangle (104.81, 36.16);

\path[fill=fillColor] (104.81, 35.12) rectangle (105.87, 36.16);

\path[fill=fillColor] (105.87, 35.12) rectangle (106.93, 36.16);

\path[fill=fillColor] (106.93, 35.12) rectangle (108.00, 36.16);

\path[fill=fillColor] (108.00, 35.12) rectangle (109.06, 36.16);

\path[fill=fillColor] (109.06, 35.12) rectangle (110.13, 36.16);

\path[fill=fillColor] (110.13, 35.12) rectangle (111.19, 36.16);

\path[fill=fillColor] (111.19, 35.12) rectangle (112.25, 36.16);

\path[fill=fillColor] (112.25, 35.12) rectangle (113.32, 36.16);

\path[fill=fillColor] (113.32, 35.12) rectangle (114.38, 36.16);

\path[fill=fillColor] (114.38, 35.12) rectangle (115.45, 36.16);

\path[fill=fillColor] (115.45, 35.12) rectangle (116.51, 36.16);

\path[fill=fillColor] (116.51, 35.12) rectangle (117.57, 36.16);

\path[fill=fillColor] (117.57, 35.12) rectangle (118.64, 36.16);

\path[fill=fillColor] (118.64, 35.12) rectangle (119.70, 36.16);

\path[fill=fillColor] ( 33.52, 36.16) rectangle ( 34.59, 37.21);

\path[fill=fillColor] ( 34.59, 36.16) rectangle ( 35.65, 37.21);

\path[fill=fillColor] ( 35.65, 36.16) rectangle ( 36.71, 37.21);

\path[fill=fillColor] ( 36.71, 36.16) rectangle ( 37.78, 37.21);

\path[fill=fillColor] ( 37.78, 36.16) rectangle ( 38.84, 37.21);

\path[fill=fillColor] ( 38.84, 36.16) rectangle ( 39.91, 37.21);

\path[fill=fillColor] ( 39.91, 36.16) rectangle ( 40.97, 37.21);

\path[fill=fillColor] ( 40.97, 36.16) rectangle ( 42.03, 37.21);

\path[fill=fillColor] ( 42.03, 36.16) rectangle ( 43.10, 37.21);

\path[fill=fillColor] ( 43.10, 36.16) rectangle ( 44.16, 37.21);

\path[fill=fillColor] ( 44.16, 36.16) rectangle ( 45.23, 37.21);

\path[fill=fillColor] ( 45.23, 36.16) rectangle ( 46.29, 37.21);

\path[fill=fillColor] ( 46.29, 36.16) rectangle ( 47.35, 37.21);

\path[fill=fillColor] ( 47.35, 36.16) rectangle ( 48.42, 37.21);

\path[fill=fillColor] ( 48.42, 36.16) rectangle ( 49.48, 37.21);

\path[fill=fillColor] ( 49.48, 36.16) rectangle ( 50.55, 37.21);

\path[fill=fillColor] ( 50.55, 36.16) rectangle ( 51.61, 37.21);

\path[fill=fillColor] ( 51.61, 36.16) rectangle ( 52.67, 37.21);

\path[fill=fillColor] ( 52.67, 36.16) rectangle ( 53.74, 37.21);

\path[fill=fillColor] ( 53.74, 36.16) rectangle ( 54.80, 37.21);

\path[fill=fillColor] ( 54.80, 36.16) rectangle ( 55.86, 37.21);

\path[fill=fillColor] ( 55.86, 36.16) rectangle ( 56.93, 37.21);

\path[fill=fillColor] ( 56.93, 36.16) rectangle ( 57.99, 37.21);

\path[fill=fillColor] ( 57.99, 36.16) rectangle ( 59.06, 37.21);

\path[fill=fillColor] ( 59.06, 36.16) rectangle ( 60.12, 37.21);

\path[fill=fillColor] ( 60.12, 36.16) rectangle ( 61.18, 37.21);

\path[fill=fillColor] ( 61.18, 36.16) rectangle ( 62.25, 37.21);

\path[fill=fillColor] ( 62.25, 36.16) rectangle ( 63.31, 37.21);

\path[fill=fillColor] ( 63.31, 36.16) rectangle ( 64.38, 37.21);

\path[fill=fillColor] ( 64.38, 36.16) rectangle ( 65.44, 37.21);

\path[fill=fillColor] ( 65.44, 36.16) rectangle ( 66.50, 37.21);

\path[fill=fillColor] ( 66.50, 36.16) rectangle ( 67.57, 37.21);

\path[fill=fillColor] ( 67.57, 36.16) rectangle ( 68.63, 37.21);

\path[fill=fillColor] ( 68.63, 36.16) rectangle ( 69.70, 37.21);

\path[fill=fillColor] ( 69.70, 36.16) rectangle ( 70.76, 37.21);

\path[fill=fillColor] ( 70.76, 36.16) rectangle ( 71.82, 37.21);

\path[fill=fillColor] ( 71.82, 36.16) rectangle ( 72.89, 37.21);

\path[fill=fillColor] ( 72.89, 36.16) rectangle ( 73.95, 37.21);

\path[fill=fillColor] ( 73.95, 36.16) rectangle ( 75.02, 37.21);

\path[fill=fillColor] ( 75.02, 36.16) rectangle ( 76.08, 37.21);

\path[fill=fillColor] ( 76.08, 36.16) rectangle ( 77.14, 37.21);

\path[fill=fillColor] ( 77.14, 36.16) rectangle ( 78.21, 37.21);

\path[fill=fillColor] ( 78.21, 36.16) rectangle ( 79.27, 37.21);

\path[fill=fillColor] ( 79.27, 36.16) rectangle ( 80.34, 37.21);

\path[fill=fillColor] ( 80.34, 36.16) rectangle ( 81.40, 37.21);

\path[fill=fillColor] ( 81.40, 36.16) rectangle ( 82.46, 37.21);

\path[fill=fillColor] ( 82.46, 36.16) rectangle ( 83.53, 37.21);

\path[fill=fillColor] ( 83.53, 36.16) rectangle ( 84.59, 37.21);

\path[fill=fillColor] ( 84.59, 36.16) rectangle ( 85.66, 37.21);

\path[fill=fillColor] ( 85.66, 36.16) rectangle ( 86.72, 37.21);

\path[fill=fillColor] ( 86.72, 36.16) rectangle ( 87.78, 37.21);

\path[fill=fillColor] ( 87.78, 36.16) rectangle ( 88.85, 37.21);

\path[fill=fillColor] ( 88.85, 36.16) rectangle ( 89.91, 37.21);

\path[fill=fillColor] ( 89.91, 36.16) rectangle ( 90.98, 37.21);

\path[fill=fillColor] ( 90.98, 36.16) rectangle ( 92.04, 37.21);

\path[fill=fillColor] ( 92.04, 36.16) rectangle ( 93.10, 37.21);

\path[fill=fillColor] ( 93.10, 36.16) rectangle ( 94.17, 37.21);

\path[fill=fillColor] ( 94.17, 36.16) rectangle ( 95.23, 37.21);

\path[fill=fillColor] ( 95.23, 36.16) rectangle ( 96.29, 37.21);

\path[fill=fillColor] ( 96.29, 36.16) rectangle ( 97.36, 37.21);

\path[fill=fillColor] ( 97.36, 36.16) rectangle ( 98.42, 37.21);

\path[fill=fillColor] ( 98.42, 36.16) rectangle ( 99.49, 37.21);

\path[fill=fillColor] ( 99.49, 36.16) rectangle (100.55, 37.21);

\path[fill=fillColor] (100.55, 36.16) rectangle (101.61, 37.21);

\path[fill=fillColor] (101.61, 36.16) rectangle (102.68, 37.21);

\path[fill=fillColor] (102.68, 36.16) rectangle (103.74, 37.21);

\path[fill=fillColor] (103.74, 36.16) rectangle (104.81, 37.21);

\path[fill=fillColor] (104.81, 36.16) rectangle (105.87, 37.21);

\path[fill=fillColor] (105.87, 36.16) rectangle (106.93, 37.21);

\path[fill=fillColor] (106.93, 36.16) rectangle (108.00, 37.21);

\path[fill=fillColor] (108.00, 36.16) rectangle (109.06, 37.21);

\path[fill=fillColor] (109.06, 36.16) rectangle (110.13, 37.21);

\path[fill=fillColor] (110.13, 36.16) rectangle (111.19, 37.21);

\path[fill=fillColor] (111.19, 36.16) rectangle (112.25, 37.21);

\path[fill=fillColor] (112.25, 36.16) rectangle (113.32, 37.21);

\path[fill=fillColor] (113.32, 36.16) rectangle (114.38, 37.21);

\path[fill=fillColor] (114.38, 36.16) rectangle (115.45, 37.21);

\path[fill=fillColor] (115.45, 36.16) rectangle (116.51, 37.21);

\path[fill=fillColor] (116.51, 36.16) rectangle (117.57, 37.21);

\path[fill=fillColor] (117.57, 36.16) rectangle (118.64, 37.21);

\path[fill=fillColor] (118.64, 36.16) rectangle (119.70, 37.21);

\path[fill=fillColor] ( 33.52, 37.21) rectangle ( 34.59, 38.26);

\path[fill=fillColor] ( 34.59, 37.21) rectangle ( 35.65, 38.26);

\path[fill=fillColor] ( 35.65, 37.21) rectangle ( 36.71, 38.26);

\path[fill=fillColor] ( 36.71, 37.21) rectangle ( 37.78, 38.26);

\path[fill=fillColor] ( 37.78, 37.21) rectangle ( 38.84, 38.26);

\path[fill=fillColor] ( 38.84, 37.21) rectangle ( 39.91, 38.26);

\path[fill=fillColor] ( 39.91, 37.21) rectangle ( 40.97, 38.26);

\path[fill=fillColor] ( 40.97, 37.21) rectangle ( 42.03, 38.26);

\path[fill=fillColor] ( 42.03, 37.21) rectangle ( 43.10, 38.26);

\path[fill=fillColor] ( 43.10, 37.21) rectangle ( 44.16, 38.26);

\path[fill=fillColor] ( 44.16, 37.21) rectangle ( 45.23, 38.26);

\path[fill=fillColor] ( 45.23, 37.21) rectangle ( 46.29, 38.26);

\path[fill=fillColor] ( 46.29, 37.21) rectangle ( 47.35, 38.26);

\path[fill=fillColor] ( 47.35, 37.21) rectangle ( 48.42, 38.26);

\path[fill=fillColor] ( 48.42, 37.21) rectangle ( 49.48, 38.26);

\path[fill=fillColor] ( 49.48, 37.21) rectangle ( 50.55, 38.26);

\path[fill=fillColor] ( 50.55, 37.21) rectangle ( 51.61, 38.26);

\path[fill=fillColor] ( 51.61, 37.21) rectangle ( 52.67, 38.26);

\path[fill=fillColor] ( 52.67, 37.21) rectangle ( 53.74, 38.26);

\path[fill=fillColor] ( 53.74, 37.21) rectangle ( 54.80, 38.26);

\path[fill=fillColor] ( 54.80, 37.21) rectangle ( 55.86, 38.26);

\path[fill=fillColor] ( 55.86, 37.21) rectangle ( 56.93, 38.26);

\path[fill=fillColor] ( 56.93, 37.21) rectangle ( 57.99, 38.26);

\path[fill=fillColor] ( 57.99, 37.21) rectangle ( 59.06, 38.26);

\path[fill=fillColor] ( 59.06, 37.21) rectangle ( 60.12, 38.26);

\path[fill=fillColor] ( 60.12, 37.21) rectangle ( 61.18, 38.26);

\path[fill=fillColor] ( 61.18, 37.21) rectangle ( 62.25, 38.26);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 62.25, 37.21) rectangle ( 63.31, 38.26);

\path[fill=fillColor] ( 63.31, 37.21) rectangle ( 64.38, 38.26);

\path[fill=fillColor] ( 64.38, 37.21) rectangle ( 65.44, 38.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.44, 37.21) rectangle ( 66.50, 38.26);

\path[fill=fillColor] ( 66.50, 37.21) rectangle ( 67.57, 38.26);

\path[fill=fillColor] ( 67.57, 37.21) rectangle ( 68.63, 38.26);

\path[fill=fillColor] ( 68.63, 37.21) rectangle ( 69.70, 38.26);

\path[fill=fillColor] ( 69.70, 37.21) rectangle ( 70.76, 38.26);

\path[fill=fillColor] ( 70.76, 37.21) rectangle ( 71.82, 38.26);

\path[fill=fillColor] ( 71.82, 37.21) rectangle ( 72.89, 38.26);

\path[fill=fillColor] ( 72.89, 37.21) rectangle ( 73.95, 38.26);

\path[fill=fillColor] ( 73.95, 37.21) rectangle ( 75.02, 38.26);

\path[fill=fillColor] ( 75.02, 37.21) rectangle ( 76.08, 38.26);

\path[fill=fillColor] ( 76.08, 37.21) rectangle ( 77.14, 38.26);

\path[fill=fillColor] ( 77.14, 37.21) rectangle ( 78.21, 38.26);

\path[fill=fillColor] ( 78.21, 37.21) rectangle ( 79.27, 38.26);

\path[fill=fillColor] ( 79.27, 37.21) rectangle ( 80.34, 38.26);

\path[fill=fillColor] ( 80.34, 37.21) rectangle ( 81.40, 38.26);

\path[fill=fillColor] ( 81.40, 37.21) rectangle ( 82.46, 38.26);

\path[fill=fillColor] ( 82.46, 37.21) rectangle ( 83.53, 38.26);

\path[fill=fillColor] ( 83.53, 37.21) rectangle ( 84.59, 38.26);

\path[fill=fillColor] ( 84.59, 37.21) rectangle ( 85.66, 38.26);

\path[fill=fillColor] ( 85.66, 37.21) rectangle ( 86.72, 38.26);

\path[fill=fillColor] ( 86.72, 37.21) rectangle ( 87.78, 38.26);

\path[fill=fillColor] ( 87.78, 37.21) rectangle ( 88.85, 38.26);

\path[fill=fillColor] ( 88.85, 37.21) rectangle ( 89.91, 38.26);

\path[fill=fillColor] ( 89.91, 37.21) rectangle ( 90.98, 38.26);

\path[fill=fillColor] ( 90.98, 37.21) rectangle ( 92.04, 38.26);

\path[fill=fillColor] ( 92.04, 37.21) rectangle ( 93.10, 38.26);

\path[fill=fillColor] ( 93.10, 37.21) rectangle ( 94.17, 38.26);

\path[fill=fillColor] ( 94.17, 37.21) rectangle ( 95.23, 38.26);

\path[fill=fillColor] ( 95.23, 37.21) rectangle ( 96.29, 38.26);

\path[fill=fillColor] ( 96.29, 37.21) rectangle ( 97.36, 38.26);

\path[fill=fillColor] ( 97.36, 37.21) rectangle ( 98.42, 38.26);

\path[fill=fillColor] ( 98.42, 37.21) rectangle ( 99.49, 38.26);

\path[fill=fillColor] ( 99.49, 37.21) rectangle (100.55, 38.26);

\path[fill=fillColor] (100.55, 37.21) rectangle (101.61, 38.26);

\path[fill=fillColor] (101.61, 37.21) rectangle (102.68, 38.26);

\path[fill=fillColor] (102.68, 37.21) rectangle (103.74, 38.26);

\path[fill=fillColor] (103.74, 37.21) rectangle (104.81, 38.26);

\path[fill=fillColor] (104.81, 37.21) rectangle (105.87, 38.26);

\path[fill=fillColor] (105.87, 37.21) rectangle (106.93, 38.26);

\path[fill=fillColor] (106.93, 37.21) rectangle (108.00, 38.26);

\path[fill=fillColor] (108.00, 37.21) rectangle (109.06, 38.26);

\path[fill=fillColor] (109.06, 37.21) rectangle (110.13, 38.26);

\path[fill=fillColor] (110.13, 37.21) rectangle (111.19, 38.26);

\path[fill=fillColor] (111.19, 37.21) rectangle (112.25, 38.26);

\path[fill=fillColor] (112.25, 37.21) rectangle (113.32, 38.26);

\path[fill=fillColor] (113.32, 37.21) rectangle (114.38, 38.26);

\path[fill=fillColor] (114.38, 37.21) rectangle (115.45, 38.26);

\path[fill=fillColor] (115.45, 37.21) rectangle (116.51, 38.26);

\path[fill=fillColor] (116.51, 37.21) rectangle (117.57, 38.26);

\path[fill=fillColor] (117.57, 37.21) rectangle (118.64, 38.26);

\path[fill=fillColor] (118.64, 37.21) rectangle (119.70, 38.26);

\path[fill=fillColor] ( 33.52, 38.26) rectangle ( 34.59, 39.31);

\path[fill=fillColor] ( 34.59, 38.26) rectangle ( 35.65, 39.31);

\path[fill=fillColor] ( 35.65, 38.26) rectangle ( 36.71, 39.31);

\path[fill=fillColor] ( 36.71, 38.26) rectangle ( 37.78, 39.31);

\path[fill=fillColor] ( 37.78, 38.26) rectangle ( 38.84, 39.31);

\path[fill=fillColor] ( 38.84, 38.26) rectangle ( 39.91, 39.31);

\path[fill=fillColor] ( 39.91, 38.26) rectangle ( 40.97, 39.31);

\path[fill=fillColor] ( 40.97, 38.26) rectangle ( 42.03, 39.31);

\path[fill=fillColor] ( 42.03, 38.26) rectangle ( 43.10, 39.31);

\path[fill=fillColor] ( 43.10, 38.26) rectangle ( 44.16, 39.31);

\path[fill=fillColor] ( 44.16, 38.26) rectangle ( 45.23, 39.31);

\path[fill=fillColor] ( 45.23, 38.26) rectangle ( 46.29, 39.31);

\path[fill=fillColor] ( 46.29, 38.26) rectangle ( 47.35, 39.31);

\path[fill=fillColor] ( 47.35, 38.26) rectangle ( 48.42, 39.31);

\path[fill=fillColor] ( 48.42, 38.26) rectangle ( 49.48, 39.31);

\path[fill=fillColor] ( 49.48, 38.26) rectangle ( 50.55, 39.31);

\path[fill=fillColor] ( 50.55, 38.26) rectangle ( 51.61, 39.31);

\path[fill=fillColor] ( 51.61, 38.26) rectangle ( 52.67, 39.31);

\path[fill=fillColor] ( 52.67, 38.26) rectangle ( 53.74, 39.31);

\path[fill=fillColor] ( 53.74, 38.26) rectangle ( 54.80, 39.31);

\path[fill=fillColor] ( 54.80, 38.26) rectangle ( 55.86, 39.31);

\path[fill=fillColor] ( 55.86, 38.26) rectangle ( 56.93, 39.31);

\path[fill=fillColor] ( 56.93, 38.26) rectangle ( 57.99, 39.31);

\path[fill=fillColor] ( 57.99, 38.26) rectangle ( 59.06, 39.31);

\path[fill=fillColor] ( 59.06, 38.26) rectangle ( 60.12, 39.31);

\path[fill=fillColor] ( 60.12, 38.26) rectangle ( 61.18, 39.31);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 61.18, 38.26) rectangle ( 62.25, 39.31);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 62.25, 38.26) rectangle ( 63.31, 39.31);

\path[fill=fillColor] ( 63.31, 38.26) rectangle ( 64.38, 39.31);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 64.38, 38.26) rectangle ( 65.44, 39.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.44, 38.26) rectangle ( 66.50, 39.31);

\path[fill=fillColor] ( 66.50, 38.26) rectangle ( 67.57, 39.31);

\path[fill=fillColor] ( 67.57, 38.26) rectangle ( 68.63, 39.31);

\path[fill=fillColor] ( 68.63, 38.26) rectangle ( 69.70, 39.31);

\path[fill=fillColor] ( 69.70, 38.26) rectangle ( 70.76, 39.31);

\path[fill=fillColor] ( 70.76, 38.26) rectangle ( 71.82, 39.31);

\path[fill=fillColor] ( 71.82, 38.26) rectangle ( 72.89, 39.31);

\path[fill=fillColor] ( 72.89, 38.26) rectangle ( 73.95, 39.31);

\path[fill=fillColor] ( 73.95, 38.26) rectangle ( 75.02, 39.31);

\path[fill=fillColor] ( 75.02, 38.26) rectangle ( 76.08, 39.31);

\path[fill=fillColor] ( 76.08, 38.26) rectangle ( 77.14, 39.31);

\path[fill=fillColor] ( 77.14, 38.26) rectangle ( 78.21, 39.31);

\path[fill=fillColor] ( 78.21, 38.26) rectangle ( 79.27, 39.31);

\path[fill=fillColor] ( 79.27, 38.26) rectangle ( 80.34, 39.31);

\path[fill=fillColor] ( 80.34, 38.26) rectangle ( 81.40, 39.31);

\path[fill=fillColor] ( 81.40, 38.26) rectangle ( 82.46, 39.31);

\path[fill=fillColor] ( 82.46, 38.26) rectangle ( 83.53, 39.31);

\path[fill=fillColor] ( 83.53, 38.26) rectangle ( 84.59, 39.31);

\path[fill=fillColor] ( 84.59, 38.26) rectangle ( 85.66, 39.31);

\path[fill=fillColor] ( 85.66, 38.26) rectangle ( 86.72, 39.31);

\path[fill=fillColor] ( 86.72, 38.26) rectangle ( 87.78, 39.31);

\path[fill=fillColor] ( 87.78, 38.26) rectangle ( 88.85, 39.31);

\path[fill=fillColor] ( 88.85, 38.26) rectangle ( 89.91, 39.31);

\path[fill=fillColor] ( 89.91, 38.26) rectangle ( 90.98, 39.31);

\path[fill=fillColor] ( 90.98, 38.26) rectangle ( 92.04, 39.31);

\path[fill=fillColor] ( 92.04, 38.26) rectangle ( 93.10, 39.31);

\path[fill=fillColor] ( 93.10, 38.26) rectangle ( 94.17, 39.31);

\path[fill=fillColor] ( 94.17, 38.26) rectangle ( 95.23, 39.31);

\path[fill=fillColor] ( 95.23, 38.26) rectangle ( 96.29, 39.31);

\path[fill=fillColor] ( 96.29, 38.26) rectangle ( 97.36, 39.31);

\path[fill=fillColor] ( 97.36, 38.26) rectangle ( 98.42, 39.31);

\path[fill=fillColor] ( 98.42, 38.26) rectangle ( 99.49, 39.31);

\path[fill=fillColor] ( 99.49, 38.26) rectangle (100.55, 39.31);

\path[fill=fillColor] (100.55, 38.26) rectangle (101.61, 39.31);

\path[fill=fillColor] (101.61, 38.26) rectangle (102.68, 39.31);

\path[fill=fillColor] (102.68, 38.26) rectangle (103.74, 39.31);

\path[fill=fillColor] (103.74, 38.26) rectangle (104.81, 39.31);

\path[fill=fillColor] (104.81, 38.26) rectangle (105.87, 39.31);

\path[fill=fillColor] (105.87, 38.26) rectangle (106.93, 39.31);

\path[fill=fillColor] (106.93, 38.26) rectangle (108.00, 39.31);

\path[fill=fillColor] (108.00, 38.26) rectangle (109.06, 39.31);

\path[fill=fillColor] (109.06, 38.26) rectangle (110.13, 39.31);

\path[fill=fillColor] (110.13, 38.26) rectangle (111.19, 39.31);

\path[fill=fillColor] (111.19, 38.26) rectangle (112.25, 39.31);

\path[fill=fillColor] (112.25, 38.26) rectangle (113.32, 39.31);

\path[fill=fillColor] (113.32, 38.26) rectangle (114.38, 39.31);

\path[fill=fillColor] (114.38, 38.26) rectangle (115.45, 39.31);

\path[fill=fillColor] (115.45, 38.26) rectangle (116.51, 39.31);

\path[fill=fillColor] (116.51, 38.26) rectangle (117.57, 39.31);

\path[fill=fillColor] (117.57, 38.26) rectangle (118.64, 39.31);

\path[fill=fillColor] (118.64, 38.26) rectangle (119.70, 39.31);

\path[fill=fillColor] ( 33.52, 39.31) rectangle ( 34.59, 40.36);

\path[fill=fillColor] ( 34.59, 39.31) rectangle ( 35.65, 40.36);

\path[fill=fillColor] ( 35.65, 39.31) rectangle ( 36.71, 40.36);

\path[fill=fillColor] ( 36.71, 39.31) rectangle ( 37.78, 40.36);

\path[fill=fillColor] ( 37.78, 39.31) rectangle ( 38.84, 40.36);

\path[fill=fillColor] ( 38.84, 39.31) rectangle ( 39.91, 40.36);

\path[fill=fillColor] ( 39.91, 39.31) rectangle ( 40.97, 40.36);

\path[fill=fillColor] ( 40.97, 39.31) rectangle ( 42.03, 40.36);

\path[fill=fillColor] ( 42.03, 39.31) rectangle ( 43.10, 40.36);

\path[fill=fillColor] ( 43.10, 39.31) rectangle ( 44.16, 40.36);

\path[fill=fillColor] ( 44.16, 39.31) rectangle ( 45.23, 40.36);

\path[fill=fillColor] ( 45.23, 39.31) rectangle ( 46.29, 40.36);

\path[fill=fillColor] ( 46.29, 39.31) rectangle ( 47.35, 40.36);

\path[fill=fillColor] ( 47.35, 39.31) rectangle ( 48.42, 40.36);

\path[fill=fillColor] ( 48.42, 39.31) rectangle ( 49.48, 40.36);

\path[fill=fillColor] ( 49.48, 39.31) rectangle ( 50.55, 40.36);

\path[fill=fillColor] ( 50.55, 39.31) rectangle ( 51.61, 40.36);

\path[fill=fillColor] ( 51.61, 39.31) rectangle ( 52.67, 40.36);

\path[fill=fillColor] ( 52.67, 39.31) rectangle ( 53.74, 40.36);

\path[fill=fillColor] ( 53.74, 39.31) rectangle ( 54.80, 40.36);

\path[fill=fillColor] ( 54.80, 39.31) rectangle ( 55.86, 40.36);

\path[fill=fillColor] ( 55.86, 39.31) rectangle ( 56.93, 40.36);

\path[fill=fillColor] ( 56.93, 39.31) rectangle ( 57.99, 40.36);

\path[fill=fillColor] ( 57.99, 39.31) rectangle ( 59.06, 40.36);

\path[fill=fillColor] ( 59.06, 39.31) rectangle ( 60.12, 40.36);

\path[fill=fillColor] ( 60.12, 39.31) rectangle ( 61.18, 40.36);

\path[fill=fillColor] ( 61.18, 39.31) rectangle ( 62.25, 40.36);

\path[fill=fillColor] ( 62.25, 39.31) rectangle ( 63.31, 40.36);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 63.31, 39.31) rectangle ( 64.38, 40.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.38, 39.31) rectangle ( 65.44, 40.36);

\path[fill=fillColor] ( 65.44, 39.31) rectangle ( 66.50, 40.36);

\path[fill=fillColor] ( 66.50, 39.31) rectangle ( 67.57, 40.36);

\path[fill=fillColor] ( 67.57, 39.31) rectangle ( 68.63, 40.36);

\path[fill=fillColor] ( 68.63, 39.31) rectangle ( 69.70, 40.36);

\path[fill=fillColor] ( 69.70, 39.31) rectangle ( 70.76, 40.36);

\path[fill=fillColor] ( 70.76, 39.31) rectangle ( 71.82, 40.36);

\path[fill=fillColor] ( 71.82, 39.31) rectangle ( 72.89, 40.36);

\path[fill=fillColor] ( 72.89, 39.31) rectangle ( 73.95, 40.36);

\path[fill=fillColor] ( 73.95, 39.31) rectangle ( 75.02, 40.36);

\path[fill=fillColor] ( 75.02, 39.31) rectangle ( 76.08, 40.36);

\path[fill=fillColor] ( 76.08, 39.31) rectangle ( 77.14, 40.36);

\path[fill=fillColor] ( 77.14, 39.31) rectangle ( 78.21, 40.36);

\path[fill=fillColor] ( 78.21, 39.31) rectangle ( 79.27, 40.36);

\path[fill=fillColor] ( 79.27, 39.31) rectangle ( 80.34, 40.36);

\path[fill=fillColor] ( 80.34, 39.31) rectangle ( 81.40, 40.36);

\path[fill=fillColor] ( 81.40, 39.31) rectangle ( 82.46, 40.36);

\path[fill=fillColor] ( 82.46, 39.31) rectangle ( 83.53, 40.36);

\path[fill=fillColor] ( 83.53, 39.31) rectangle ( 84.59, 40.36);

\path[fill=fillColor] ( 84.59, 39.31) rectangle ( 85.66, 40.36);

\path[fill=fillColor] ( 85.66, 39.31) rectangle ( 86.72, 40.36);

\path[fill=fillColor] ( 86.72, 39.31) rectangle ( 87.78, 40.36);

\path[fill=fillColor] ( 87.78, 39.31) rectangle ( 88.85, 40.36);

\path[fill=fillColor] ( 88.85, 39.31) rectangle ( 89.91, 40.36);

\path[fill=fillColor] ( 89.91, 39.31) rectangle ( 90.98, 40.36);

\path[fill=fillColor] ( 90.98, 39.31) rectangle ( 92.04, 40.36);

\path[fill=fillColor] ( 92.04, 39.31) rectangle ( 93.10, 40.36);

\path[fill=fillColor] ( 93.10, 39.31) rectangle ( 94.17, 40.36);

\path[fill=fillColor] ( 94.17, 39.31) rectangle ( 95.23, 40.36);

\path[fill=fillColor] ( 95.23, 39.31) rectangle ( 96.29, 40.36);

\path[fill=fillColor] ( 96.29, 39.31) rectangle ( 97.36, 40.36);

\path[fill=fillColor] ( 97.36, 39.31) rectangle ( 98.42, 40.36);

\path[fill=fillColor] ( 98.42, 39.31) rectangle ( 99.49, 40.36);

\path[fill=fillColor] ( 99.49, 39.31) rectangle (100.55, 40.36);

\path[fill=fillColor] (100.55, 39.31) rectangle (101.61, 40.36);

\path[fill=fillColor] (101.61, 39.31) rectangle (102.68, 40.36);

\path[fill=fillColor] (102.68, 39.31) rectangle (103.74, 40.36);

\path[fill=fillColor] (103.74, 39.31) rectangle (104.81, 40.36);

\path[fill=fillColor] (104.81, 39.31) rectangle (105.87, 40.36);

\path[fill=fillColor] (105.87, 39.31) rectangle (106.93, 40.36);

\path[fill=fillColor] (106.93, 39.31) rectangle (108.00, 40.36);

\path[fill=fillColor] (108.00, 39.31) rectangle (109.06, 40.36);

\path[fill=fillColor] (109.06, 39.31) rectangle (110.13, 40.36);

\path[fill=fillColor] (110.13, 39.31) rectangle (111.19, 40.36);

\path[fill=fillColor] (111.19, 39.31) rectangle (112.25, 40.36);

\path[fill=fillColor] (112.25, 39.31) rectangle (113.32, 40.36);

\path[fill=fillColor] (113.32, 39.31) rectangle (114.38, 40.36);

\path[fill=fillColor] (114.38, 39.31) rectangle (115.45, 40.36);

\path[fill=fillColor] (115.45, 39.31) rectangle (116.51, 40.36);

\path[fill=fillColor] (116.51, 39.31) rectangle (117.57, 40.36);

\path[fill=fillColor] (117.57, 39.31) rectangle (118.64, 40.36);

\path[fill=fillColor] (118.64, 39.31) rectangle (119.70, 40.36);

\path[fill=fillColor] ( 33.52, 40.36) rectangle ( 34.59, 41.40);

\path[fill=fillColor] ( 34.59, 40.36) rectangle ( 35.65, 41.40);

\path[fill=fillColor] ( 35.65, 40.36) rectangle ( 36.71, 41.40);

\path[fill=fillColor] ( 36.71, 40.36) rectangle ( 37.78, 41.40);

\path[fill=fillColor] ( 37.78, 40.36) rectangle ( 38.84, 41.40);

\path[fill=fillColor] ( 38.84, 40.36) rectangle ( 39.91, 41.40);

\path[fill=fillColor] ( 39.91, 40.36) rectangle ( 40.97, 41.40);

\path[fill=fillColor] ( 40.97, 40.36) rectangle ( 42.03, 41.40);

\path[fill=fillColor] ( 42.03, 40.36) rectangle ( 43.10, 41.40);

\path[fill=fillColor] ( 43.10, 40.36) rectangle ( 44.16, 41.40);

\path[fill=fillColor] ( 44.16, 40.36) rectangle ( 45.23, 41.40);

\path[fill=fillColor] ( 45.23, 40.36) rectangle ( 46.29, 41.40);

\path[fill=fillColor] ( 46.29, 40.36) rectangle ( 47.35, 41.40);

\path[fill=fillColor] ( 47.35, 40.36) rectangle ( 48.42, 41.40);

\path[fill=fillColor] ( 48.42, 40.36) rectangle ( 49.48, 41.40);

\path[fill=fillColor] ( 49.48, 40.36) rectangle ( 50.55, 41.40);

\path[fill=fillColor] ( 50.55, 40.36) rectangle ( 51.61, 41.40);

\path[fill=fillColor] ( 51.61, 40.36) rectangle ( 52.67, 41.40);

\path[fill=fillColor] ( 52.67, 40.36) rectangle ( 53.74, 41.40);

\path[fill=fillColor] ( 53.74, 40.36) rectangle ( 54.80, 41.40);

\path[fill=fillColor] ( 54.80, 40.36) rectangle ( 55.86, 41.40);

\path[fill=fillColor] ( 55.86, 40.36) rectangle ( 56.93, 41.40);

\path[fill=fillColor] ( 56.93, 40.36) rectangle ( 57.99, 41.40);

\path[fill=fillColor] ( 57.99, 40.36) rectangle ( 59.06, 41.40);

\path[fill=fillColor] ( 59.06, 40.36) rectangle ( 60.12, 41.40);

\path[fill=fillColor] ( 60.12, 40.36) rectangle ( 61.18, 41.40);

\path[fill=fillColor] ( 61.18, 40.36) rectangle ( 62.25, 41.40);

\path[fill=fillColor] ( 62.25, 40.36) rectangle ( 63.31, 41.40);

\path[fill=fillColor] ( 63.31, 40.36) rectangle ( 64.38, 41.40);

\path[fill=fillColor] ( 64.38, 40.36) rectangle ( 65.44, 41.40);

\path[fill=fillColor] ( 65.44, 40.36) rectangle ( 66.50, 41.40);

\path[fill=fillColor] ( 66.50, 40.36) rectangle ( 67.57, 41.40);

\path[fill=fillColor] ( 67.57, 40.36) rectangle ( 68.63, 41.40);

\path[fill=fillColor] ( 68.63, 40.36) rectangle ( 69.70, 41.40);

\path[fill=fillColor] ( 69.70, 40.36) rectangle ( 70.76, 41.40);

\path[fill=fillColor] ( 70.76, 40.36) rectangle ( 71.82, 41.40);

\path[fill=fillColor] ( 71.82, 40.36) rectangle ( 72.89, 41.40);

\path[fill=fillColor] ( 72.89, 40.36) rectangle ( 73.95, 41.40);

\path[fill=fillColor] ( 73.95, 40.36) rectangle ( 75.02, 41.40);

\path[fill=fillColor] ( 75.02, 40.36) rectangle ( 76.08, 41.40);

\path[fill=fillColor] ( 76.08, 40.36) rectangle ( 77.14, 41.40);

\path[fill=fillColor] ( 77.14, 40.36) rectangle ( 78.21, 41.40);

\path[fill=fillColor] ( 78.21, 40.36) rectangle ( 79.27, 41.40);

\path[fill=fillColor] ( 79.27, 40.36) rectangle ( 80.34, 41.40);

\path[fill=fillColor] ( 80.34, 40.36) rectangle ( 81.40, 41.40);

\path[fill=fillColor] ( 81.40, 40.36) rectangle ( 82.46, 41.40);

\path[fill=fillColor] ( 82.46, 40.36) rectangle ( 83.53, 41.40);

\path[fill=fillColor] ( 83.53, 40.36) rectangle ( 84.59, 41.40);

\path[fill=fillColor] ( 84.59, 40.36) rectangle ( 85.66, 41.40);

\path[fill=fillColor] ( 85.66, 40.36) rectangle ( 86.72, 41.40);

\path[fill=fillColor] ( 86.72, 40.36) rectangle ( 87.78, 41.40);

\path[fill=fillColor] ( 87.78, 40.36) rectangle ( 88.85, 41.40);

\path[fill=fillColor] ( 88.85, 40.36) rectangle ( 89.91, 41.40);

\path[fill=fillColor] ( 89.91, 40.36) rectangle ( 90.98, 41.40);

\path[fill=fillColor] ( 90.98, 40.36) rectangle ( 92.04, 41.40);

\path[fill=fillColor] ( 92.04, 40.36) rectangle ( 93.10, 41.40);

\path[fill=fillColor] ( 93.10, 40.36) rectangle ( 94.17, 41.40);

\path[fill=fillColor] ( 94.17, 40.36) rectangle ( 95.23, 41.40);

\path[fill=fillColor] ( 95.23, 40.36) rectangle ( 96.29, 41.40);

\path[fill=fillColor] ( 96.29, 40.36) rectangle ( 97.36, 41.40);

\path[fill=fillColor] ( 97.36, 40.36) rectangle ( 98.42, 41.40);

\path[fill=fillColor] ( 98.42, 40.36) rectangle ( 99.49, 41.40);

\path[fill=fillColor] ( 99.49, 40.36) rectangle (100.55, 41.40);

\path[fill=fillColor] (100.55, 40.36) rectangle (101.61, 41.40);

\path[fill=fillColor] (101.61, 40.36) rectangle (102.68, 41.40);

\path[fill=fillColor] (102.68, 40.36) rectangle (103.74, 41.40);

\path[fill=fillColor] (103.74, 40.36) rectangle (104.81, 41.40);

\path[fill=fillColor] (104.81, 40.36) rectangle (105.87, 41.40);

\path[fill=fillColor] (105.87, 40.36) rectangle (106.93, 41.40);

\path[fill=fillColor] (106.93, 40.36) rectangle (108.00, 41.40);

\path[fill=fillColor] (108.00, 40.36) rectangle (109.06, 41.40);

\path[fill=fillColor] (109.06, 40.36) rectangle (110.13, 41.40);

\path[fill=fillColor] (110.13, 40.36) rectangle (111.19, 41.40);

\path[fill=fillColor] (111.19, 40.36) rectangle (112.25, 41.40);

\path[fill=fillColor] (112.25, 40.36) rectangle (113.32, 41.40);

\path[fill=fillColor] (113.32, 40.36) rectangle (114.38, 41.40);

\path[fill=fillColor] (114.38, 40.36) rectangle (115.45, 41.40);

\path[fill=fillColor] (115.45, 40.36) rectangle (116.51, 41.40);

\path[fill=fillColor] (116.51, 40.36) rectangle (117.57, 41.40);

\path[fill=fillColor] (117.57, 40.36) rectangle (118.64, 41.40);

\path[fill=fillColor] (118.64, 40.36) rectangle (119.70, 41.40);

\path[fill=fillColor] ( 33.52, 41.40) rectangle ( 34.59, 42.45);

\path[fill=fillColor] ( 34.59, 41.40) rectangle ( 35.65, 42.45);

\path[fill=fillColor] ( 35.65, 41.40) rectangle ( 36.71, 42.45);

\path[fill=fillColor] ( 36.71, 41.40) rectangle ( 37.78, 42.45);

\path[fill=fillColor] ( 37.78, 41.40) rectangle ( 38.84, 42.45);

\path[fill=fillColor] ( 38.84, 41.40) rectangle ( 39.91, 42.45);

\path[fill=fillColor] ( 39.91, 41.40) rectangle ( 40.97, 42.45);

\path[fill=fillColor] ( 40.97, 41.40) rectangle ( 42.03, 42.45);

\path[fill=fillColor] ( 42.03, 41.40) rectangle ( 43.10, 42.45);

\path[fill=fillColor] ( 43.10, 41.40) rectangle ( 44.16, 42.45);

\path[fill=fillColor] ( 44.16, 41.40) rectangle ( 45.23, 42.45);

\path[fill=fillColor] ( 45.23, 41.40) rectangle ( 46.29, 42.45);

\path[fill=fillColor] ( 46.29, 41.40) rectangle ( 47.35, 42.45);

\path[fill=fillColor] ( 47.35, 41.40) rectangle ( 48.42, 42.45);

\path[fill=fillColor] ( 48.42, 41.40) rectangle ( 49.48, 42.45);

\path[fill=fillColor] ( 49.48, 41.40) rectangle ( 50.55, 42.45);

\path[fill=fillColor] ( 50.55, 41.40) rectangle ( 51.61, 42.45);

\path[fill=fillColor] ( 51.61, 41.40) rectangle ( 52.67, 42.45);

\path[fill=fillColor] ( 52.67, 41.40) rectangle ( 53.74, 42.45);

\path[fill=fillColor] ( 53.74, 41.40) rectangle ( 54.80, 42.45);

\path[fill=fillColor] ( 54.80, 41.40) rectangle ( 55.86, 42.45);

\path[fill=fillColor] ( 55.86, 41.40) rectangle ( 56.93, 42.45);

\path[fill=fillColor] ( 56.93, 41.40) rectangle ( 57.99, 42.45);

\path[fill=fillColor] ( 57.99, 41.40) rectangle ( 59.06, 42.45);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 59.06, 41.40) rectangle ( 60.12, 42.45);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 60.12, 41.40) rectangle ( 61.18, 42.45);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 61.18, 41.40) rectangle ( 62.25, 42.45);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 62.25, 41.40) rectangle ( 63.31, 42.45);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 63.31, 41.40) rectangle ( 64.38, 42.45);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 64.38, 41.40) rectangle ( 65.44, 42.45);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 65.44, 41.40) rectangle ( 66.50, 42.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.50, 41.40) rectangle ( 67.57, 42.45);

\path[fill=fillColor] ( 67.57, 41.40) rectangle ( 68.63, 42.45);

\path[fill=fillColor] ( 68.63, 41.40) rectangle ( 69.70, 42.45);

\path[fill=fillColor] ( 69.70, 41.40) rectangle ( 70.76, 42.45);

\path[fill=fillColor] ( 70.76, 41.40) rectangle ( 71.82, 42.45);

\path[fill=fillColor] ( 71.82, 41.40) rectangle ( 72.89, 42.45);

\path[fill=fillColor] ( 72.89, 41.40) rectangle ( 73.95, 42.45);

\path[fill=fillColor] ( 73.95, 41.40) rectangle ( 75.02, 42.45);

\path[fill=fillColor] ( 75.02, 41.40) rectangle ( 76.08, 42.45);

\path[fill=fillColor] ( 76.08, 41.40) rectangle ( 77.14, 42.45);

\path[fill=fillColor] ( 77.14, 41.40) rectangle ( 78.21, 42.45);

\path[fill=fillColor] ( 78.21, 41.40) rectangle ( 79.27, 42.45);

\path[fill=fillColor] ( 79.27, 41.40) rectangle ( 80.34, 42.45);

\path[fill=fillColor] ( 80.34, 41.40) rectangle ( 81.40, 42.45);

\path[fill=fillColor] ( 81.40, 41.40) rectangle ( 82.46, 42.45);

\path[fill=fillColor] ( 82.46, 41.40) rectangle ( 83.53, 42.45);

\path[fill=fillColor] ( 83.53, 41.40) rectangle ( 84.59, 42.45);

\path[fill=fillColor] ( 84.59, 41.40) rectangle ( 85.66, 42.45);

\path[fill=fillColor] ( 85.66, 41.40) rectangle ( 86.72, 42.45);

\path[fill=fillColor] ( 86.72, 41.40) rectangle ( 87.78, 42.45);

\path[fill=fillColor] ( 87.78, 41.40) rectangle ( 88.85, 42.45);

\path[fill=fillColor] ( 88.85, 41.40) rectangle ( 89.91, 42.45);

\path[fill=fillColor] ( 89.91, 41.40) rectangle ( 90.98, 42.45);

\path[fill=fillColor] ( 90.98, 41.40) rectangle ( 92.04, 42.45);

\path[fill=fillColor] ( 92.04, 41.40) rectangle ( 93.10, 42.45);

\path[fill=fillColor] ( 93.10, 41.40) rectangle ( 94.17, 42.45);

\path[fill=fillColor] ( 94.17, 41.40) rectangle ( 95.23, 42.45);

\path[fill=fillColor] ( 95.23, 41.40) rectangle ( 96.29, 42.45);

\path[fill=fillColor] ( 96.29, 41.40) rectangle ( 97.36, 42.45);

\path[fill=fillColor] ( 97.36, 41.40) rectangle ( 98.42, 42.45);

\path[fill=fillColor] ( 98.42, 41.40) rectangle ( 99.49, 42.45);

\path[fill=fillColor] ( 99.49, 41.40) rectangle (100.55, 42.45);

\path[fill=fillColor] (100.55, 41.40) rectangle (101.61, 42.45);

\path[fill=fillColor] (101.61, 41.40) rectangle (102.68, 42.45);

\path[fill=fillColor] (102.68, 41.40) rectangle (103.74, 42.45);

\path[fill=fillColor] (103.74, 41.40) rectangle (104.81, 42.45);

\path[fill=fillColor] (104.81, 41.40) rectangle (105.87, 42.45);

\path[fill=fillColor] (105.87, 41.40) rectangle (106.93, 42.45);

\path[fill=fillColor] (106.93, 41.40) rectangle (108.00, 42.45);

\path[fill=fillColor] (108.00, 41.40) rectangle (109.06, 42.45);

\path[fill=fillColor] (109.06, 41.40) rectangle (110.13, 42.45);

\path[fill=fillColor] (110.13, 41.40) rectangle (111.19, 42.45);

\path[fill=fillColor] (111.19, 41.40) rectangle (112.25, 42.45);

\path[fill=fillColor] (112.25, 41.40) rectangle (113.32, 42.45);

\path[fill=fillColor] (113.32, 41.40) rectangle (114.38, 42.45);

\path[fill=fillColor] (114.38, 41.40) rectangle (115.45, 42.45);

\path[fill=fillColor] (115.45, 41.40) rectangle (116.51, 42.45);

\path[fill=fillColor] (116.51, 41.40) rectangle (117.57, 42.45);

\path[fill=fillColor] (117.57, 41.40) rectangle (118.64, 42.45);

\path[fill=fillColor] (118.64, 41.40) rectangle (119.70, 42.45);

\path[fill=fillColor] ( 33.52, 42.45) rectangle ( 34.59, 43.50);

\path[fill=fillColor] ( 34.59, 42.45) rectangle ( 35.65, 43.50);

\path[fill=fillColor] ( 35.65, 42.45) rectangle ( 36.71, 43.50);

\path[fill=fillColor] ( 36.71, 42.45) rectangle ( 37.78, 43.50);

\path[fill=fillColor] ( 37.78, 42.45) rectangle ( 38.84, 43.50);

\path[fill=fillColor] ( 38.84, 42.45) rectangle ( 39.91, 43.50);

\path[fill=fillColor] ( 39.91, 42.45) rectangle ( 40.97, 43.50);

\path[fill=fillColor] ( 40.97, 42.45) rectangle ( 42.03, 43.50);

\path[fill=fillColor] ( 42.03, 42.45) rectangle ( 43.10, 43.50);

\path[fill=fillColor] ( 43.10, 42.45) rectangle ( 44.16, 43.50);

\path[fill=fillColor] ( 44.16, 42.45) rectangle ( 45.23, 43.50);

\path[fill=fillColor] ( 45.23, 42.45) rectangle ( 46.29, 43.50);

\path[fill=fillColor] ( 46.29, 42.45) rectangle ( 47.35, 43.50);

\path[fill=fillColor] ( 47.35, 42.45) rectangle ( 48.42, 43.50);

\path[fill=fillColor] ( 48.42, 42.45) rectangle ( 49.48, 43.50);

\path[fill=fillColor] ( 49.48, 42.45) rectangle ( 50.55, 43.50);

\path[fill=fillColor] ( 50.55, 42.45) rectangle ( 51.61, 43.50);

\path[fill=fillColor] ( 51.61, 42.45) rectangle ( 52.67, 43.50);

\path[fill=fillColor] ( 52.67, 42.45) rectangle ( 53.74, 43.50);

\path[fill=fillColor] ( 53.74, 42.45) rectangle ( 54.80, 43.50);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 54.80, 42.45) rectangle ( 55.86, 43.50);

\path[fill=fillColor] ( 55.86, 42.45) rectangle ( 56.93, 43.50);

\path[fill=fillColor] ( 56.93, 42.45) rectangle ( 57.99, 43.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.99, 42.45) rectangle ( 59.06, 43.50);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 59.06, 42.45) rectangle ( 60.12, 43.50);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 60.12, 42.45) rectangle ( 61.18, 43.50);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 61.18, 42.45) rectangle ( 62.25, 43.50);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] ( 62.25, 42.45) rectangle ( 63.31, 43.50);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 63.31, 42.45) rectangle ( 64.38, 43.50);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 64.38, 42.45) rectangle ( 65.44, 43.50);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 65.44, 42.45) rectangle ( 66.50, 43.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.50, 42.45) rectangle ( 67.57, 43.50);

\path[fill=fillColor] ( 67.57, 42.45) rectangle ( 68.63, 43.50);

\path[fill=fillColor] ( 68.63, 42.45) rectangle ( 69.70, 43.50);

\path[fill=fillColor] ( 69.70, 42.45) rectangle ( 70.76, 43.50);

\path[fill=fillColor] ( 70.76, 42.45) rectangle ( 71.82, 43.50);

\path[fill=fillColor] ( 71.82, 42.45) rectangle ( 72.89, 43.50);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 72.89, 42.45) rectangle ( 73.95, 43.50);

\path[fill=fillColor] ( 73.95, 42.45) rectangle ( 75.02, 43.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.02, 42.45) rectangle ( 76.08, 43.50);

\path[fill=fillColor] ( 76.08, 42.45) rectangle ( 77.14, 43.50);

\path[fill=fillColor] ( 77.14, 42.45) rectangle ( 78.21, 43.50);

\path[fill=fillColor] ( 78.21, 42.45) rectangle ( 79.27, 43.50);

\path[fill=fillColor] ( 79.27, 42.45) rectangle ( 80.34, 43.50);

\path[fill=fillColor] ( 80.34, 42.45) rectangle ( 81.40, 43.50);

\path[fill=fillColor] ( 81.40, 42.45) rectangle ( 82.46, 43.50);

\path[fill=fillColor] ( 82.46, 42.45) rectangle ( 83.53, 43.50);

\path[fill=fillColor] ( 83.53, 42.45) rectangle ( 84.59, 43.50);

\path[fill=fillColor] ( 84.59, 42.45) rectangle ( 85.66, 43.50);

\path[fill=fillColor] ( 85.66, 42.45) rectangle ( 86.72, 43.50);

\path[fill=fillColor] ( 86.72, 42.45) rectangle ( 87.78, 43.50);

\path[fill=fillColor] ( 87.78, 42.45) rectangle ( 88.85, 43.50);

\path[fill=fillColor] ( 88.85, 42.45) rectangle ( 89.91, 43.50);

\path[fill=fillColor] ( 89.91, 42.45) rectangle ( 90.98, 43.50);

\path[fill=fillColor] ( 90.98, 42.45) rectangle ( 92.04, 43.50);

\path[fill=fillColor] ( 92.04, 42.45) rectangle ( 93.10, 43.50);

\path[fill=fillColor] ( 93.10, 42.45) rectangle ( 94.17, 43.50);

\path[fill=fillColor] ( 94.17, 42.45) rectangle ( 95.23, 43.50);

\path[fill=fillColor] ( 95.23, 42.45) rectangle ( 96.29, 43.50);

\path[fill=fillColor] ( 96.29, 42.45) rectangle ( 97.36, 43.50);

\path[fill=fillColor] ( 97.36, 42.45) rectangle ( 98.42, 43.50);

\path[fill=fillColor] ( 98.42, 42.45) rectangle ( 99.49, 43.50);

\path[fill=fillColor] ( 99.49, 42.45) rectangle (100.55, 43.50);

\path[fill=fillColor] (100.55, 42.45) rectangle (101.61, 43.50);

\path[fill=fillColor] (101.61, 42.45) rectangle (102.68, 43.50);

\path[fill=fillColor] (102.68, 42.45) rectangle (103.74, 43.50);

\path[fill=fillColor] (103.74, 42.45) rectangle (104.81, 43.50);

\path[fill=fillColor] (104.81, 42.45) rectangle (105.87, 43.50);

\path[fill=fillColor] (105.87, 42.45) rectangle (106.93, 43.50);

\path[fill=fillColor] (106.93, 42.45) rectangle (108.00, 43.50);

\path[fill=fillColor] (108.00, 42.45) rectangle (109.06, 43.50);

\path[fill=fillColor] (109.06, 42.45) rectangle (110.13, 43.50);

\path[fill=fillColor] (110.13, 42.45) rectangle (111.19, 43.50);

\path[fill=fillColor] (111.19, 42.45) rectangle (112.25, 43.50);

\path[fill=fillColor] (112.25, 42.45) rectangle (113.32, 43.50);

\path[fill=fillColor] (113.32, 42.45) rectangle (114.38, 43.50);

\path[fill=fillColor] (114.38, 42.45) rectangle (115.45, 43.50);

\path[fill=fillColor] (115.45, 42.45) rectangle (116.51, 43.50);

\path[fill=fillColor] (116.51, 42.45) rectangle (117.57, 43.50);

\path[fill=fillColor] (117.57, 42.45) rectangle (118.64, 43.50);

\path[fill=fillColor] (118.64, 42.45) rectangle (119.70, 43.50);

\path[fill=fillColor] ( 33.52, 43.50) rectangle ( 34.59, 44.55);

\path[fill=fillColor] ( 34.59, 43.50) rectangle ( 35.65, 44.55);

\path[fill=fillColor] ( 35.65, 43.50) rectangle ( 36.71, 44.55);

\path[fill=fillColor] ( 36.71, 43.50) rectangle ( 37.78, 44.55);

\path[fill=fillColor] ( 37.78, 43.50) rectangle ( 38.84, 44.55);

\path[fill=fillColor] ( 38.84, 43.50) rectangle ( 39.91, 44.55);

\path[fill=fillColor] ( 39.91, 43.50) rectangle ( 40.97, 44.55);

\path[fill=fillColor] ( 40.97, 43.50) rectangle ( 42.03, 44.55);

\path[fill=fillColor] ( 42.03, 43.50) rectangle ( 43.10, 44.55);

\path[fill=fillColor] ( 43.10, 43.50) rectangle ( 44.16, 44.55);

\path[fill=fillColor] ( 44.16, 43.50) rectangle ( 45.23, 44.55);

\path[fill=fillColor] ( 45.23, 43.50) rectangle ( 46.29, 44.55);

\path[fill=fillColor] ( 46.29, 43.50) rectangle ( 47.35, 44.55);

\path[fill=fillColor] ( 47.35, 43.50) rectangle ( 48.42, 44.55);

\path[fill=fillColor] ( 48.42, 43.50) rectangle ( 49.48, 44.55);

\path[fill=fillColor] ( 49.48, 43.50) rectangle ( 50.55, 44.55);

\path[fill=fillColor] ( 50.55, 43.50) rectangle ( 51.61, 44.55);

\path[fill=fillColor] ( 51.61, 43.50) rectangle ( 52.67, 44.55);

\path[fill=fillColor] ( 52.67, 43.50) rectangle ( 53.74, 44.55);

\path[fill=fillColor] ( 53.74, 43.50) rectangle ( 54.80, 44.55);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 54.80, 43.50) rectangle ( 55.86, 44.55);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 55.86, 43.50) rectangle ( 56.93, 44.55);

\path[fill=fillColor] ( 56.93, 43.50) rectangle ( 57.99, 44.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.99, 43.50) rectangle ( 59.06, 44.55);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 59.06, 43.50) rectangle ( 60.12, 44.55);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 60.12, 43.50) rectangle ( 61.18, 44.55);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] ( 61.18, 43.50) rectangle ( 62.25, 44.55);
\definecolor{fillColor}{RGB}{32,32,32}

\path[fill=fillColor] ( 62.25, 43.50) rectangle ( 63.31, 44.55);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] ( 63.31, 43.50) rectangle ( 64.38, 44.55);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 64.38, 43.50) rectangle ( 65.44, 44.55);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 65.44, 43.50) rectangle ( 66.50, 44.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.50, 43.50) rectangle ( 67.57, 44.55);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 67.57, 43.50) rectangle ( 68.63, 44.55);

\path[fill=fillColor] ( 68.63, 43.50) rectangle ( 69.70, 44.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 69.70, 43.50) rectangle ( 70.76, 44.55);

\path[fill=fillColor] ( 70.76, 43.50) rectangle ( 71.82, 44.55);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 71.82, 43.50) rectangle ( 72.89, 44.55);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 72.89, 43.50) rectangle ( 73.95, 44.55);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 73.95, 43.50) rectangle ( 75.02, 44.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.02, 43.50) rectangle ( 76.08, 44.55);

\path[fill=fillColor] ( 76.08, 43.50) rectangle ( 77.14, 44.55);

\path[fill=fillColor] ( 77.14, 43.50) rectangle ( 78.21, 44.55);

\path[fill=fillColor] ( 78.21, 43.50) rectangle ( 79.27, 44.55);

\path[fill=fillColor] ( 79.27, 43.50) rectangle ( 80.34, 44.55);

\path[fill=fillColor] ( 80.34, 43.50) rectangle ( 81.40, 44.55);

\path[fill=fillColor] ( 81.40, 43.50) rectangle ( 82.46, 44.55);

\path[fill=fillColor] ( 82.46, 43.50) rectangle ( 83.53, 44.55);

\path[fill=fillColor] ( 83.53, 43.50) rectangle ( 84.59, 44.55);

\path[fill=fillColor] ( 84.59, 43.50) rectangle ( 85.66, 44.55);

\path[fill=fillColor] ( 85.66, 43.50) rectangle ( 86.72, 44.55);

\path[fill=fillColor] ( 86.72, 43.50) rectangle ( 87.78, 44.55);

\path[fill=fillColor] ( 87.78, 43.50) rectangle ( 88.85, 44.55);

\path[fill=fillColor] ( 88.85, 43.50) rectangle ( 89.91, 44.55);

\path[fill=fillColor] ( 89.91, 43.50) rectangle ( 90.98, 44.55);

\path[fill=fillColor] ( 90.98, 43.50) rectangle ( 92.04, 44.55);

\path[fill=fillColor] ( 92.04, 43.50) rectangle ( 93.10, 44.55);

\path[fill=fillColor] ( 93.10, 43.50) rectangle ( 94.17, 44.55);

\path[fill=fillColor] ( 94.17, 43.50) rectangle ( 95.23, 44.55);

\path[fill=fillColor] ( 95.23, 43.50) rectangle ( 96.29, 44.55);

\path[fill=fillColor] ( 96.29, 43.50) rectangle ( 97.36, 44.55);

\path[fill=fillColor] ( 97.36, 43.50) rectangle ( 98.42, 44.55);

\path[fill=fillColor] ( 98.42, 43.50) rectangle ( 99.49, 44.55);

\path[fill=fillColor] ( 99.49, 43.50) rectangle (100.55, 44.55);

\path[fill=fillColor] (100.55, 43.50) rectangle (101.61, 44.55);

\path[fill=fillColor] (101.61, 43.50) rectangle (102.68, 44.55);

\path[fill=fillColor] (102.68, 43.50) rectangle (103.74, 44.55);

\path[fill=fillColor] (103.74, 43.50) rectangle (104.81, 44.55);

\path[fill=fillColor] (104.81, 43.50) rectangle (105.87, 44.55);

\path[fill=fillColor] (105.87, 43.50) rectangle (106.93, 44.55);

\path[fill=fillColor] (106.93, 43.50) rectangle (108.00, 44.55);

\path[fill=fillColor] (108.00, 43.50) rectangle (109.06, 44.55);

\path[fill=fillColor] (109.06, 43.50) rectangle (110.13, 44.55);

\path[fill=fillColor] (110.13, 43.50) rectangle (111.19, 44.55);

\path[fill=fillColor] (111.19, 43.50) rectangle (112.25, 44.55);

\path[fill=fillColor] (112.25, 43.50) rectangle (113.32, 44.55);

\path[fill=fillColor] (113.32, 43.50) rectangle (114.38, 44.55);

\path[fill=fillColor] (114.38, 43.50) rectangle (115.45, 44.55);

\path[fill=fillColor] (115.45, 43.50) rectangle (116.51, 44.55);

\path[fill=fillColor] (116.51, 43.50) rectangle (117.57, 44.55);

\path[fill=fillColor] (117.57, 43.50) rectangle (118.64, 44.55);

\path[fill=fillColor] (118.64, 43.50) rectangle (119.70, 44.55);

\path[fill=fillColor] ( 33.52, 44.55) rectangle ( 34.59, 45.60);

\path[fill=fillColor] ( 34.59, 44.55) rectangle ( 35.65, 45.60);

\path[fill=fillColor] ( 35.65, 44.55) rectangle ( 36.71, 45.60);

\path[fill=fillColor] ( 36.71, 44.55) rectangle ( 37.78, 45.60);

\path[fill=fillColor] ( 37.78, 44.55) rectangle ( 38.84, 45.60);

\path[fill=fillColor] ( 38.84, 44.55) rectangle ( 39.91, 45.60);

\path[fill=fillColor] ( 39.91, 44.55) rectangle ( 40.97, 45.60);

\path[fill=fillColor] ( 40.97, 44.55) rectangle ( 42.03, 45.60);

\path[fill=fillColor] ( 42.03, 44.55) rectangle ( 43.10, 45.60);

\path[fill=fillColor] ( 43.10, 44.55) rectangle ( 44.16, 45.60);

\path[fill=fillColor] ( 44.16, 44.55) rectangle ( 45.23, 45.60);

\path[fill=fillColor] ( 45.23, 44.55) rectangle ( 46.29, 45.60);

\path[fill=fillColor] ( 46.29, 44.55) rectangle ( 47.35, 45.60);

\path[fill=fillColor] ( 47.35, 44.55) rectangle ( 48.42, 45.60);

\path[fill=fillColor] ( 48.42, 44.55) rectangle ( 49.48, 45.60);

\path[fill=fillColor] ( 49.48, 44.55) rectangle ( 50.55, 45.60);

\path[fill=fillColor] ( 50.55, 44.55) rectangle ( 51.61, 45.60);

\path[fill=fillColor] ( 51.61, 44.55) rectangle ( 52.67, 45.60);

\path[fill=fillColor] ( 52.67, 44.55) rectangle ( 53.74, 45.60);

\path[fill=fillColor] ( 53.74, 44.55) rectangle ( 54.80, 45.60);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 54.80, 44.55) rectangle ( 55.86, 45.60);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 55.86, 44.55) rectangle ( 56.93, 45.60);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 56.93, 44.55) rectangle ( 57.99, 45.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.99, 44.55) rectangle ( 59.06, 45.60);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 59.06, 44.55) rectangle ( 60.12, 45.60);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 60.12, 44.55) rectangle ( 61.18, 45.60);
\definecolor{fillColor}{gray}{0.22}

\path[fill=fillColor] ( 61.18, 44.55) rectangle ( 62.25, 45.60);
\definecolor{fillColor}{RGB}{16,16,16}

\path[fill=fillColor] ( 62.25, 44.55) rectangle ( 63.31, 45.60);
\definecolor{fillColor}{gray}{0.22}

\path[fill=fillColor] ( 63.31, 44.55) rectangle ( 64.38, 45.60);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 64.38, 44.55) rectangle ( 65.44, 45.60);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 65.44, 44.55) rectangle ( 66.50, 45.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.50, 44.55) rectangle ( 67.57, 45.60);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 67.57, 44.55) rectangle ( 68.63, 45.60);

\path[fill=fillColor] ( 68.63, 44.55) rectangle ( 69.70, 45.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 69.70, 44.55) rectangle ( 70.76, 45.60);

\path[fill=fillColor] ( 70.76, 44.55) rectangle ( 71.82, 45.60);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 71.82, 44.55) rectangle ( 72.89, 45.60);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 72.89, 44.55) rectangle ( 73.95, 45.60);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 73.95, 44.55) rectangle ( 75.02, 45.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.02, 44.55) rectangle ( 76.08, 45.60);

\path[fill=fillColor] ( 76.08, 44.55) rectangle ( 77.14, 45.60);

\path[fill=fillColor] ( 77.14, 44.55) rectangle ( 78.21, 45.60);

\path[fill=fillColor] ( 78.21, 44.55) rectangle ( 79.27, 45.60);

\path[fill=fillColor] ( 79.27, 44.55) rectangle ( 80.34, 45.60);

\path[fill=fillColor] ( 80.34, 44.55) rectangle ( 81.40, 45.60);

\path[fill=fillColor] ( 81.40, 44.55) rectangle ( 82.46, 45.60);

\path[fill=fillColor] ( 82.46, 44.55) rectangle ( 83.53, 45.60);

\path[fill=fillColor] ( 83.53, 44.55) rectangle ( 84.59, 45.60);

\path[fill=fillColor] ( 84.59, 44.55) rectangle ( 85.66, 45.60);

\path[fill=fillColor] ( 85.66, 44.55) rectangle ( 86.72, 45.60);

\path[fill=fillColor] ( 86.72, 44.55) rectangle ( 87.78, 45.60);

\path[fill=fillColor] ( 87.78, 44.55) rectangle ( 88.85, 45.60);

\path[fill=fillColor] ( 88.85, 44.55) rectangle ( 89.91, 45.60);

\path[fill=fillColor] ( 89.91, 44.55) rectangle ( 90.98, 45.60);

\path[fill=fillColor] ( 90.98, 44.55) rectangle ( 92.04, 45.60);

\path[fill=fillColor] ( 92.04, 44.55) rectangle ( 93.10, 45.60);

\path[fill=fillColor] ( 93.10, 44.55) rectangle ( 94.17, 45.60);

\path[fill=fillColor] ( 94.17, 44.55) rectangle ( 95.23, 45.60);

\path[fill=fillColor] ( 95.23, 44.55) rectangle ( 96.29, 45.60);

\path[fill=fillColor] ( 96.29, 44.55) rectangle ( 97.36, 45.60);

\path[fill=fillColor] ( 97.36, 44.55) rectangle ( 98.42, 45.60);

\path[fill=fillColor] ( 98.42, 44.55) rectangle ( 99.49, 45.60);

\path[fill=fillColor] ( 99.49, 44.55) rectangle (100.55, 45.60);

\path[fill=fillColor] (100.55, 44.55) rectangle (101.61, 45.60);

\path[fill=fillColor] (101.61, 44.55) rectangle (102.68, 45.60);

\path[fill=fillColor] (102.68, 44.55) rectangle (103.74, 45.60);

\path[fill=fillColor] (103.74, 44.55) rectangle (104.81, 45.60);

\path[fill=fillColor] (104.81, 44.55) rectangle (105.87, 45.60);

\path[fill=fillColor] (105.87, 44.55) rectangle (106.93, 45.60);

\path[fill=fillColor] (106.93, 44.55) rectangle (108.00, 45.60);

\path[fill=fillColor] (108.00, 44.55) rectangle (109.06, 45.60);

\path[fill=fillColor] (109.06, 44.55) rectangle (110.13, 45.60);

\path[fill=fillColor] (110.13, 44.55) rectangle (111.19, 45.60);

\path[fill=fillColor] (111.19, 44.55) rectangle (112.25, 45.60);

\path[fill=fillColor] (112.25, 44.55) rectangle (113.32, 45.60);

\path[fill=fillColor] (113.32, 44.55) rectangle (114.38, 45.60);

\path[fill=fillColor] (114.38, 44.55) rectangle (115.45, 45.60);

\path[fill=fillColor] (115.45, 44.55) rectangle (116.51, 45.60);

\path[fill=fillColor] (116.51, 44.55) rectangle (117.57, 45.60);

\path[fill=fillColor] (117.57, 44.55) rectangle (118.64, 45.60);

\path[fill=fillColor] (118.64, 44.55) rectangle (119.70, 45.60);

\path[fill=fillColor] ( 33.52, 45.60) rectangle ( 34.59, 46.64);

\path[fill=fillColor] ( 34.59, 45.60) rectangle ( 35.65, 46.64);

\path[fill=fillColor] ( 35.65, 45.60) rectangle ( 36.71, 46.64);

\path[fill=fillColor] ( 36.71, 45.60) rectangle ( 37.78, 46.64);

\path[fill=fillColor] ( 37.78, 45.60) rectangle ( 38.84, 46.64);

\path[fill=fillColor] ( 38.84, 45.60) rectangle ( 39.91, 46.64);

\path[fill=fillColor] ( 39.91, 45.60) rectangle ( 40.97, 46.64);

\path[fill=fillColor] ( 40.97, 45.60) rectangle ( 42.03, 46.64);

\path[fill=fillColor] ( 42.03, 45.60) rectangle ( 43.10, 46.64);

\path[fill=fillColor] ( 43.10, 45.60) rectangle ( 44.16, 46.64);

\path[fill=fillColor] ( 44.16, 45.60) rectangle ( 45.23, 46.64);

\path[fill=fillColor] ( 45.23, 45.60) rectangle ( 46.29, 46.64);

\path[fill=fillColor] ( 46.29, 45.60) rectangle ( 47.35, 46.64);

\path[fill=fillColor] ( 47.35, 45.60) rectangle ( 48.42, 46.64);

\path[fill=fillColor] ( 48.42, 45.60) rectangle ( 49.48, 46.64);

\path[fill=fillColor] ( 49.48, 45.60) rectangle ( 50.55, 46.64);

\path[fill=fillColor] ( 50.55, 45.60) rectangle ( 51.61, 46.64);

\path[fill=fillColor] ( 51.61, 45.60) rectangle ( 52.67, 46.64);

\path[fill=fillColor] ( 52.67, 45.60) rectangle ( 53.74, 46.64);

\path[fill=fillColor] ( 53.74, 45.60) rectangle ( 54.80, 46.64);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 54.80, 45.60) rectangle ( 55.86, 46.64);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 55.86, 45.60) rectangle ( 56.93, 46.64);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 56.93, 45.60) rectangle ( 57.99, 46.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.99, 45.60) rectangle ( 59.06, 46.64);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 59.06, 45.60) rectangle ( 60.12, 46.64);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] ( 60.12, 45.60) rectangle ( 61.18, 46.64);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 61.18, 45.60) rectangle ( 62.25, 46.64);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] ( 62.25, 45.60) rectangle ( 63.31, 46.64);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 63.31, 45.60) rectangle ( 64.38, 46.64);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 64.38, 45.60) rectangle ( 65.44, 46.64);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 65.44, 45.60) rectangle ( 66.50, 46.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.50, 45.60) rectangle ( 67.57, 46.64);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 67.57, 45.60) rectangle ( 68.63, 46.64);

\path[fill=fillColor] ( 68.63, 45.60) rectangle ( 69.70, 46.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 69.70, 45.60) rectangle ( 70.76, 46.64);

\path[fill=fillColor] ( 70.76, 45.60) rectangle ( 71.82, 46.64);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 71.82, 45.60) rectangle ( 72.89, 46.64);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 72.89, 45.60) rectangle ( 73.95, 46.64);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 73.95, 45.60) rectangle ( 75.02, 46.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.02, 45.60) rectangle ( 76.08, 46.64);

\path[fill=fillColor] ( 76.08, 45.60) rectangle ( 77.14, 46.64);

\path[fill=fillColor] ( 77.14, 45.60) rectangle ( 78.21, 46.64);

\path[fill=fillColor] ( 78.21, 45.60) rectangle ( 79.27, 46.64);

\path[fill=fillColor] ( 79.27, 45.60) rectangle ( 80.34, 46.64);

\path[fill=fillColor] ( 80.34, 45.60) rectangle ( 81.40, 46.64);

\path[fill=fillColor] ( 81.40, 45.60) rectangle ( 82.46, 46.64);

\path[fill=fillColor] ( 82.46, 45.60) rectangle ( 83.53, 46.64);

\path[fill=fillColor] ( 83.53, 45.60) rectangle ( 84.59, 46.64);

\path[fill=fillColor] ( 84.59, 45.60) rectangle ( 85.66, 46.64);

\path[fill=fillColor] ( 85.66, 45.60) rectangle ( 86.72, 46.64);

\path[fill=fillColor] ( 86.72, 45.60) rectangle ( 87.78, 46.64);

\path[fill=fillColor] ( 87.78, 45.60) rectangle ( 88.85, 46.64);

\path[fill=fillColor] ( 88.85, 45.60) rectangle ( 89.91, 46.64);

\path[fill=fillColor] ( 89.91, 45.60) rectangle ( 90.98, 46.64);

\path[fill=fillColor] ( 90.98, 45.60) rectangle ( 92.04, 46.64);

\path[fill=fillColor] ( 92.04, 45.60) rectangle ( 93.10, 46.64);

\path[fill=fillColor] ( 93.10, 45.60) rectangle ( 94.17, 46.64);

\path[fill=fillColor] ( 94.17, 45.60) rectangle ( 95.23, 46.64);

\path[fill=fillColor] ( 95.23, 45.60) rectangle ( 96.29, 46.64);

\path[fill=fillColor] ( 96.29, 45.60) rectangle ( 97.36, 46.64);

\path[fill=fillColor] ( 97.36, 45.60) rectangle ( 98.42, 46.64);

\path[fill=fillColor] ( 98.42, 45.60) rectangle ( 99.49, 46.64);

\path[fill=fillColor] ( 99.49, 45.60) rectangle (100.55, 46.64);

\path[fill=fillColor] (100.55, 45.60) rectangle (101.61, 46.64);

\path[fill=fillColor] (101.61, 45.60) rectangle (102.68, 46.64);

\path[fill=fillColor] (102.68, 45.60) rectangle (103.74, 46.64);

\path[fill=fillColor] (103.74, 45.60) rectangle (104.81, 46.64);

\path[fill=fillColor] (104.81, 45.60) rectangle (105.87, 46.64);

\path[fill=fillColor] (105.87, 45.60) rectangle (106.93, 46.64);

\path[fill=fillColor] (106.93, 45.60) rectangle (108.00, 46.64);

\path[fill=fillColor] (108.00, 45.60) rectangle (109.06, 46.64);

\path[fill=fillColor] (109.06, 45.60) rectangle (110.13, 46.64);

\path[fill=fillColor] (110.13, 45.60) rectangle (111.19, 46.64);

\path[fill=fillColor] (111.19, 45.60) rectangle (112.25, 46.64);

\path[fill=fillColor] (112.25, 45.60) rectangle (113.32, 46.64);

\path[fill=fillColor] (113.32, 45.60) rectangle (114.38, 46.64);

\path[fill=fillColor] (114.38, 45.60) rectangle (115.45, 46.64);

\path[fill=fillColor] (115.45, 45.60) rectangle (116.51, 46.64);

\path[fill=fillColor] (116.51, 45.60) rectangle (117.57, 46.64);

\path[fill=fillColor] (117.57, 45.60) rectangle (118.64, 46.64);

\path[fill=fillColor] (118.64, 45.60) rectangle (119.70, 46.64);

\path[fill=fillColor] ( 33.52, 46.64) rectangle ( 34.59, 47.69);

\path[fill=fillColor] ( 34.59, 46.64) rectangle ( 35.65, 47.69);

\path[fill=fillColor] ( 35.65, 46.64) rectangle ( 36.71, 47.69);

\path[fill=fillColor] ( 36.71, 46.64) rectangle ( 37.78, 47.69);

\path[fill=fillColor] ( 37.78, 46.64) rectangle ( 38.84, 47.69);

\path[fill=fillColor] ( 38.84, 46.64) rectangle ( 39.91, 47.69);

\path[fill=fillColor] ( 39.91, 46.64) rectangle ( 40.97, 47.69);

\path[fill=fillColor] ( 40.97, 46.64) rectangle ( 42.03, 47.69);

\path[fill=fillColor] ( 42.03, 46.64) rectangle ( 43.10, 47.69);

\path[fill=fillColor] ( 43.10, 46.64) rectangle ( 44.16, 47.69);

\path[fill=fillColor] ( 44.16, 46.64) rectangle ( 45.23, 47.69);

\path[fill=fillColor] ( 45.23, 46.64) rectangle ( 46.29, 47.69);

\path[fill=fillColor] ( 46.29, 46.64) rectangle ( 47.35, 47.69);

\path[fill=fillColor] ( 47.35, 46.64) rectangle ( 48.42, 47.69);

\path[fill=fillColor] ( 48.42, 46.64) rectangle ( 49.48, 47.69);

\path[fill=fillColor] ( 49.48, 46.64) rectangle ( 50.55, 47.69);

\path[fill=fillColor] ( 50.55, 46.64) rectangle ( 51.61, 47.69);

\path[fill=fillColor] ( 51.61, 46.64) rectangle ( 52.67, 47.69);

\path[fill=fillColor] ( 52.67, 46.64) rectangle ( 53.74, 47.69);

\path[fill=fillColor] ( 53.74, 46.64) rectangle ( 54.80, 47.69);

\path[fill=fillColor] ( 54.80, 46.64) rectangle ( 55.86, 47.69);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 55.86, 46.64) rectangle ( 56.93, 47.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.93, 46.64) rectangle ( 57.99, 47.69);

\path[fill=fillColor] ( 57.99, 46.64) rectangle ( 59.06, 47.69);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 59.06, 46.64) rectangle ( 60.12, 47.69);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 60.12, 46.64) rectangle ( 61.18, 47.69);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 61.18, 46.64) rectangle ( 62.25, 47.69);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 62.25, 46.64) rectangle ( 63.31, 47.69);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 63.31, 46.64) rectangle ( 64.38, 47.69);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 64.38, 46.64) rectangle ( 65.44, 47.69);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 65.44, 46.64) rectangle ( 66.50, 47.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.50, 46.64) rectangle ( 67.57, 47.69);

\path[fill=fillColor] ( 67.57, 46.64) rectangle ( 68.63, 47.69);

\path[fill=fillColor] ( 68.63, 46.64) rectangle ( 69.70, 47.69);

\path[fill=fillColor] ( 69.70, 46.64) rectangle ( 70.76, 47.69);

\path[fill=fillColor] ( 70.76, 46.64) rectangle ( 71.82, 47.69);

\path[fill=fillColor] ( 71.82, 46.64) rectangle ( 72.89, 47.69);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 72.89, 46.64) rectangle ( 73.95, 47.69);

\path[fill=fillColor] ( 73.95, 46.64) rectangle ( 75.02, 47.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.02, 46.64) rectangle ( 76.08, 47.69);

\path[fill=fillColor] ( 76.08, 46.64) rectangle ( 77.14, 47.69);

\path[fill=fillColor] ( 77.14, 46.64) rectangle ( 78.21, 47.69);

\path[fill=fillColor] ( 78.21, 46.64) rectangle ( 79.27, 47.69);

\path[fill=fillColor] ( 79.27, 46.64) rectangle ( 80.34, 47.69);

\path[fill=fillColor] ( 80.34, 46.64) rectangle ( 81.40, 47.69);

\path[fill=fillColor] ( 81.40, 46.64) rectangle ( 82.46, 47.69);

\path[fill=fillColor] ( 82.46, 46.64) rectangle ( 83.53, 47.69);

\path[fill=fillColor] ( 83.53, 46.64) rectangle ( 84.59, 47.69);

\path[fill=fillColor] ( 84.59, 46.64) rectangle ( 85.66, 47.69);

\path[fill=fillColor] ( 85.66, 46.64) rectangle ( 86.72, 47.69);

\path[fill=fillColor] ( 86.72, 46.64) rectangle ( 87.78, 47.69);

\path[fill=fillColor] ( 87.78, 46.64) rectangle ( 88.85, 47.69);

\path[fill=fillColor] ( 88.85, 46.64) rectangle ( 89.91, 47.69);

\path[fill=fillColor] ( 89.91, 46.64) rectangle ( 90.98, 47.69);

\path[fill=fillColor] ( 90.98, 46.64) rectangle ( 92.04, 47.69);

\path[fill=fillColor] ( 92.04, 46.64) rectangle ( 93.10, 47.69);

\path[fill=fillColor] ( 93.10, 46.64) rectangle ( 94.17, 47.69);

\path[fill=fillColor] ( 94.17, 46.64) rectangle ( 95.23, 47.69);

\path[fill=fillColor] ( 95.23, 46.64) rectangle ( 96.29, 47.69);

\path[fill=fillColor] ( 96.29, 46.64) rectangle ( 97.36, 47.69);

\path[fill=fillColor] ( 97.36, 46.64) rectangle ( 98.42, 47.69);

\path[fill=fillColor] ( 98.42, 46.64) rectangle ( 99.49, 47.69);

\path[fill=fillColor] ( 99.49, 46.64) rectangle (100.55, 47.69);

\path[fill=fillColor] (100.55, 46.64) rectangle (101.61, 47.69);

\path[fill=fillColor] (101.61, 46.64) rectangle (102.68, 47.69);

\path[fill=fillColor] (102.68, 46.64) rectangle (103.74, 47.69);

\path[fill=fillColor] (103.74, 46.64) rectangle (104.81, 47.69);

\path[fill=fillColor] (104.81, 46.64) rectangle (105.87, 47.69);

\path[fill=fillColor] (105.87, 46.64) rectangle (106.93, 47.69);

\path[fill=fillColor] (106.93, 46.64) rectangle (108.00, 47.69);

\path[fill=fillColor] (108.00, 46.64) rectangle (109.06, 47.69);

\path[fill=fillColor] (109.06, 46.64) rectangle (110.13, 47.69);

\path[fill=fillColor] (110.13, 46.64) rectangle (111.19, 47.69);

\path[fill=fillColor] (111.19, 46.64) rectangle (112.25, 47.69);

\path[fill=fillColor] (112.25, 46.64) rectangle (113.32, 47.69);

\path[fill=fillColor] (113.32, 46.64) rectangle (114.38, 47.69);

\path[fill=fillColor] (114.38, 46.64) rectangle (115.45, 47.69);

\path[fill=fillColor] (115.45, 46.64) rectangle (116.51, 47.69);

\path[fill=fillColor] (116.51, 46.64) rectangle (117.57, 47.69);

\path[fill=fillColor] (117.57, 46.64) rectangle (118.64, 47.69);

\path[fill=fillColor] (118.64, 46.64) rectangle (119.70, 47.69);

\path[fill=fillColor] ( 33.52, 47.69) rectangle ( 34.59, 48.74);

\path[fill=fillColor] ( 34.59, 47.69) rectangle ( 35.65, 48.74);

\path[fill=fillColor] ( 35.65, 47.69) rectangle ( 36.71, 48.74);

\path[fill=fillColor] ( 36.71, 47.69) rectangle ( 37.78, 48.74);

\path[fill=fillColor] ( 37.78, 47.69) rectangle ( 38.84, 48.74);

\path[fill=fillColor] ( 38.84, 47.69) rectangle ( 39.91, 48.74);

\path[fill=fillColor] ( 39.91, 47.69) rectangle ( 40.97, 48.74);

\path[fill=fillColor] ( 40.97, 47.69) rectangle ( 42.03, 48.74);

\path[fill=fillColor] ( 42.03, 47.69) rectangle ( 43.10, 48.74);

\path[fill=fillColor] ( 43.10, 47.69) rectangle ( 44.16, 48.74);

\path[fill=fillColor] ( 44.16, 47.69) rectangle ( 45.23, 48.74);

\path[fill=fillColor] ( 45.23, 47.69) rectangle ( 46.29, 48.74);

\path[fill=fillColor] ( 46.29, 47.69) rectangle ( 47.35, 48.74);

\path[fill=fillColor] ( 47.35, 47.69) rectangle ( 48.42, 48.74);

\path[fill=fillColor] ( 48.42, 47.69) rectangle ( 49.48, 48.74);

\path[fill=fillColor] ( 49.48, 47.69) rectangle ( 50.55, 48.74);

\path[fill=fillColor] ( 50.55, 47.69) rectangle ( 51.61, 48.74);

\path[fill=fillColor] ( 51.61, 47.69) rectangle ( 52.67, 48.74);

\path[fill=fillColor] ( 52.67, 47.69) rectangle ( 53.74, 48.74);

\path[fill=fillColor] ( 53.74, 47.69) rectangle ( 54.80, 48.74);

\path[fill=fillColor] ( 54.80, 47.69) rectangle ( 55.86, 48.74);

\path[fill=fillColor] ( 55.86, 47.69) rectangle ( 56.93, 48.74);

\path[fill=fillColor] ( 56.93, 47.69) rectangle ( 57.99, 48.74);

\path[fill=fillColor] ( 57.99, 47.69) rectangle ( 59.06, 48.74);

\path[fill=fillColor] ( 59.06, 47.69) rectangle ( 60.12, 48.74);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 60.12, 47.69) rectangle ( 61.18, 48.74);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 61.18, 47.69) rectangle ( 62.25, 48.74);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 62.25, 47.69) rectangle ( 63.31, 48.74);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 63.31, 47.69) rectangle ( 64.38, 48.74);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 64.38, 47.69) rectangle ( 65.44, 48.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.44, 47.69) rectangle ( 66.50, 48.74);

\path[fill=fillColor] ( 66.50, 47.69) rectangle ( 67.57, 48.74);

\path[fill=fillColor] ( 67.57, 47.69) rectangle ( 68.63, 48.74);

\path[fill=fillColor] ( 68.63, 47.69) rectangle ( 69.70, 48.74);

\path[fill=fillColor] ( 69.70, 47.69) rectangle ( 70.76, 48.74);

\path[fill=fillColor] ( 70.76, 47.69) rectangle ( 71.82, 48.74);

\path[fill=fillColor] ( 71.82, 47.69) rectangle ( 72.89, 48.74);

\path[fill=fillColor] ( 72.89, 47.69) rectangle ( 73.95, 48.74);

\path[fill=fillColor] ( 73.95, 47.69) rectangle ( 75.02, 48.74);

\path[fill=fillColor] ( 75.02, 47.69) rectangle ( 76.08, 48.74);

\path[fill=fillColor] ( 76.08, 47.69) rectangle ( 77.14, 48.74);

\path[fill=fillColor] ( 77.14, 47.69) rectangle ( 78.21, 48.74);

\path[fill=fillColor] ( 78.21, 47.69) rectangle ( 79.27, 48.74);

\path[fill=fillColor] ( 79.27, 47.69) rectangle ( 80.34, 48.74);

\path[fill=fillColor] ( 80.34, 47.69) rectangle ( 81.40, 48.74);

\path[fill=fillColor] ( 81.40, 47.69) rectangle ( 82.46, 48.74);

\path[fill=fillColor] ( 82.46, 47.69) rectangle ( 83.53, 48.74);

\path[fill=fillColor] ( 83.53, 47.69) rectangle ( 84.59, 48.74);

\path[fill=fillColor] ( 84.59, 47.69) rectangle ( 85.66, 48.74);

\path[fill=fillColor] ( 85.66, 47.69) rectangle ( 86.72, 48.74);

\path[fill=fillColor] ( 86.72, 47.69) rectangle ( 87.78, 48.74);

\path[fill=fillColor] ( 87.78, 47.69) rectangle ( 88.85, 48.74);

\path[fill=fillColor] ( 88.85, 47.69) rectangle ( 89.91, 48.74);

\path[fill=fillColor] ( 89.91, 47.69) rectangle ( 90.98, 48.74);

\path[fill=fillColor] ( 90.98, 47.69) rectangle ( 92.04, 48.74);

\path[fill=fillColor] ( 92.04, 47.69) rectangle ( 93.10, 48.74);

\path[fill=fillColor] ( 93.10, 47.69) rectangle ( 94.17, 48.74);

\path[fill=fillColor] ( 94.17, 47.69) rectangle ( 95.23, 48.74);

\path[fill=fillColor] ( 95.23, 47.69) rectangle ( 96.29, 48.74);

\path[fill=fillColor] ( 96.29, 47.69) rectangle ( 97.36, 48.74);

\path[fill=fillColor] ( 97.36, 47.69) rectangle ( 98.42, 48.74);

\path[fill=fillColor] ( 98.42, 47.69) rectangle ( 99.49, 48.74);

\path[fill=fillColor] ( 99.49, 47.69) rectangle (100.55, 48.74);

\path[fill=fillColor] (100.55, 47.69) rectangle (101.61, 48.74);

\path[fill=fillColor] (101.61, 47.69) rectangle (102.68, 48.74);

\path[fill=fillColor] (102.68, 47.69) rectangle (103.74, 48.74);

\path[fill=fillColor] (103.74, 47.69) rectangle (104.81, 48.74);

\path[fill=fillColor] (104.81, 47.69) rectangle (105.87, 48.74);

\path[fill=fillColor] (105.87, 47.69) rectangle (106.93, 48.74);

\path[fill=fillColor] (106.93, 47.69) rectangle (108.00, 48.74);

\path[fill=fillColor] (108.00, 47.69) rectangle (109.06, 48.74);

\path[fill=fillColor] (109.06, 47.69) rectangle (110.13, 48.74);

\path[fill=fillColor] (110.13, 47.69) rectangle (111.19, 48.74);

\path[fill=fillColor] (111.19, 47.69) rectangle (112.25, 48.74);

\path[fill=fillColor] (112.25, 47.69) rectangle (113.32, 48.74);

\path[fill=fillColor] (113.32, 47.69) rectangle (114.38, 48.74);

\path[fill=fillColor] (114.38, 47.69) rectangle (115.45, 48.74);

\path[fill=fillColor] (115.45, 47.69) rectangle (116.51, 48.74);

\path[fill=fillColor] (116.51, 47.69) rectangle (117.57, 48.74);

\path[fill=fillColor] (117.57, 47.69) rectangle (118.64, 48.74);

\path[fill=fillColor] (118.64, 47.69) rectangle (119.70, 48.74);

\path[fill=fillColor] ( 33.52, 48.74) rectangle ( 34.59, 49.79);

\path[fill=fillColor] ( 34.59, 48.74) rectangle ( 35.65, 49.79);

\path[fill=fillColor] ( 35.65, 48.74) rectangle ( 36.71, 49.79);

\path[fill=fillColor] ( 36.71, 48.74) rectangle ( 37.78, 49.79);

\path[fill=fillColor] ( 37.78, 48.74) rectangle ( 38.84, 49.79);

\path[fill=fillColor] ( 38.84, 48.74) rectangle ( 39.91, 49.79);

\path[fill=fillColor] ( 39.91, 48.74) rectangle ( 40.97, 49.79);

\path[fill=fillColor] ( 40.97, 48.74) rectangle ( 42.03, 49.79);

\path[fill=fillColor] ( 42.03, 48.74) rectangle ( 43.10, 49.79);

\path[fill=fillColor] ( 43.10, 48.74) rectangle ( 44.16, 49.79);

\path[fill=fillColor] ( 44.16, 48.74) rectangle ( 45.23, 49.79);

\path[fill=fillColor] ( 45.23, 48.74) rectangle ( 46.29, 49.79);

\path[fill=fillColor] ( 46.29, 48.74) rectangle ( 47.35, 49.79);

\path[fill=fillColor] ( 47.35, 48.74) rectangle ( 48.42, 49.79);

\path[fill=fillColor] ( 48.42, 48.74) rectangle ( 49.48, 49.79);

\path[fill=fillColor] ( 49.48, 48.74) rectangle ( 50.55, 49.79);

\path[fill=fillColor] ( 50.55, 48.74) rectangle ( 51.61, 49.79);

\path[fill=fillColor] ( 51.61, 48.74) rectangle ( 52.67, 49.79);

\path[fill=fillColor] ( 52.67, 48.74) rectangle ( 53.74, 49.79);

\path[fill=fillColor] ( 53.74, 48.74) rectangle ( 54.80, 49.79);

\path[fill=fillColor] ( 54.80, 48.74) rectangle ( 55.86, 49.79);

\path[fill=fillColor] ( 55.86, 48.74) rectangle ( 56.93, 49.79);

\path[fill=fillColor] ( 56.93, 48.74) rectangle ( 57.99, 49.79);

\path[fill=fillColor] ( 57.99, 48.74) rectangle ( 59.06, 49.79);

\path[fill=fillColor] ( 59.06, 48.74) rectangle ( 60.12, 49.79);

\path[fill=fillColor] ( 60.12, 48.74) rectangle ( 61.18, 49.79);

\path[fill=fillColor] ( 61.18, 48.74) rectangle ( 62.25, 49.79);

\path[fill=fillColor] ( 62.25, 48.74) rectangle ( 63.31, 49.79);

\path[fill=fillColor] ( 63.31, 48.74) rectangle ( 64.38, 49.79);

\path[fill=fillColor] ( 64.38, 48.74) rectangle ( 65.44, 49.79);

\path[fill=fillColor] ( 65.44, 48.74) rectangle ( 66.50, 49.79);

\path[fill=fillColor] ( 66.50, 48.74) rectangle ( 67.57, 49.79);

\path[fill=fillColor] ( 67.57, 48.74) rectangle ( 68.63, 49.79);

\path[fill=fillColor] ( 68.63, 48.74) rectangle ( 69.70, 49.79);

\path[fill=fillColor] ( 69.70, 48.74) rectangle ( 70.76, 49.79);

\path[fill=fillColor] ( 70.76, 48.74) rectangle ( 71.82, 49.79);

\path[fill=fillColor] ( 71.82, 48.74) rectangle ( 72.89, 49.79);

\path[fill=fillColor] ( 72.89, 48.74) rectangle ( 73.95, 49.79);

\path[fill=fillColor] ( 73.95, 48.74) rectangle ( 75.02, 49.79);

\path[fill=fillColor] ( 75.02, 48.74) rectangle ( 76.08, 49.79);

\path[fill=fillColor] ( 76.08, 48.74) rectangle ( 77.14, 49.79);

\path[fill=fillColor] ( 77.14, 48.74) rectangle ( 78.21, 49.79);

\path[fill=fillColor] ( 78.21, 48.74) rectangle ( 79.27, 49.79);

\path[fill=fillColor] ( 79.27, 48.74) rectangle ( 80.34, 49.79);

\path[fill=fillColor] ( 80.34, 48.74) rectangle ( 81.40, 49.79);

\path[fill=fillColor] ( 81.40, 48.74) rectangle ( 82.46, 49.79);

\path[fill=fillColor] ( 82.46, 48.74) rectangle ( 83.53, 49.79);

\path[fill=fillColor] ( 83.53, 48.74) rectangle ( 84.59, 49.79);

\path[fill=fillColor] ( 84.59, 48.74) rectangle ( 85.66, 49.79);

\path[fill=fillColor] ( 85.66, 48.74) rectangle ( 86.72, 49.79);

\path[fill=fillColor] ( 86.72, 48.74) rectangle ( 87.78, 49.79);

\path[fill=fillColor] ( 87.78, 48.74) rectangle ( 88.85, 49.79);

\path[fill=fillColor] ( 88.85, 48.74) rectangle ( 89.91, 49.79);

\path[fill=fillColor] ( 89.91, 48.74) rectangle ( 90.98, 49.79);

\path[fill=fillColor] ( 90.98, 48.74) rectangle ( 92.04, 49.79);

\path[fill=fillColor] ( 92.04, 48.74) rectangle ( 93.10, 49.79);

\path[fill=fillColor] ( 93.10, 48.74) rectangle ( 94.17, 49.79);

\path[fill=fillColor] ( 94.17, 48.74) rectangle ( 95.23, 49.79);

\path[fill=fillColor] ( 95.23, 48.74) rectangle ( 96.29, 49.79);

\path[fill=fillColor] ( 96.29, 48.74) rectangle ( 97.36, 49.79);

\path[fill=fillColor] ( 97.36, 48.74) rectangle ( 98.42, 49.79);

\path[fill=fillColor] ( 98.42, 48.74) rectangle ( 99.49, 49.79);

\path[fill=fillColor] ( 99.49, 48.74) rectangle (100.55, 49.79);

\path[fill=fillColor] (100.55, 48.74) rectangle (101.61, 49.79);

\path[fill=fillColor] (101.61, 48.74) rectangle (102.68, 49.79);

\path[fill=fillColor] (102.68, 48.74) rectangle (103.74, 49.79);

\path[fill=fillColor] (103.74, 48.74) rectangle (104.81, 49.79);

\path[fill=fillColor] (104.81, 48.74) rectangle (105.87, 49.79);

\path[fill=fillColor] (105.87, 48.74) rectangle (106.93, 49.79);

\path[fill=fillColor] (106.93, 48.74) rectangle (108.00, 49.79);

\path[fill=fillColor] (108.00, 48.74) rectangle (109.06, 49.79);

\path[fill=fillColor] (109.06, 48.74) rectangle (110.13, 49.79);

\path[fill=fillColor] (110.13, 48.74) rectangle (111.19, 49.79);

\path[fill=fillColor] (111.19, 48.74) rectangle (112.25, 49.79);

\path[fill=fillColor] (112.25, 48.74) rectangle (113.32, 49.79);

\path[fill=fillColor] (113.32, 48.74) rectangle (114.38, 49.79);

\path[fill=fillColor] (114.38, 48.74) rectangle (115.45, 49.79);

\path[fill=fillColor] (115.45, 48.74) rectangle (116.51, 49.79);

\path[fill=fillColor] (116.51, 48.74) rectangle (117.57, 49.79);

\path[fill=fillColor] (117.57, 48.74) rectangle (118.64, 49.79);

\path[fill=fillColor] (118.64, 48.74) rectangle (119.70, 49.79);

\path[fill=fillColor] ( 33.52, 49.79) rectangle ( 34.59, 50.83);

\path[fill=fillColor] ( 34.59, 49.79) rectangle ( 35.65, 50.83);

\path[fill=fillColor] ( 35.65, 49.79) rectangle ( 36.71, 50.83);

\path[fill=fillColor] ( 36.71, 49.79) rectangle ( 37.78, 50.83);

\path[fill=fillColor] ( 37.78, 49.79) rectangle ( 38.84, 50.83);

\path[fill=fillColor] ( 38.84, 49.79) rectangle ( 39.91, 50.83);

\path[fill=fillColor] ( 39.91, 49.79) rectangle ( 40.97, 50.83);

\path[fill=fillColor] ( 40.97, 49.79) rectangle ( 42.03, 50.83);

\path[fill=fillColor] ( 42.03, 49.79) rectangle ( 43.10, 50.83);

\path[fill=fillColor] ( 43.10, 49.79) rectangle ( 44.16, 50.83);

\path[fill=fillColor] ( 44.16, 49.79) rectangle ( 45.23, 50.83);

\path[fill=fillColor] ( 45.23, 49.79) rectangle ( 46.29, 50.83);

\path[fill=fillColor] ( 46.29, 49.79) rectangle ( 47.35, 50.83);

\path[fill=fillColor] ( 47.35, 49.79) rectangle ( 48.42, 50.83);

\path[fill=fillColor] ( 48.42, 49.79) rectangle ( 49.48, 50.83);

\path[fill=fillColor] ( 49.48, 49.79) rectangle ( 50.55, 50.83);

\path[fill=fillColor] ( 50.55, 49.79) rectangle ( 51.61, 50.83);

\path[fill=fillColor] ( 51.61, 49.79) rectangle ( 52.67, 50.83);

\path[fill=fillColor] ( 52.67, 49.79) rectangle ( 53.74, 50.83);

\path[fill=fillColor] ( 53.74, 49.79) rectangle ( 54.80, 50.83);

\path[fill=fillColor] ( 54.80, 49.79) rectangle ( 55.86, 50.83);

\path[fill=fillColor] ( 55.86, 49.79) rectangle ( 56.93, 50.83);

\path[fill=fillColor] ( 56.93, 49.79) rectangle ( 57.99, 50.83);

\path[fill=fillColor] ( 57.99, 49.79) rectangle ( 59.06, 50.83);

\path[fill=fillColor] ( 59.06, 49.79) rectangle ( 60.12, 50.83);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 60.12, 49.79) rectangle ( 61.18, 50.83);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 61.18, 49.79) rectangle ( 62.25, 50.83);

\path[fill=fillColor] ( 62.25, 49.79) rectangle ( 63.31, 50.83);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 63.31, 49.79) rectangle ( 64.38, 50.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.38, 49.79) rectangle ( 65.44, 50.83);

\path[fill=fillColor] ( 65.44, 49.79) rectangle ( 66.50, 50.83);

\path[fill=fillColor] ( 66.50, 49.79) rectangle ( 67.57, 50.83);

\path[fill=fillColor] ( 67.57, 49.79) rectangle ( 68.63, 50.83);

\path[fill=fillColor] ( 68.63, 49.79) rectangle ( 69.70, 50.83);

\path[fill=fillColor] ( 69.70, 49.79) rectangle ( 70.76, 50.83);

\path[fill=fillColor] ( 70.76, 49.79) rectangle ( 71.82, 50.83);

\path[fill=fillColor] ( 71.82, 49.79) rectangle ( 72.89, 50.83);

\path[fill=fillColor] ( 72.89, 49.79) rectangle ( 73.95, 50.83);

\path[fill=fillColor] ( 73.95, 49.79) rectangle ( 75.02, 50.83);

\path[fill=fillColor] ( 75.02, 49.79) rectangle ( 76.08, 50.83);

\path[fill=fillColor] ( 76.08, 49.79) rectangle ( 77.14, 50.83);

\path[fill=fillColor] ( 77.14, 49.79) rectangle ( 78.21, 50.83);

\path[fill=fillColor] ( 78.21, 49.79) rectangle ( 79.27, 50.83);

\path[fill=fillColor] ( 79.27, 49.79) rectangle ( 80.34, 50.83);

\path[fill=fillColor] ( 80.34, 49.79) rectangle ( 81.40, 50.83);

\path[fill=fillColor] ( 81.40, 49.79) rectangle ( 82.46, 50.83);

\path[fill=fillColor] ( 82.46, 49.79) rectangle ( 83.53, 50.83);

\path[fill=fillColor] ( 83.53, 49.79) rectangle ( 84.59, 50.83);

\path[fill=fillColor] ( 84.59, 49.79) rectangle ( 85.66, 50.83);

\path[fill=fillColor] ( 85.66, 49.79) rectangle ( 86.72, 50.83);

\path[fill=fillColor] ( 86.72, 49.79) rectangle ( 87.78, 50.83);

\path[fill=fillColor] ( 87.78, 49.79) rectangle ( 88.85, 50.83);

\path[fill=fillColor] ( 88.85, 49.79) rectangle ( 89.91, 50.83);

\path[fill=fillColor] ( 89.91, 49.79) rectangle ( 90.98, 50.83);

\path[fill=fillColor] ( 90.98, 49.79) rectangle ( 92.04, 50.83);

\path[fill=fillColor] ( 92.04, 49.79) rectangle ( 93.10, 50.83);

\path[fill=fillColor] ( 93.10, 49.79) rectangle ( 94.17, 50.83);

\path[fill=fillColor] ( 94.17, 49.79) rectangle ( 95.23, 50.83);

\path[fill=fillColor] ( 95.23, 49.79) rectangle ( 96.29, 50.83);

\path[fill=fillColor] ( 96.29, 49.79) rectangle ( 97.36, 50.83);

\path[fill=fillColor] ( 97.36, 49.79) rectangle ( 98.42, 50.83);

\path[fill=fillColor] ( 98.42, 49.79) rectangle ( 99.49, 50.83);

\path[fill=fillColor] ( 99.49, 49.79) rectangle (100.55, 50.83);

\path[fill=fillColor] (100.55, 49.79) rectangle (101.61, 50.83);

\path[fill=fillColor] (101.61, 49.79) rectangle (102.68, 50.83);

\path[fill=fillColor] (102.68, 49.79) rectangle (103.74, 50.83);

\path[fill=fillColor] (103.74, 49.79) rectangle (104.81, 50.83);

\path[fill=fillColor] (104.81, 49.79) rectangle (105.87, 50.83);

\path[fill=fillColor] (105.87, 49.79) rectangle (106.93, 50.83);

\path[fill=fillColor] (106.93, 49.79) rectangle (108.00, 50.83);

\path[fill=fillColor] (108.00, 49.79) rectangle (109.06, 50.83);

\path[fill=fillColor] (109.06, 49.79) rectangle (110.13, 50.83);

\path[fill=fillColor] (110.13, 49.79) rectangle (111.19, 50.83);

\path[fill=fillColor] (111.19, 49.79) rectangle (112.25, 50.83);

\path[fill=fillColor] (112.25, 49.79) rectangle (113.32, 50.83);

\path[fill=fillColor] (113.32, 49.79) rectangle (114.38, 50.83);

\path[fill=fillColor] (114.38, 49.79) rectangle (115.45, 50.83);

\path[fill=fillColor] (115.45, 49.79) rectangle (116.51, 50.83);

\path[fill=fillColor] (116.51, 49.79) rectangle (117.57, 50.83);

\path[fill=fillColor] (117.57, 49.79) rectangle (118.64, 50.83);

\path[fill=fillColor] (118.64, 49.79) rectangle (119.70, 50.83);

\path[fill=fillColor] ( 33.52, 50.83) rectangle ( 34.59, 51.88);

\path[fill=fillColor] ( 34.59, 50.83) rectangle ( 35.65, 51.88);

\path[fill=fillColor] ( 35.65, 50.83) rectangle ( 36.71, 51.88);

\path[fill=fillColor] ( 36.71, 50.83) rectangle ( 37.78, 51.88);

\path[fill=fillColor] ( 37.78, 50.83) rectangle ( 38.84, 51.88);

\path[fill=fillColor] ( 38.84, 50.83) rectangle ( 39.91, 51.88);

\path[fill=fillColor] ( 39.91, 50.83) rectangle ( 40.97, 51.88);

\path[fill=fillColor] ( 40.97, 50.83) rectangle ( 42.03, 51.88);

\path[fill=fillColor] ( 42.03, 50.83) rectangle ( 43.10, 51.88);

\path[fill=fillColor] ( 43.10, 50.83) rectangle ( 44.16, 51.88);

\path[fill=fillColor] ( 44.16, 50.83) rectangle ( 45.23, 51.88);

\path[fill=fillColor] ( 45.23, 50.83) rectangle ( 46.29, 51.88);

\path[fill=fillColor] ( 46.29, 50.83) rectangle ( 47.35, 51.88);

\path[fill=fillColor] ( 47.35, 50.83) rectangle ( 48.42, 51.88);

\path[fill=fillColor] ( 48.42, 50.83) rectangle ( 49.48, 51.88);

\path[fill=fillColor] ( 49.48, 50.83) rectangle ( 50.55, 51.88);

\path[fill=fillColor] ( 50.55, 50.83) rectangle ( 51.61, 51.88);

\path[fill=fillColor] ( 51.61, 50.83) rectangle ( 52.67, 51.88);

\path[fill=fillColor] ( 52.67, 50.83) rectangle ( 53.74, 51.88);

\path[fill=fillColor] ( 53.74, 50.83) rectangle ( 54.80, 51.88);

\path[fill=fillColor] ( 54.80, 50.83) rectangle ( 55.86, 51.88);

\path[fill=fillColor] ( 55.86, 50.83) rectangle ( 56.93, 51.88);

\path[fill=fillColor] ( 56.93, 50.83) rectangle ( 57.99, 51.88);

\path[fill=fillColor] ( 57.99, 50.83) rectangle ( 59.06, 51.88);

\path[fill=fillColor] ( 59.06, 50.83) rectangle ( 60.12, 51.88);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 60.12, 50.83) rectangle ( 61.18, 51.88);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 61.18, 50.83) rectangle ( 62.25, 51.88);

\path[fill=fillColor] ( 62.25, 50.83) rectangle ( 63.31, 51.88);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 63.31, 50.83) rectangle ( 64.38, 51.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.38, 50.83) rectangle ( 65.44, 51.88);

\path[fill=fillColor] ( 65.44, 50.83) rectangle ( 66.50, 51.88);

\path[fill=fillColor] ( 66.50, 50.83) rectangle ( 67.57, 51.88);

\path[fill=fillColor] ( 67.57, 50.83) rectangle ( 68.63, 51.88);

\path[fill=fillColor] ( 68.63, 50.83) rectangle ( 69.70, 51.88);

\path[fill=fillColor] ( 69.70, 50.83) rectangle ( 70.76, 51.88);

\path[fill=fillColor] ( 70.76, 50.83) rectangle ( 71.82, 51.88);

\path[fill=fillColor] ( 71.82, 50.83) rectangle ( 72.89, 51.88);

\path[fill=fillColor] ( 72.89, 50.83) rectangle ( 73.95, 51.88);

\path[fill=fillColor] ( 73.95, 50.83) rectangle ( 75.02, 51.88);

\path[fill=fillColor] ( 75.02, 50.83) rectangle ( 76.08, 51.88);

\path[fill=fillColor] ( 76.08, 50.83) rectangle ( 77.14, 51.88);

\path[fill=fillColor] ( 77.14, 50.83) rectangle ( 78.21, 51.88);

\path[fill=fillColor] ( 78.21, 50.83) rectangle ( 79.27, 51.88);

\path[fill=fillColor] ( 79.27, 50.83) rectangle ( 80.34, 51.88);

\path[fill=fillColor] ( 80.34, 50.83) rectangle ( 81.40, 51.88);

\path[fill=fillColor] ( 81.40, 50.83) rectangle ( 82.46, 51.88);

\path[fill=fillColor] ( 82.46, 50.83) rectangle ( 83.53, 51.88);

\path[fill=fillColor] ( 83.53, 50.83) rectangle ( 84.59, 51.88);

\path[fill=fillColor] ( 84.59, 50.83) rectangle ( 85.66, 51.88);

\path[fill=fillColor] ( 85.66, 50.83) rectangle ( 86.72, 51.88);

\path[fill=fillColor] ( 86.72, 50.83) rectangle ( 87.78, 51.88);

\path[fill=fillColor] ( 87.78, 50.83) rectangle ( 88.85, 51.88);

\path[fill=fillColor] ( 88.85, 50.83) rectangle ( 89.91, 51.88);

\path[fill=fillColor] ( 89.91, 50.83) rectangle ( 90.98, 51.88);

\path[fill=fillColor] ( 90.98, 50.83) rectangle ( 92.04, 51.88);

\path[fill=fillColor] ( 92.04, 50.83) rectangle ( 93.10, 51.88);

\path[fill=fillColor] ( 93.10, 50.83) rectangle ( 94.17, 51.88);

\path[fill=fillColor] ( 94.17, 50.83) rectangle ( 95.23, 51.88);

\path[fill=fillColor] ( 95.23, 50.83) rectangle ( 96.29, 51.88);

\path[fill=fillColor] ( 96.29, 50.83) rectangle ( 97.36, 51.88);

\path[fill=fillColor] ( 97.36, 50.83) rectangle ( 98.42, 51.88);

\path[fill=fillColor] ( 98.42, 50.83) rectangle ( 99.49, 51.88);

\path[fill=fillColor] ( 99.49, 50.83) rectangle (100.55, 51.88);

\path[fill=fillColor] (100.55, 50.83) rectangle (101.61, 51.88);

\path[fill=fillColor] (101.61, 50.83) rectangle (102.68, 51.88);

\path[fill=fillColor] (102.68, 50.83) rectangle (103.74, 51.88);

\path[fill=fillColor] (103.74, 50.83) rectangle (104.81, 51.88);

\path[fill=fillColor] (104.81, 50.83) rectangle (105.87, 51.88);

\path[fill=fillColor] (105.87, 50.83) rectangle (106.93, 51.88);

\path[fill=fillColor] (106.93, 50.83) rectangle (108.00, 51.88);

\path[fill=fillColor] (108.00, 50.83) rectangle (109.06, 51.88);

\path[fill=fillColor] (109.06, 50.83) rectangle (110.13, 51.88);

\path[fill=fillColor] (110.13, 50.83) rectangle (111.19, 51.88);

\path[fill=fillColor] (111.19, 50.83) rectangle (112.25, 51.88);

\path[fill=fillColor] (112.25, 50.83) rectangle (113.32, 51.88);

\path[fill=fillColor] (113.32, 50.83) rectangle (114.38, 51.88);

\path[fill=fillColor] (114.38, 50.83) rectangle (115.45, 51.88);

\path[fill=fillColor] (115.45, 50.83) rectangle (116.51, 51.88);

\path[fill=fillColor] (116.51, 50.83) rectangle (117.57, 51.88);

\path[fill=fillColor] (117.57, 50.83) rectangle (118.64, 51.88);

\path[fill=fillColor] (118.64, 50.83) rectangle (119.70, 51.88);

\path[fill=fillColor] ( 33.52, 51.88) rectangle ( 34.59, 52.93);

\path[fill=fillColor] ( 34.59, 51.88) rectangle ( 35.65, 52.93);

\path[fill=fillColor] ( 35.65, 51.88) rectangle ( 36.71, 52.93);

\path[fill=fillColor] ( 36.71, 51.88) rectangle ( 37.78, 52.93);

\path[fill=fillColor] ( 37.78, 51.88) rectangle ( 38.84, 52.93);

\path[fill=fillColor] ( 38.84, 51.88) rectangle ( 39.91, 52.93);

\path[fill=fillColor] ( 39.91, 51.88) rectangle ( 40.97, 52.93);

\path[fill=fillColor] ( 40.97, 51.88) rectangle ( 42.03, 52.93);

\path[fill=fillColor] ( 42.03, 51.88) rectangle ( 43.10, 52.93);

\path[fill=fillColor] ( 43.10, 51.88) rectangle ( 44.16, 52.93);

\path[fill=fillColor] ( 44.16, 51.88) rectangle ( 45.23, 52.93);

\path[fill=fillColor] ( 45.23, 51.88) rectangle ( 46.29, 52.93);

\path[fill=fillColor] ( 46.29, 51.88) rectangle ( 47.35, 52.93);

\path[fill=fillColor] ( 47.35, 51.88) rectangle ( 48.42, 52.93);

\path[fill=fillColor] ( 48.42, 51.88) rectangle ( 49.48, 52.93);

\path[fill=fillColor] ( 49.48, 51.88) rectangle ( 50.55, 52.93);

\path[fill=fillColor] ( 50.55, 51.88) rectangle ( 51.61, 52.93);

\path[fill=fillColor] ( 51.61, 51.88) rectangle ( 52.67, 52.93);

\path[fill=fillColor] ( 52.67, 51.88) rectangle ( 53.74, 52.93);

\path[fill=fillColor] ( 53.74, 51.88) rectangle ( 54.80, 52.93);

\path[fill=fillColor] ( 54.80, 51.88) rectangle ( 55.86, 52.93);

\path[fill=fillColor] ( 55.86, 51.88) rectangle ( 56.93, 52.93);

\path[fill=fillColor] ( 56.93, 51.88) rectangle ( 57.99, 52.93);

\path[fill=fillColor] ( 57.99, 51.88) rectangle ( 59.06, 52.93);

\path[fill=fillColor] ( 59.06, 51.88) rectangle ( 60.12, 52.93);

\path[fill=fillColor] ( 60.12, 51.88) rectangle ( 61.18, 52.93);

\path[fill=fillColor] ( 61.18, 51.88) rectangle ( 62.25, 52.93);

\path[fill=fillColor] ( 62.25, 51.88) rectangle ( 63.31, 52.93);

\path[fill=fillColor] ( 63.31, 51.88) rectangle ( 64.38, 52.93);

\path[fill=fillColor] ( 64.38, 51.88) rectangle ( 65.44, 52.93);

\path[fill=fillColor] ( 65.44, 51.88) rectangle ( 66.50, 52.93);

\path[fill=fillColor] ( 66.50, 51.88) rectangle ( 67.57, 52.93);

\path[fill=fillColor] ( 67.57, 51.88) rectangle ( 68.63, 52.93);

\path[fill=fillColor] ( 68.63, 51.88) rectangle ( 69.70, 52.93);

\path[fill=fillColor] ( 69.70, 51.88) rectangle ( 70.76, 52.93);

\path[fill=fillColor] ( 70.76, 51.88) rectangle ( 71.82, 52.93);

\path[fill=fillColor] ( 71.82, 51.88) rectangle ( 72.89, 52.93);

\path[fill=fillColor] ( 72.89, 51.88) rectangle ( 73.95, 52.93);

\path[fill=fillColor] ( 73.95, 51.88) rectangle ( 75.02, 52.93);

\path[fill=fillColor] ( 75.02, 51.88) rectangle ( 76.08, 52.93);

\path[fill=fillColor] ( 76.08, 51.88) rectangle ( 77.14, 52.93);

\path[fill=fillColor] ( 77.14, 51.88) rectangle ( 78.21, 52.93);

\path[fill=fillColor] ( 78.21, 51.88) rectangle ( 79.27, 52.93);

\path[fill=fillColor] ( 79.27, 51.88) rectangle ( 80.34, 52.93);

\path[fill=fillColor] ( 80.34, 51.88) rectangle ( 81.40, 52.93);

\path[fill=fillColor] ( 81.40, 51.88) rectangle ( 82.46, 52.93);

\path[fill=fillColor] ( 82.46, 51.88) rectangle ( 83.53, 52.93);

\path[fill=fillColor] ( 83.53, 51.88) rectangle ( 84.59, 52.93);

\path[fill=fillColor] ( 84.59, 51.88) rectangle ( 85.66, 52.93);

\path[fill=fillColor] ( 85.66, 51.88) rectangle ( 86.72, 52.93);

\path[fill=fillColor] ( 86.72, 51.88) rectangle ( 87.78, 52.93);

\path[fill=fillColor] ( 87.78, 51.88) rectangle ( 88.85, 52.93);

\path[fill=fillColor] ( 88.85, 51.88) rectangle ( 89.91, 52.93);

\path[fill=fillColor] ( 89.91, 51.88) rectangle ( 90.98, 52.93);

\path[fill=fillColor] ( 90.98, 51.88) rectangle ( 92.04, 52.93);

\path[fill=fillColor] ( 92.04, 51.88) rectangle ( 93.10, 52.93);

\path[fill=fillColor] ( 93.10, 51.88) rectangle ( 94.17, 52.93);

\path[fill=fillColor] ( 94.17, 51.88) rectangle ( 95.23, 52.93);

\path[fill=fillColor] ( 95.23, 51.88) rectangle ( 96.29, 52.93);

\path[fill=fillColor] ( 96.29, 51.88) rectangle ( 97.36, 52.93);

\path[fill=fillColor] ( 97.36, 51.88) rectangle ( 98.42, 52.93);

\path[fill=fillColor] ( 98.42, 51.88) rectangle ( 99.49, 52.93);

\path[fill=fillColor] ( 99.49, 51.88) rectangle (100.55, 52.93);

\path[fill=fillColor] (100.55, 51.88) rectangle (101.61, 52.93);

\path[fill=fillColor] (101.61, 51.88) rectangle (102.68, 52.93);

\path[fill=fillColor] (102.68, 51.88) rectangle (103.74, 52.93);

\path[fill=fillColor] (103.74, 51.88) rectangle (104.81, 52.93);

\path[fill=fillColor] (104.81, 51.88) rectangle (105.87, 52.93);

\path[fill=fillColor] (105.87, 51.88) rectangle (106.93, 52.93);

\path[fill=fillColor] (106.93, 51.88) rectangle (108.00, 52.93);

\path[fill=fillColor] (108.00, 51.88) rectangle (109.06, 52.93);

\path[fill=fillColor] (109.06, 51.88) rectangle (110.13, 52.93);

\path[fill=fillColor] (110.13, 51.88) rectangle (111.19, 52.93);

\path[fill=fillColor] (111.19, 51.88) rectangle (112.25, 52.93);

\path[fill=fillColor] (112.25, 51.88) rectangle (113.32, 52.93);

\path[fill=fillColor] (113.32, 51.88) rectangle (114.38, 52.93);

\path[fill=fillColor] (114.38, 51.88) rectangle (115.45, 52.93);

\path[fill=fillColor] (115.45, 51.88) rectangle (116.51, 52.93);

\path[fill=fillColor] (116.51, 51.88) rectangle (117.57, 52.93);

\path[fill=fillColor] (117.57, 51.88) rectangle (118.64, 52.93);

\path[fill=fillColor] (118.64, 51.88) rectangle (119.70, 52.93);

\path[fill=fillColor] ( 33.52, 52.93) rectangle ( 34.59, 53.98);

\path[fill=fillColor] ( 34.59, 52.93) rectangle ( 35.65, 53.98);

\path[fill=fillColor] ( 35.65, 52.93) rectangle ( 36.71, 53.98);

\path[fill=fillColor] ( 36.71, 52.93) rectangle ( 37.78, 53.98);

\path[fill=fillColor] ( 37.78, 52.93) rectangle ( 38.84, 53.98);

\path[fill=fillColor] ( 38.84, 52.93) rectangle ( 39.91, 53.98);

\path[fill=fillColor] ( 39.91, 52.93) rectangle ( 40.97, 53.98);

\path[fill=fillColor] ( 40.97, 52.93) rectangle ( 42.03, 53.98);

\path[fill=fillColor] ( 42.03, 52.93) rectangle ( 43.10, 53.98);

\path[fill=fillColor] ( 43.10, 52.93) rectangle ( 44.16, 53.98);

\path[fill=fillColor] ( 44.16, 52.93) rectangle ( 45.23, 53.98);

\path[fill=fillColor] ( 45.23, 52.93) rectangle ( 46.29, 53.98);

\path[fill=fillColor] ( 46.29, 52.93) rectangle ( 47.35, 53.98);

\path[fill=fillColor] ( 47.35, 52.93) rectangle ( 48.42, 53.98);

\path[fill=fillColor] ( 48.42, 52.93) rectangle ( 49.48, 53.98);

\path[fill=fillColor] ( 49.48, 52.93) rectangle ( 50.55, 53.98);

\path[fill=fillColor] ( 50.55, 52.93) rectangle ( 51.61, 53.98);

\path[fill=fillColor] ( 51.61, 52.93) rectangle ( 52.67, 53.98);

\path[fill=fillColor] ( 52.67, 52.93) rectangle ( 53.74, 53.98);

\path[fill=fillColor] ( 53.74, 52.93) rectangle ( 54.80, 53.98);

\path[fill=fillColor] ( 54.80, 52.93) rectangle ( 55.86, 53.98);

\path[fill=fillColor] ( 55.86, 52.93) rectangle ( 56.93, 53.98);

\path[fill=fillColor] ( 56.93, 52.93) rectangle ( 57.99, 53.98);

\path[fill=fillColor] ( 57.99, 52.93) rectangle ( 59.06, 53.98);

\path[fill=fillColor] ( 59.06, 52.93) rectangle ( 60.12, 53.98);

\path[fill=fillColor] ( 60.12, 52.93) rectangle ( 61.18, 53.98);

\path[fill=fillColor] ( 61.18, 52.93) rectangle ( 62.25, 53.98);

\path[fill=fillColor] ( 62.25, 52.93) rectangle ( 63.31, 53.98);

\path[fill=fillColor] ( 63.31, 52.93) rectangle ( 64.38, 53.98);

\path[fill=fillColor] ( 64.38, 52.93) rectangle ( 65.44, 53.98);

\path[fill=fillColor] ( 65.44, 52.93) rectangle ( 66.50, 53.98);

\path[fill=fillColor] ( 66.50, 52.93) rectangle ( 67.57, 53.98);

\path[fill=fillColor] ( 67.57, 52.93) rectangle ( 68.63, 53.98);

\path[fill=fillColor] ( 68.63, 52.93) rectangle ( 69.70, 53.98);

\path[fill=fillColor] ( 69.70, 52.93) rectangle ( 70.76, 53.98);

\path[fill=fillColor] ( 70.76, 52.93) rectangle ( 71.82, 53.98);

\path[fill=fillColor] ( 71.82, 52.93) rectangle ( 72.89, 53.98);

\path[fill=fillColor] ( 72.89, 52.93) rectangle ( 73.95, 53.98);

\path[fill=fillColor] ( 73.95, 52.93) rectangle ( 75.02, 53.98);

\path[fill=fillColor] ( 75.02, 52.93) rectangle ( 76.08, 53.98);

\path[fill=fillColor] ( 76.08, 52.93) rectangle ( 77.14, 53.98);

\path[fill=fillColor] ( 77.14, 52.93) rectangle ( 78.21, 53.98);

\path[fill=fillColor] ( 78.21, 52.93) rectangle ( 79.27, 53.98);

\path[fill=fillColor] ( 79.27, 52.93) rectangle ( 80.34, 53.98);

\path[fill=fillColor] ( 80.34, 52.93) rectangle ( 81.40, 53.98);

\path[fill=fillColor] ( 81.40, 52.93) rectangle ( 82.46, 53.98);

\path[fill=fillColor] ( 82.46, 52.93) rectangle ( 83.53, 53.98);

\path[fill=fillColor] ( 83.53, 52.93) rectangle ( 84.59, 53.98);

\path[fill=fillColor] ( 84.59, 52.93) rectangle ( 85.66, 53.98);

\path[fill=fillColor] ( 85.66, 52.93) rectangle ( 86.72, 53.98);

\path[fill=fillColor] ( 86.72, 52.93) rectangle ( 87.78, 53.98);

\path[fill=fillColor] ( 87.78, 52.93) rectangle ( 88.85, 53.98);

\path[fill=fillColor] ( 88.85, 52.93) rectangle ( 89.91, 53.98);

\path[fill=fillColor] ( 89.91, 52.93) rectangle ( 90.98, 53.98);

\path[fill=fillColor] ( 90.98, 52.93) rectangle ( 92.04, 53.98);

\path[fill=fillColor] ( 92.04, 52.93) rectangle ( 93.10, 53.98);

\path[fill=fillColor] ( 93.10, 52.93) rectangle ( 94.17, 53.98);

\path[fill=fillColor] ( 94.17, 52.93) rectangle ( 95.23, 53.98);

\path[fill=fillColor] ( 95.23, 52.93) rectangle ( 96.29, 53.98);

\path[fill=fillColor] ( 96.29, 52.93) rectangle ( 97.36, 53.98);

\path[fill=fillColor] ( 97.36, 52.93) rectangle ( 98.42, 53.98);

\path[fill=fillColor] ( 98.42, 52.93) rectangle ( 99.49, 53.98);

\path[fill=fillColor] ( 99.49, 52.93) rectangle (100.55, 53.98);

\path[fill=fillColor] (100.55, 52.93) rectangle (101.61, 53.98);

\path[fill=fillColor] (101.61, 52.93) rectangle (102.68, 53.98);

\path[fill=fillColor] (102.68, 52.93) rectangle (103.74, 53.98);

\path[fill=fillColor] (103.74, 52.93) rectangle (104.81, 53.98);

\path[fill=fillColor] (104.81, 52.93) rectangle (105.87, 53.98);

\path[fill=fillColor] (105.87, 52.93) rectangle (106.93, 53.98);

\path[fill=fillColor] (106.93, 52.93) rectangle (108.00, 53.98);

\path[fill=fillColor] (108.00, 52.93) rectangle (109.06, 53.98);

\path[fill=fillColor] (109.06, 52.93) rectangle (110.13, 53.98);

\path[fill=fillColor] (110.13, 52.93) rectangle (111.19, 53.98);

\path[fill=fillColor] (111.19, 52.93) rectangle (112.25, 53.98);

\path[fill=fillColor] (112.25, 52.93) rectangle (113.32, 53.98);

\path[fill=fillColor] (113.32, 52.93) rectangle (114.38, 53.98);

\path[fill=fillColor] (114.38, 52.93) rectangle (115.45, 53.98);

\path[fill=fillColor] (115.45, 52.93) rectangle (116.51, 53.98);

\path[fill=fillColor] (116.51, 52.93) rectangle (117.57, 53.98);

\path[fill=fillColor] (117.57, 52.93) rectangle (118.64, 53.98);

\path[fill=fillColor] (118.64, 52.93) rectangle (119.70, 53.98);

\path[fill=fillColor] ( 33.52, 53.98) rectangle ( 34.59, 55.03);

\path[fill=fillColor] ( 34.59, 53.98) rectangle ( 35.65, 55.03);

\path[fill=fillColor] ( 35.65, 53.98) rectangle ( 36.71, 55.03);

\path[fill=fillColor] ( 36.71, 53.98) rectangle ( 37.78, 55.03);

\path[fill=fillColor] ( 37.78, 53.98) rectangle ( 38.84, 55.03);

\path[fill=fillColor] ( 38.84, 53.98) rectangle ( 39.91, 55.03);

\path[fill=fillColor] ( 39.91, 53.98) rectangle ( 40.97, 55.03);

\path[fill=fillColor] ( 40.97, 53.98) rectangle ( 42.03, 55.03);

\path[fill=fillColor] ( 42.03, 53.98) rectangle ( 43.10, 55.03);

\path[fill=fillColor] ( 43.10, 53.98) rectangle ( 44.16, 55.03);

\path[fill=fillColor] ( 44.16, 53.98) rectangle ( 45.23, 55.03);

\path[fill=fillColor] ( 45.23, 53.98) rectangle ( 46.29, 55.03);

\path[fill=fillColor] ( 46.29, 53.98) rectangle ( 47.35, 55.03);

\path[fill=fillColor] ( 47.35, 53.98) rectangle ( 48.42, 55.03);

\path[fill=fillColor] ( 48.42, 53.98) rectangle ( 49.48, 55.03);

\path[fill=fillColor] ( 49.48, 53.98) rectangle ( 50.55, 55.03);

\path[fill=fillColor] ( 50.55, 53.98) rectangle ( 51.61, 55.03);

\path[fill=fillColor] ( 51.61, 53.98) rectangle ( 52.67, 55.03);

\path[fill=fillColor] ( 52.67, 53.98) rectangle ( 53.74, 55.03);

\path[fill=fillColor] ( 53.74, 53.98) rectangle ( 54.80, 55.03);

\path[fill=fillColor] ( 54.80, 53.98) rectangle ( 55.86, 55.03);

\path[fill=fillColor] ( 55.86, 53.98) rectangle ( 56.93, 55.03);

\path[fill=fillColor] ( 56.93, 53.98) rectangle ( 57.99, 55.03);

\path[fill=fillColor] ( 57.99, 53.98) rectangle ( 59.06, 55.03);

\path[fill=fillColor] ( 59.06, 53.98) rectangle ( 60.12, 55.03);

\path[fill=fillColor] ( 60.12, 53.98) rectangle ( 61.18, 55.03);

\path[fill=fillColor] ( 61.18, 53.98) rectangle ( 62.25, 55.03);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 62.25, 53.98) rectangle ( 63.31, 55.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.31, 53.98) rectangle ( 64.38, 55.03);

\path[fill=fillColor] ( 64.38, 53.98) rectangle ( 65.44, 55.03);

\path[fill=fillColor] ( 65.44, 53.98) rectangle ( 66.50, 55.03);

\path[fill=fillColor] ( 66.50, 53.98) rectangle ( 67.57, 55.03);

\path[fill=fillColor] ( 67.57, 53.98) rectangle ( 68.63, 55.03);

\path[fill=fillColor] ( 68.63, 53.98) rectangle ( 69.70, 55.03);

\path[fill=fillColor] ( 69.70, 53.98) rectangle ( 70.76, 55.03);

\path[fill=fillColor] ( 70.76, 53.98) rectangle ( 71.82, 55.03);

\path[fill=fillColor] ( 71.82, 53.98) rectangle ( 72.89, 55.03);

\path[fill=fillColor] ( 72.89, 53.98) rectangle ( 73.95, 55.03);

\path[fill=fillColor] ( 73.95, 53.98) rectangle ( 75.02, 55.03);

\path[fill=fillColor] ( 75.02, 53.98) rectangle ( 76.08, 55.03);

\path[fill=fillColor] ( 76.08, 53.98) rectangle ( 77.14, 55.03);

\path[fill=fillColor] ( 77.14, 53.98) rectangle ( 78.21, 55.03);

\path[fill=fillColor] ( 78.21, 53.98) rectangle ( 79.27, 55.03);

\path[fill=fillColor] ( 79.27, 53.98) rectangle ( 80.34, 55.03);

\path[fill=fillColor] ( 80.34, 53.98) rectangle ( 81.40, 55.03);

\path[fill=fillColor] ( 81.40, 53.98) rectangle ( 82.46, 55.03);

\path[fill=fillColor] ( 82.46, 53.98) rectangle ( 83.53, 55.03);

\path[fill=fillColor] ( 83.53, 53.98) rectangle ( 84.59, 55.03);

\path[fill=fillColor] ( 84.59, 53.98) rectangle ( 85.66, 55.03);

\path[fill=fillColor] ( 85.66, 53.98) rectangle ( 86.72, 55.03);

\path[fill=fillColor] ( 86.72, 53.98) rectangle ( 87.78, 55.03);

\path[fill=fillColor] ( 87.78, 53.98) rectangle ( 88.85, 55.03);

\path[fill=fillColor] ( 88.85, 53.98) rectangle ( 89.91, 55.03);

\path[fill=fillColor] ( 89.91, 53.98) rectangle ( 90.98, 55.03);

\path[fill=fillColor] ( 90.98, 53.98) rectangle ( 92.04, 55.03);

\path[fill=fillColor] ( 92.04, 53.98) rectangle ( 93.10, 55.03);

\path[fill=fillColor] ( 93.10, 53.98) rectangle ( 94.17, 55.03);

\path[fill=fillColor] ( 94.17, 53.98) rectangle ( 95.23, 55.03);

\path[fill=fillColor] ( 95.23, 53.98) rectangle ( 96.29, 55.03);

\path[fill=fillColor] ( 96.29, 53.98) rectangle ( 97.36, 55.03);

\path[fill=fillColor] ( 97.36, 53.98) rectangle ( 98.42, 55.03);

\path[fill=fillColor] ( 98.42, 53.98) rectangle ( 99.49, 55.03);

\path[fill=fillColor] ( 99.49, 53.98) rectangle (100.55, 55.03);

\path[fill=fillColor] (100.55, 53.98) rectangle (101.61, 55.03);

\path[fill=fillColor] (101.61, 53.98) rectangle (102.68, 55.03);

\path[fill=fillColor] (102.68, 53.98) rectangle (103.74, 55.03);

\path[fill=fillColor] (103.74, 53.98) rectangle (104.81, 55.03);

\path[fill=fillColor] (104.81, 53.98) rectangle (105.87, 55.03);

\path[fill=fillColor] (105.87, 53.98) rectangle (106.93, 55.03);

\path[fill=fillColor] (106.93, 53.98) rectangle (108.00, 55.03);

\path[fill=fillColor] (108.00, 53.98) rectangle (109.06, 55.03);

\path[fill=fillColor] (109.06, 53.98) rectangle (110.13, 55.03);

\path[fill=fillColor] (110.13, 53.98) rectangle (111.19, 55.03);

\path[fill=fillColor] (111.19, 53.98) rectangle (112.25, 55.03);

\path[fill=fillColor] (112.25, 53.98) rectangle (113.32, 55.03);

\path[fill=fillColor] (113.32, 53.98) rectangle (114.38, 55.03);

\path[fill=fillColor] (114.38, 53.98) rectangle (115.45, 55.03);

\path[fill=fillColor] (115.45, 53.98) rectangle (116.51, 55.03);

\path[fill=fillColor] (116.51, 53.98) rectangle (117.57, 55.03);

\path[fill=fillColor] (117.57, 53.98) rectangle (118.64, 55.03);

\path[fill=fillColor] (118.64, 53.98) rectangle (119.70, 55.03);

\path[fill=fillColor] ( 33.52, 55.03) rectangle ( 34.59, 56.07);

\path[fill=fillColor] ( 34.59, 55.03) rectangle ( 35.65, 56.07);

\path[fill=fillColor] ( 35.65, 55.03) rectangle ( 36.71, 56.07);

\path[fill=fillColor] ( 36.71, 55.03) rectangle ( 37.78, 56.07);

\path[fill=fillColor] ( 37.78, 55.03) rectangle ( 38.84, 56.07);

\path[fill=fillColor] ( 38.84, 55.03) rectangle ( 39.91, 56.07);

\path[fill=fillColor] ( 39.91, 55.03) rectangle ( 40.97, 56.07);

\path[fill=fillColor] ( 40.97, 55.03) rectangle ( 42.03, 56.07);

\path[fill=fillColor] ( 42.03, 55.03) rectangle ( 43.10, 56.07);

\path[fill=fillColor] ( 43.10, 55.03) rectangle ( 44.16, 56.07);

\path[fill=fillColor] ( 44.16, 55.03) rectangle ( 45.23, 56.07);

\path[fill=fillColor] ( 45.23, 55.03) rectangle ( 46.29, 56.07);

\path[fill=fillColor] ( 46.29, 55.03) rectangle ( 47.35, 56.07);

\path[fill=fillColor] ( 47.35, 55.03) rectangle ( 48.42, 56.07);

\path[fill=fillColor] ( 48.42, 55.03) rectangle ( 49.48, 56.07);

\path[fill=fillColor] ( 49.48, 55.03) rectangle ( 50.55, 56.07);

\path[fill=fillColor] ( 50.55, 55.03) rectangle ( 51.61, 56.07);

\path[fill=fillColor] ( 51.61, 55.03) rectangle ( 52.67, 56.07);

\path[fill=fillColor] ( 52.67, 55.03) rectangle ( 53.74, 56.07);

\path[fill=fillColor] ( 53.74, 55.03) rectangle ( 54.80, 56.07);

\path[fill=fillColor] ( 54.80, 55.03) rectangle ( 55.86, 56.07);

\path[fill=fillColor] ( 55.86, 55.03) rectangle ( 56.93, 56.07);

\path[fill=fillColor] ( 56.93, 55.03) rectangle ( 57.99, 56.07);

\path[fill=fillColor] ( 57.99, 55.03) rectangle ( 59.06, 56.07);

\path[fill=fillColor] ( 59.06, 55.03) rectangle ( 60.12, 56.07);

\path[fill=fillColor] ( 60.12, 55.03) rectangle ( 61.18, 56.07);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 61.18, 55.03) rectangle ( 62.25, 56.07);

\path[fill=fillColor] ( 62.25, 55.03) rectangle ( 63.31, 56.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.31, 55.03) rectangle ( 64.38, 56.07);

\path[fill=fillColor] ( 64.38, 55.03) rectangle ( 65.44, 56.07);

\path[fill=fillColor] ( 65.44, 55.03) rectangle ( 66.50, 56.07);

\path[fill=fillColor] ( 66.50, 55.03) rectangle ( 67.57, 56.07);

\path[fill=fillColor] ( 67.57, 55.03) rectangle ( 68.63, 56.07);

\path[fill=fillColor] ( 68.63, 55.03) rectangle ( 69.70, 56.07);

\path[fill=fillColor] ( 69.70, 55.03) rectangle ( 70.76, 56.07);

\path[fill=fillColor] ( 70.76, 55.03) rectangle ( 71.82, 56.07);

\path[fill=fillColor] ( 71.82, 55.03) rectangle ( 72.89, 56.07);

\path[fill=fillColor] ( 72.89, 55.03) rectangle ( 73.95, 56.07);

\path[fill=fillColor] ( 73.95, 55.03) rectangle ( 75.02, 56.07);

\path[fill=fillColor] ( 75.02, 55.03) rectangle ( 76.08, 56.07);

\path[fill=fillColor] ( 76.08, 55.03) rectangle ( 77.14, 56.07);

\path[fill=fillColor] ( 77.14, 55.03) rectangle ( 78.21, 56.07);

\path[fill=fillColor] ( 78.21, 55.03) rectangle ( 79.27, 56.07);

\path[fill=fillColor] ( 79.27, 55.03) rectangle ( 80.34, 56.07);

\path[fill=fillColor] ( 80.34, 55.03) rectangle ( 81.40, 56.07);

\path[fill=fillColor] ( 81.40, 55.03) rectangle ( 82.46, 56.07);

\path[fill=fillColor] ( 82.46, 55.03) rectangle ( 83.53, 56.07);

\path[fill=fillColor] ( 83.53, 55.03) rectangle ( 84.59, 56.07);

\path[fill=fillColor] ( 84.59, 55.03) rectangle ( 85.66, 56.07);

\path[fill=fillColor] ( 85.66, 55.03) rectangle ( 86.72, 56.07);

\path[fill=fillColor] ( 86.72, 55.03) rectangle ( 87.78, 56.07);

\path[fill=fillColor] ( 87.78, 55.03) rectangle ( 88.85, 56.07);

\path[fill=fillColor] ( 88.85, 55.03) rectangle ( 89.91, 56.07);

\path[fill=fillColor] ( 89.91, 55.03) rectangle ( 90.98, 56.07);

\path[fill=fillColor] ( 90.98, 55.03) rectangle ( 92.04, 56.07);

\path[fill=fillColor] ( 92.04, 55.03) rectangle ( 93.10, 56.07);

\path[fill=fillColor] ( 93.10, 55.03) rectangle ( 94.17, 56.07);

\path[fill=fillColor] ( 94.17, 55.03) rectangle ( 95.23, 56.07);

\path[fill=fillColor] ( 95.23, 55.03) rectangle ( 96.29, 56.07);

\path[fill=fillColor] ( 96.29, 55.03) rectangle ( 97.36, 56.07);

\path[fill=fillColor] ( 97.36, 55.03) rectangle ( 98.42, 56.07);

\path[fill=fillColor] ( 98.42, 55.03) rectangle ( 99.49, 56.07);

\path[fill=fillColor] ( 99.49, 55.03) rectangle (100.55, 56.07);

\path[fill=fillColor] (100.55, 55.03) rectangle (101.61, 56.07);

\path[fill=fillColor] (101.61, 55.03) rectangle (102.68, 56.07);

\path[fill=fillColor] (102.68, 55.03) rectangle (103.74, 56.07);

\path[fill=fillColor] (103.74, 55.03) rectangle (104.81, 56.07);

\path[fill=fillColor] (104.81, 55.03) rectangle (105.87, 56.07);

\path[fill=fillColor] (105.87, 55.03) rectangle (106.93, 56.07);

\path[fill=fillColor] (106.93, 55.03) rectangle (108.00, 56.07);

\path[fill=fillColor] (108.00, 55.03) rectangle (109.06, 56.07);

\path[fill=fillColor] (109.06, 55.03) rectangle (110.13, 56.07);

\path[fill=fillColor] (110.13, 55.03) rectangle (111.19, 56.07);

\path[fill=fillColor] (111.19, 55.03) rectangle (112.25, 56.07);

\path[fill=fillColor] (112.25, 55.03) rectangle (113.32, 56.07);

\path[fill=fillColor] (113.32, 55.03) rectangle (114.38, 56.07);

\path[fill=fillColor] (114.38, 55.03) rectangle (115.45, 56.07);

\path[fill=fillColor] (115.45, 55.03) rectangle (116.51, 56.07);

\path[fill=fillColor] (116.51, 55.03) rectangle (117.57, 56.07);

\path[fill=fillColor] (117.57, 55.03) rectangle (118.64, 56.07);

\path[fill=fillColor] (118.64, 55.03) rectangle (119.70, 56.07);

\path[fill=fillColor] ( 33.52, 56.07) rectangle ( 34.59, 57.12);

\path[fill=fillColor] ( 34.59, 56.07) rectangle ( 35.65, 57.12);

\path[fill=fillColor] ( 35.65, 56.07) rectangle ( 36.71, 57.12);

\path[fill=fillColor] ( 36.71, 56.07) rectangle ( 37.78, 57.12);

\path[fill=fillColor] ( 37.78, 56.07) rectangle ( 38.84, 57.12);

\path[fill=fillColor] ( 38.84, 56.07) rectangle ( 39.91, 57.12);

\path[fill=fillColor] ( 39.91, 56.07) rectangle ( 40.97, 57.12);

\path[fill=fillColor] ( 40.97, 56.07) rectangle ( 42.03, 57.12);

\path[fill=fillColor] ( 42.03, 56.07) rectangle ( 43.10, 57.12);

\path[fill=fillColor] ( 43.10, 56.07) rectangle ( 44.16, 57.12);

\path[fill=fillColor] ( 44.16, 56.07) rectangle ( 45.23, 57.12);

\path[fill=fillColor] ( 45.23, 56.07) rectangle ( 46.29, 57.12);

\path[fill=fillColor] ( 46.29, 56.07) rectangle ( 47.35, 57.12);

\path[fill=fillColor] ( 47.35, 56.07) rectangle ( 48.42, 57.12);

\path[fill=fillColor] ( 48.42, 56.07) rectangle ( 49.48, 57.12);

\path[fill=fillColor] ( 49.48, 56.07) rectangle ( 50.55, 57.12);

\path[fill=fillColor] ( 50.55, 56.07) rectangle ( 51.61, 57.12);

\path[fill=fillColor] ( 51.61, 56.07) rectangle ( 52.67, 57.12);

\path[fill=fillColor] ( 52.67, 56.07) rectangle ( 53.74, 57.12);

\path[fill=fillColor] ( 53.74, 56.07) rectangle ( 54.80, 57.12);

\path[fill=fillColor] ( 54.80, 56.07) rectangle ( 55.86, 57.12);

\path[fill=fillColor] ( 55.86, 56.07) rectangle ( 56.93, 57.12);

\path[fill=fillColor] ( 56.93, 56.07) rectangle ( 57.99, 57.12);

\path[fill=fillColor] ( 57.99, 56.07) rectangle ( 59.06, 57.12);

\path[fill=fillColor] ( 59.06, 56.07) rectangle ( 60.12, 57.12);

\path[fill=fillColor] ( 60.12, 56.07) rectangle ( 61.18, 57.12);

\path[fill=fillColor] ( 61.18, 56.07) rectangle ( 62.25, 57.12);

\path[fill=fillColor] ( 62.25, 56.07) rectangle ( 63.31, 57.12);

\path[fill=fillColor] ( 63.31, 56.07) rectangle ( 64.38, 57.12);

\path[fill=fillColor] ( 64.38, 56.07) rectangle ( 65.44, 57.12);

\path[fill=fillColor] ( 65.44, 56.07) rectangle ( 66.50, 57.12);

\path[fill=fillColor] ( 66.50, 56.07) rectangle ( 67.57, 57.12);

\path[fill=fillColor] ( 67.57, 56.07) rectangle ( 68.63, 57.12);

\path[fill=fillColor] ( 68.63, 56.07) rectangle ( 69.70, 57.12);

\path[fill=fillColor] ( 69.70, 56.07) rectangle ( 70.76, 57.12);

\path[fill=fillColor] ( 70.76, 56.07) rectangle ( 71.82, 57.12);

\path[fill=fillColor] ( 71.82, 56.07) rectangle ( 72.89, 57.12);

\path[fill=fillColor] ( 72.89, 56.07) rectangle ( 73.95, 57.12);

\path[fill=fillColor] ( 73.95, 56.07) rectangle ( 75.02, 57.12);

\path[fill=fillColor] ( 75.02, 56.07) rectangle ( 76.08, 57.12);

\path[fill=fillColor] ( 76.08, 56.07) rectangle ( 77.14, 57.12);

\path[fill=fillColor] ( 77.14, 56.07) rectangle ( 78.21, 57.12);

\path[fill=fillColor] ( 78.21, 56.07) rectangle ( 79.27, 57.12);

\path[fill=fillColor] ( 79.27, 56.07) rectangle ( 80.34, 57.12);

\path[fill=fillColor] ( 80.34, 56.07) rectangle ( 81.40, 57.12);

\path[fill=fillColor] ( 81.40, 56.07) rectangle ( 82.46, 57.12);

\path[fill=fillColor] ( 82.46, 56.07) rectangle ( 83.53, 57.12);

\path[fill=fillColor] ( 83.53, 56.07) rectangle ( 84.59, 57.12);

\path[fill=fillColor] ( 84.59, 56.07) rectangle ( 85.66, 57.12);

\path[fill=fillColor] ( 85.66, 56.07) rectangle ( 86.72, 57.12);

\path[fill=fillColor] ( 86.72, 56.07) rectangle ( 87.78, 57.12);

\path[fill=fillColor] ( 87.78, 56.07) rectangle ( 88.85, 57.12);

\path[fill=fillColor] ( 88.85, 56.07) rectangle ( 89.91, 57.12);

\path[fill=fillColor] ( 89.91, 56.07) rectangle ( 90.98, 57.12);

\path[fill=fillColor] ( 90.98, 56.07) rectangle ( 92.04, 57.12);

\path[fill=fillColor] ( 92.04, 56.07) rectangle ( 93.10, 57.12);

\path[fill=fillColor] ( 93.10, 56.07) rectangle ( 94.17, 57.12);

\path[fill=fillColor] ( 94.17, 56.07) rectangle ( 95.23, 57.12);

\path[fill=fillColor] ( 95.23, 56.07) rectangle ( 96.29, 57.12);

\path[fill=fillColor] ( 96.29, 56.07) rectangle ( 97.36, 57.12);

\path[fill=fillColor] ( 97.36, 56.07) rectangle ( 98.42, 57.12);

\path[fill=fillColor] ( 98.42, 56.07) rectangle ( 99.49, 57.12);

\path[fill=fillColor] ( 99.49, 56.07) rectangle (100.55, 57.12);

\path[fill=fillColor] (100.55, 56.07) rectangle (101.61, 57.12);

\path[fill=fillColor] (101.61, 56.07) rectangle (102.68, 57.12);

\path[fill=fillColor] (102.68, 56.07) rectangle (103.74, 57.12);

\path[fill=fillColor] (103.74, 56.07) rectangle (104.81, 57.12);

\path[fill=fillColor] (104.81, 56.07) rectangle (105.87, 57.12);

\path[fill=fillColor] (105.87, 56.07) rectangle (106.93, 57.12);

\path[fill=fillColor] (106.93, 56.07) rectangle (108.00, 57.12);

\path[fill=fillColor] (108.00, 56.07) rectangle (109.06, 57.12);

\path[fill=fillColor] (109.06, 56.07) rectangle (110.13, 57.12);

\path[fill=fillColor] (110.13, 56.07) rectangle (111.19, 57.12);

\path[fill=fillColor] (111.19, 56.07) rectangle (112.25, 57.12);

\path[fill=fillColor] (112.25, 56.07) rectangle (113.32, 57.12);

\path[fill=fillColor] (113.32, 56.07) rectangle (114.38, 57.12);

\path[fill=fillColor] (114.38, 56.07) rectangle (115.45, 57.12);

\path[fill=fillColor] (115.45, 56.07) rectangle (116.51, 57.12);

\path[fill=fillColor] (116.51, 56.07) rectangle (117.57, 57.12);

\path[fill=fillColor] (117.57, 56.07) rectangle (118.64, 57.12);

\path[fill=fillColor] (118.64, 56.07) rectangle (119.70, 57.12);

\path[fill=fillColor] ( 33.52, 57.12) rectangle ( 34.59, 58.17);

\path[fill=fillColor] ( 34.59, 57.12) rectangle ( 35.65, 58.17);

\path[fill=fillColor] ( 35.65, 57.12) rectangle ( 36.71, 58.17);

\path[fill=fillColor] ( 36.71, 57.12) rectangle ( 37.78, 58.17);

\path[fill=fillColor] ( 37.78, 57.12) rectangle ( 38.84, 58.17);

\path[fill=fillColor] ( 38.84, 57.12) rectangle ( 39.91, 58.17);

\path[fill=fillColor] ( 39.91, 57.12) rectangle ( 40.97, 58.17);

\path[fill=fillColor] ( 40.97, 57.12) rectangle ( 42.03, 58.17);

\path[fill=fillColor] ( 42.03, 57.12) rectangle ( 43.10, 58.17);

\path[fill=fillColor] ( 43.10, 57.12) rectangle ( 44.16, 58.17);

\path[fill=fillColor] ( 44.16, 57.12) rectangle ( 45.23, 58.17);

\path[fill=fillColor] ( 45.23, 57.12) rectangle ( 46.29, 58.17);

\path[fill=fillColor] ( 46.29, 57.12) rectangle ( 47.35, 58.17);

\path[fill=fillColor] ( 47.35, 57.12) rectangle ( 48.42, 58.17);

\path[fill=fillColor] ( 48.42, 57.12) rectangle ( 49.48, 58.17);

\path[fill=fillColor] ( 49.48, 57.12) rectangle ( 50.55, 58.17);

\path[fill=fillColor] ( 50.55, 57.12) rectangle ( 51.61, 58.17);

\path[fill=fillColor] ( 51.61, 57.12) rectangle ( 52.67, 58.17);

\path[fill=fillColor] ( 52.67, 57.12) rectangle ( 53.74, 58.17);

\path[fill=fillColor] ( 53.74, 57.12) rectangle ( 54.80, 58.17);

\path[fill=fillColor] ( 54.80, 57.12) rectangle ( 55.86, 58.17);

\path[fill=fillColor] ( 55.86, 57.12) rectangle ( 56.93, 58.17);

\path[fill=fillColor] ( 56.93, 57.12) rectangle ( 57.99, 58.17);

\path[fill=fillColor] ( 57.99, 57.12) rectangle ( 59.06, 58.17);

\path[fill=fillColor] ( 59.06, 57.12) rectangle ( 60.12, 58.17);

\path[fill=fillColor] ( 60.12, 57.12) rectangle ( 61.18, 58.17);

\path[fill=fillColor] ( 61.18, 57.12) rectangle ( 62.25, 58.17);

\path[fill=fillColor] ( 62.25, 57.12) rectangle ( 63.31, 58.17);

\path[fill=fillColor] ( 63.31, 57.12) rectangle ( 64.38, 58.17);

\path[fill=fillColor] ( 64.38, 57.12) rectangle ( 65.44, 58.17);

\path[fill=fillColor] ( 65.44, 57.12) rectangle ( 66.50, 58.17);

\path[fill=fillColor] ( 66.50, 57.12) rectangle ( 67.57, 58.17);

\path[fill=fillColor] ( 67.57, 57.12) rectangle ( 68.63, 58.17);

\path[fill=fillColor] ( 68.63, 57.12) rectangle ( 69.70, 58.17);

\path[fill=fillColor] ( 69.70, 57.12) rectangle ( 70.76, 58.17);

\path[fill=fillColor] ( 70.76, 57.12) rectangle ( 71.82, 58.17);

\path[fill=fillColor] ( 71.82, 57.12) rectangle ( 72.89, 58.17);

\path[fill=fillColor] ( 72.89, 57.12) rectangle ( 73.95, 58.17);

\path[fill=fillColor] ( 73.95, 57.12) rectangle ( 75.02, 58.17);

\path[fill=fillColor] ( 75.02, 57.12) rectangle ( 76.08, 58.17);

\path[fill=fillColor] ( 76.08, 57.12) rectangle ( 77.14, 58.17);

\path[fill=fillColor] ( 77.14, 57.12) rectangle ( 78.21, 58.17);

\path[fill=fillColor] ( 78.21, 57.12) rectangle ( 79.27, 58.17);

\path[fill=fillColor] ( 79.27, 57.12) rectangle ( 80.34, 58.17);

\path[fill=fillColor] ( 80.34, 57.12) rectangle ( 81.40, 58.17);

\path[fill=fillColor] ( 81.40, 57.12) rectangle ( 82.46, 58.17);

\path[fill=fillColor] ( 82.46, 57.12) rectangle ( 83.53, 58.17);

\path[fill=fillColor] ( 83.53, 57.12) rectangle ( 84.59, 58.17);

\path[fill=fillColor] ( 84.59, 57.12) rectangle ( 85.66, 58.17);

\path[fill=fillColor] ( 85.66, 57.12) rectangle ( 86.72, 58.17);

\path[fill=fillColor] ( 86.72, 57.12) rectangle ( 87.78, 58.17);

\path[fill=fillColor] ( 87.78, 57.12) rectangle ( 88.85, 58.17);

\path[fill=fillColor] ( 88.85, 57.12) rectangle ( 89.91, 58.17);

\path[fill=fillColor] ( 89.91, 57.12) rectangle ( 90.98, 58.17);

\path[fill=fillColor] ( 90.98, 57.12) rectangle ( 92.04, 58.17);

\path[fill=fillColor] ( 92.04, 57.12) rectangle ( 93.10, 58.17);

\path[fill=fillColor] ( 93.10, 57.12) rectangle ( 94.17, 58.17);

\path[fill=fillColor] ( 94.17, 57.12) rectangle ( 95.23, 58.17);

\path[fill=fillColor] ( 95.23, 57.12) rectangle ( 96.29, 58.17);

\path[fill=fillColor] ( 96.29, 57.12) rectangle ( 97.36, 58.17);

\path[fill=fillColor] ( 97.36, 57.12) rectangle ( 98.42, 58.17);

\path[fill=fillColor] ( 98.42, 57.12) rectangle ( 99.49, 58.17);

\path[fill=fillColor] ( 99.49, 57.12) rectangle (100.55, 58.17);

\path[fill=fillColor] (100.55, 57.12) rectangle (101.61, 58.17);

\path[fill=fillColor] (101.61, 57.12) rectangle (102.68, 58.17);

\path[fill=fillColor] (102.68, 57.12) rectangle (103.74, 58.17);

\path[fill=fillColor] (103.74, 57.12) rectangle (104.81, 58.17);

\path[fill=fillColor] (104.81, 57.12) rectangle (105.87, 58.17);

\path[fill=fillColor] (105.87, 57.12) rectangle (106.93, 58.17);

\path[fill=fillColor] (106.93, 57.12) rectangle (108.00, 58.17);

\path[fill=fillColor] (108.00, 57.12) rectangle (109.06, 58.17);

\path[fill=fillColor] (109.06, 57.12) rectangle (110.13, 58.17);

\path[fill=fillColor] (110.13, 57.12) rectangle (111.19, 58.17);

\path[fill=fillColor] (111.19, 57.12) rectangle (112.25, 58.17);

\path[fill=fillColor] (112.25, 57.12) rectangle (113.32, 58.17);

\path[fill=fillColor] (113.32, 57.12) rectangle (114.38, 58.17);

\path[fill=fillColor] (114.38, 57.12) rectangle (115.45, 58.17);

\path[fill=fillColor] (115.45, 57.12) rectangle (116.51, 58.17);

\path[fill=fillColor] (116.51, 57.12) rectangle (117.57, 58.17);

\path[fill=fillColor] (117.57, 57.12) rectangle (118.64, 58.17);

\path[fill=fillColor] (118.64, 57.12) rectangle (119.70, 58.17);

\path[fill=fillColor] ( 33.52, 58.17) rectangle ( 34.59, 59.22);

\path[fill=fillColor] ( 34.59, 58.17) rectangle ( 35.65, 59.22);

\path[fill=fillColor] ( 35.65, 58.17) rectangle ( 36.71, 59.22);

\path[fill=fillColor] ( 36.71, 58.17) rectangle ( 37.78, 59.22);

\path[fill=fillColor] ( 37.78, 58.17) rectangle ( 38.84, 59.22);

\path[fill=fillColor] ( 38.84, 58.17) rectangle ( 39.91, 59.22);

\path[fill=fillColor] ( 39.91, 58.17) rectangle ( 40.97, 59.22);

\path[fill=fillColor] ( 40.97, 58.17) rectangle ( 42.03, 59.22);

\path[fill=fillColor] ( 42.03, 58.17) rectangle ( 43.10, 59.22);

\path[fill=fillColor] ( 43.10, 58.17) rectangle ( 44.16, 59.22);

\path[fill=fillColor] ( 44.16, 58.17) rectangle ( 45.23, 59.22);

\path[fill=fillColor] ( 45.23, 58.17) rectangle ( 46.29, 59.22);

\path[fill=fillColor] ( 46.29, 58.17) rectangle ( 47.35, 59.22);

\path[fill=fillColor] ( 47.35, 58.17) rectangle ( 48.42, 59.22);

\path[fill=fillColor] ( 48.42, 58.17) rectangle ( 49.48, 59.22);

\path[fill=fillColor] ( 49.48, 58.17) rectangle ( 50.55, 59.22);

\path[fill=fillColor] ( 50.55, 58.17) rectangle ( 51.61, 59.22);

\path[fill=fillColor] ( 51.61, 58.17) rectangle ( 52.67, 59.22);

\path[fill=fillColor] ( 52.67, 58.17) rectangle ( 53.74, 59.22);

\path[fill=fillColor] ( 53.74, 58.17) rectangle ( 54.80, 59.22);

\path[fill=fillColor] ( 54.80, 58.17) rectangle ( 55.86, 59.22);

\path[fill=fillColor] ( 55.86, 58.17) rectangle ( 56.93, 59.22);

\path[fill=fillColor] ( 56.93, 58.17) rectangle ( 57.99, 59.22);

\path[fill=fillColor] ( 57.99, 58.17) rectangle ( 59.06, 59.22);

\path[fill=fillColor] ( 59.06, 58.17) rectangle ( 60.12, 59.22);

\path[fill=fillColor] ( 60.12, 58.17) rectangle ( 61.18, 59.22);

\path[fill=fillColor] ( 61.18, 58.17) rectangle ( 62.25, 59.22);

\path[fill=fillColor] ( 62.25, 58.17) rectangle ( 63.31, 59.22);

\path[fill=fillColor] ( 63.31, 58.17) rectangle ( 64.38, 59.22);

\path[fill=fillColor] ( 64.38, 58.17) rectangle ( 65.44, 59.22);

\path[fill=fillColor] ( 65.44, 58.17) rectangle ( 66.50, 59.22);

\path[fill=fillColor] ( 66.50, 58.17) rectangle ( 67.57, 59.22);

\path[fill=fillColor] ( 67.57, 58.17) rectangle ( 68.63, 59.22);

\path[fill=fillColor] ( 68.63, 58.17) rectangle ( 69.70, 59.22);

\path[fill=fillColor] ( 69.70, 58.17) rectangle ( 70.76, 59.22);

\path[fill=fillColor] ( 70.76, 58.17) rectangle ( 71.82, 59.22);

\path[fill=fillColor] ( 71.82, 58.17) rectangle ( 72.89, 59.22);

\path[fill=fillColor] ( 72.89, 58.17) rectangle ( 73.95, 59.22);

\path[fill=fillColor] ( 73.95, 58.17) rectangle ( 75.02, 59.22);

\path[fill=fillColor] ( 75.02, 58.17) rectangle ( 76.08, 59.22);

\path[fill=fillColor] ( 76.08, 58.17) rectangle ( 77.14, 59.22);

\path[fill=fillColor] ( 77.14, 58.17) rectangle ( 78.21, 59.22);

\path[fill=fillColor] ( 78.21, 58.17) rectangle ( 79.27, 59.22);

\path[fill=fillColor] ( 79.27, 58.17) rectangle ( 80.34, 59.22);

\path[fill=fillColor] ( 80.34, 58.17) rectangle ( 81.40, 59.22);

\path[fill=fillColor] ( 81.40, 58.17) rectangle ( 82.46, 59.22);

\path[fill=fillColor] ( 82.46, 58.17) rectangle ( 83.53, 59.22);

\path[fill=fillColor] ( 83.53, 58.17) rectangle ( 84.59, 59.22);

\path[fill=fillColor] ( 84.59, 58.17) rectangle ( 85.66, 59.22);

\path[fill=fillColor] ( 85.66, 58.17) rectangle ( 86.72, 59.22);

\path[fill=fillColor] ( 86.72, 58.17) rectangle ( 87.78, 59.22);

\path[fill=fillColor] ( 87.78, 58.17) rectangle ( 88.85, 59.22);

\path[fill=fillColor] ( 88.85, 58.17) rectangle ( 89.91, 59.22);

\path[fill=fillColor] ( 89.91, 58.17) rectangle ( 90.98, 59.22);

\path[fill=fillColor] ( 90.98, 58.17) rectangle ( 92.04, 59.22);

\path[fill=fillColor] ( 92.04, 58.17) rectangle ( 93.10, 59.22);

\path[fill=fillColor] ( 93.10, 58.17) rectangle ( 94.17, 59.22);

\path[fill=fillColor] ( 94.17, 58.17) rectangle ( 95.23, 59.22);

\path[fill=fillColor] ( 95.23, 58.17) rectangle ( 96.29, 59.22);

\path[fill=fillColor] ( 96.29, 58.17) rectangle ( 97.36, 59.22);

\path[fill=fillColor] ( 97.36, 58.17) rectangle ( 98.42, 59.22);

\path[fill=fillColor] ( 98.42, 58.17) rectangle ( 99.49, 59.22);

\path[fill=fillColor] ( 99.49, 58.17) rectangle (100.55, 59.22);

\path[fill=fillColor] (100.55, 58.17) rectangle (101.61, 59.22);

\path[fill=fillColor] (101.61, 58.17) rectangle (102.68, 59.22);

\path[fill=fillColor] (102.68, 58.17) rectangle (103.74, 59.22);

\path[fill=fillColor] (103.74, 58.17) rectangle (104.81, 59.22);

\path[fill=fillColor] (104.81, 58.17) rectangle (105.87, 59.22);

\path[fill=fillColor] (105.87, 58.17) rectangle (106.93, 59.22);

\path[fill=fillColor] (106.93, 58.17) rectangle (108.00, 59.22);

\path[fill=fillColor] (108.00, 58.17) rectangle (109.06, 59.22);

\path[fill=fillColor] (109.06, 58.17) rectangle (110.13, 59.22);

\path[fill=fillColor] (110.13, 58.17) rectangle (111.19, 59.22);

\path[fill=fillColor] (111.19, 58.17) rectangle (112.25, 59.22);

\path[fill=fillColor] (112.25, 58.17) rectangle (113.32, 59.22);

\path[fill=fillColor] (113.32, 58.17) rectangle (114.38, 59.22);

\path[fill=fillColor] (114.38, 58.17) rectangle (115.45, 59.22);

\path[fill=fillColor] (115.45, 58.17) rectangle (116.51, 59.22);

\path[fill=fillColor] (116.51, 58.17) rectangle (117.57, 59.22);

\path[fill=fillColor] (117.57, 58.17) rectangle (118.64, 59.22);

\path[fill=fillColor] (118.64, 58.17) rectangle (119.70, 59.22);

\path[fill=fillColor] ( 33.52, 59.22) rectangle ( 34.59, 60.26);

\path[fill=fillColor] ( 34.59, 59.22) rectangle ( 35.65, 60.26);

\path[fill=fillColor] ( 35.65, 59.22) rectangle ( 36.71, 60.26);

\path[fill=fillColor] ( 36.71, 59.22) rectangle ( 37.78, 60.26);

\path[fill=fillColor] ( 37.78, 59.22) rectangle ( 38.84, 60.26);

\path[fill=fillColor] ( 38.84, 59.22) rectangle ( 39.91, 60.26);

\path[fill=fillColor] ( 39.91, 59.22) rectangle ( 40.97, 60.26);

\path[fill=fillColor] ( 40.97, 59.22) rectangle ( 42.03, 60.26);

\path[fill=fillColor] ( 42.03, 59.22) rectangle ( 43.10, 60.26);

\path[fill=fillColor] ( 43.10, 59.22) rectangle ( 44.16, 60.26);

\path[fill=fillColor] ( 44.16, 59.22) rectangle ( 45.23, 60.26);

\path[fill=fillColor] ( 45.23, 59.22) rectangle ( 46.29, 60.26);

\path[fill=fillColor] ( 46.29, 59.22) rectangle ( 47.35, 60.26);

\path[fill=fillColor] ( 47.35, 59.22) rectangle ( 48.42, 60.26);

\path[fill=fillColor] ( 48.42, 59.22) rectangle ( 49.48, 60.26);

\path[fill=fillColor] ( 49.48, 59.22) rectangle ( 50.55, 60.26);

\path[fill=fillColor] ( 50.55, 59.22) rectangle ( 51.61, 60.26);

\path[fill=fillColor] ( 51.61, 59.22) rectangle ( 52.67, 60.26);

\path[fill=fillColor] ( 52.67, 59.22) rectangle ( 53.74, 60.26);

\path[fill=fillColor] ( 53.74, 59.22) rectangle ( 54.80, 60.26);

\path[fill=fillColor] ( 54.80, 59.22) rectangle ( 55.86, 60.26);

\path[fill=fillColor] ( 55.86, 59.22) rectangle ( 56.93, 60.26);

\path[fill=fillColor] ( 56.93, 59.22) rectangle ( 57.99, 60.26);

\path[fill=fillColor] ( 57.99, 59.22) rectangle ( 59.06, 60.26);

\path[fill=fillColor] ( 59.06, 59.22) rectangle ( 60.12, 60.26);

\path[fill=fillColor] ( 60.12, 59.22) rectangle ( 61.18, 60.26);

\path[fill=fillColor] ( 61.18, 59.22) rectangle ( 62.25, 60.26);

\path[fill=fillColor] ( 62.25, 59.22) rectangle ( 63.31, 60.26);

\path[fill=fillColor] ( 63.31, 59.22) rectangle ( 64.38, 60.26);

\path[fill=fillColor] ( 64.38, 59.22) rectangle ( 65.44, 60.26);

\path[fill=fillColor] ( 65.44, 59.22) rectangle ( 66.50, 60.26);

\path[fill=fillColor] ( 66.50, 59.22) rectangle ( 67.57, 60.26);

\path[fill=fillColor] ( 67.57, 59.22) rectangle ( 68.63, 60.26);

\path[fill=fillColor] ( 68.63, 59.22) rectangle ( 69.70, 60.26);

\path[fill=fillColor] ( 69.70, 59.22) rectangle ( 70.76, 60.26);

\path[fill=fillColor] ( 70.76, 59.22) rectangle ( 71.82, 60.26);

\path[fill=fillColor] ( 71.82, 59.22) rectangle ( 72.89, 60.26);

\path[fill=fillColor] ( 72.89, 59.22) rectangle ( 73.95, 60.26);

\path[fill=fillColor] ( 73.95, 59.22) rectangle ( 75.02, 60.26);

\path[fill=fillColor] ( 75.02, 59.22) rectangle ( 76.08, 60.26);

\path[fill=fillColor] ( 76.08, 59.22) rectangle ( 77.14, 60.26);

\path[fill=fillColor] ( 77.14, 59.22) rectangle ( 78.21, 60.26);

\path[fill=fillColor] ( 78.21, 59.22) rectangle ( 79.27, 60.26);

\path[fill=fillColor] ( 79.27, 59.22) rectangle ( 80.34, 60.26);

\path[fill=fillColor] ( 80.34, 59.22) rectangle ( 81.40, 60.26);

\path[fill=fillColor] ( 81.40, 59.22) rectangle ( 82.46, 60.26);

\path[fill=fillColor] ( 82.46, 59.22) rectangle ( 83.53, 60.26);

\path[fill=fillColor] ( 83.53, 59.22) rectangle ( 84.59, 60.26);

\path[fill=fillColor] ( 84.59, 59.22) rectangle ( 85.66, 60.26);

\path[fill=fillColor] ( 85.66, 59.22) rectangle ( 86.72, 60.26);

\path[fill=fillColor] ( 86.72, 59.22) rectangle ( 87.78, 60.26);

\path[fill=fillColor] ( 87.78, 59.22) rectangle ( 88.85, 60.26);

\path[fill=fillColor] ( 88.85, 59.22) rectangle ( 89.91, 60.26);

\path[fill=fillColor] ( 89.91, 59.22) rectangle ( 90.98, 60.26);

\path[fill=fillColor] ( 90.98, 59.22) rectangle ( 92.04, 60.26);

\path[fill=fillColor] ( 92.04, 59.22) rectangle ( 93.10, 60.26);

\path[fill=fillColor] ( 93.10, 59.22) rectangle ( 94.17, 60.26);

\path[fill=fillColor] ( 94.17, 59.22) rectangle ( 95.23, 60.26);

\path[fill=fillColor] ( 95.23, 59.22) rectangle ( 96.29, 60.26);

\path[fill=fillColor] ( 96.29, 59.22) rectangle ( 97.36, 60.26);

\path[fill=fillColor] ( 97.36, 59.22) rectangle ( 98.42, 60.26);

\path[fill=fillColor] ( 98.42, 59.22) rectangle ( 99.49, 60.26);

\path[fill=fillColor] ( 99.49, 59.22) rectangle (100.55, 60.26);

\path[fill=fillColor] (100.55, 59.22) rectangle (101.61, 60.26);

\path[fill=fillColor] (101.61, 59.22) rectangle (102.68, 60.26);

\path[fill=fillColor] (102.68, 59.22) rectangle (103.74, 60.26);

\path[fill=fillColor] (103.74, 59.22) rectangle (104.81, 60.26);

\path[fill=fillColor] (104.81, 59.22) rectangle (105.87, 60.26);

\path[fill=fillColor] (105.87, 59.22) rectangle (106.93, 60.26);

\path[fill=fillColor] (106.93, 59.22) rectangle (108.00, 60.26);

\path[fill=fillColor] (108.00, 59.22) rectangle (109.06, 60.26);

\path[fill=fillColor] (109.06, 59.22) rectangle (110.13, 60.26);

\path[fill=fillColor] (110.13, 59.22) rectangle (111.19, 60.26);

\path[fill=fillColor] (111.19, 59.22) rectangle (112.25, 60.26);

\path[fill=fillColor] (112.25, 59.22) rectangle (113.32, 60.26);

\path[fill=fillColor] (113.32, 59.22) rectangle (114.38, 60.26);

\path[fill=fillColor] (114.38, 59.22) rectangle (115.45, 60.26);

\path[fill=fillColor] (115.45, 59.22) rectangle (116.51, 60.26);

\path[fill=fillColor] (116.51, 59.22) rectangle (117.57, 60.26);

\path[fill=fillColor] (117.57, 59.22) rectangle (118.64, 60.26);

\path[fill=fillColor] (118.64, 59.22) rectangle (119.70, 60.26);

\path[fill=fillColor] ( 33.52, 60.26) rectangle ( 34.59, 61.31);

\path[fill=fillColor] ( 34.59, 60.26) rectangle ( 35.65, 61.31);

\path[fill=fillColor] ( 35.65, 60.26) rectangle ( 36.71, 61.31);

\path[fill=fillColor] ( 36.71, 60.26) rectangle ( 37.78, 61.31);

\path[fill=fillColor] ( 37.78, 60.26) rectangle ( 38.84, 61.31);

\path[fill=fillColor] ( 38.84, 60.26) rectangle ( 39.91, 61.31);

\path[fill=fillColor] ( 39.91, 60.26) rectangle ( 40.97, 61.31);

\path[fill=fillColor] ( 40.97, 60.26) rectangle ( 42.03, 61.31);

\path[fill=fillColor] ( 42.03, 60.26) rectangle ( 43.10, 61.31);

\path[fill=fillColor] ( 43.10, 60.26) rectangle ( 44.16, 61.31);

\path[fill=fillColor] ( 44.16, 60.26) rectangle ( 45.23, 61.31);

\path[fill=fillColor] ( 45.23, 60.26) rectangle ( 46.29, 61.31);

\path[fill=fillColor] ( 46.29, 60.26) rectangle ( 47.35, 61.31);

\path[fill=fillColor] ( 47.35, 60.26) rectangle ( 48.42, 61.31);

\path[fill=fillColor] ( 48.42, 60.26) rectangle ( 49.48, 61.31);

\path[fill=fillColor] ( 49.48, 60.26) rectangle ( 50.55, 61.31);

\path[fill=fillColor] ( 50.55, 60.26) rectangle ( 51.61, 61.31);

\path[fill=fillColor] ( 51.61, 60.26) rectangle ( 52.67, 61.31);

\path[fill=fillColor] ( 52.67, 60.26) rectangle ( 53.74, 61.31);

\path[fill=fillColor] ( 53.74, 60.26) rectangle ( 54.80, 61.31);

\path[fill=fillColor] ( 54.80, 60.26) rectangle ( 55.86, 61.31);

\path[fill=fillColor] ( 55.86, 60.26) rectangle ( 56.93, 61.31);

\path[fill=fillColor] ( 56.93, 60.26) rectangle ( 57.99, 61.31);

\path[fill=fillColor] ( 57.99, 60.26) rectangle ( 59.06, 61.31);

\path[fill=fillColor] ( 59.06, 60.26) rectangle ( 60.12, 61.31);

\path[fill=fillColor] ( 60.12, 60.26) rectangle ( 61.18, 61.31);

\path[fill=fillColor] ( 61.18, 60.26) rectangle ( 62.25, 61.31);

\path[fill=fillColor] ( 62.25, 60.26) rectangle ( 63.31, 61.31);

\path[fill=fillColor] ( 63.31, 60.26) rectangle ( 64.38, 61.31);

\path[fill=fillColor] ( 64.38, 60.26) rectangle ( 65.44, 61.31);

\path[fill=fillColor] ( 65.44, 60.26) rectangle ( 66.50, 61.31);

\path[fill=fillColor] ( 66.50, 60.26) rectangle ( 67.57, 61.31);

\path[fill=fillColor] ( 67.57, 60.26) rectangle ( 68.63, 61.31);

\path[fill=fillColor] ( 68.63, 60.26) rectangle ( 69.70, 61.31);

\path[fill=fillColor] ( 69.70, 60.26) rectangle ( 70.76, 61.31);

\path[fill=fillColor] ( 70.76, 60.26) rectangle ( 71.82, 61.31);

\path[fill=fillColor] ( 71.82, 60.26) rectangle ( 72.89, 61.31);

\path[fill=fillColor] ( 72.89, 60.26) rectangle ( 73.95, 61.31);

\path[fill=fillColor] ( 73.95, 60.26) rectangle ( 75.02, 61.31);

\path[fill=fillColor] ( 75.02, 60.26) rectangle ( 76.08, 61.31);

\path[fill=fillColor] ( 76.08, 60.26) rectangle ( 77.14, 61.31);

\path[fill=fillColor] ( 77.14, 60.26) rectangle ( 78.21, 61.31);

\path[fill=fillColor] ( 78.21, 60.26) rectangle ( 79.27, 61.31);

\path[fill=fillColor] ( 79.27, 60.26) rectangle ( 80.34, 61.31);

\path[fill=fillColor] ( 80.34, 60.26) rectangle ( 81.40, 61.31);

\path[fill=fillColor] ( 81.40, 60.26) rectangle ( 82.46, 61.31);

\path[fill=fillColor] ( 82.46, 60.26) rectangle ( 83.53, 61.31);

\path[fill=fillColor] ( 83.53, 60.26) rectangle ( 84.59, 61.31);

\path[fill=fillColor] ( 84.59, 60.26) rectangle ( 85.66, 61.31);

\path[fill=fillColor] ( 85.66, 60.26) rectangle ( 86.72, 61.31);

\path[fill=fillColor] ( 86.72, 60.26) rectangle ( 87.78, 61.31);

\path[fill=fillColor] ( 87.78, 60.26) rectangle ( 88.85, 61.31);

\path[fill=fillColor] ( 88.85, 60.26) rectangle ( 89.91, 61.31);

\path[fill=fillColor] ( 89.91, 60.26) rectangle ( 90.98, 61.31);

\path[fill=fillColor] ( 90.98, 60.26) rectangle ( 92.04, 61.31);

\path[fill=fillColor] ( 92.04, 60.26) rectangle ( 93.10, 61.31);

\path[fill=fillColor] ( 93.10, 60.26) rectangle ( 94.17, 61.31);

\path[fill=fillColor] ( 94.17, 60.26) rectangle ( 95.23, 61.31);

\path[fill=fillColor] ( 95.23, 60.26) rectangle ( 96.29, 61.31);

\path[fill=fillColor] ( 96.29, 60.26) rectangle ( 97.36, 61.31);

\path[fill=fillColor] ( 97.36, 60.26) rectangle ( 98.42, 61.31);

\path[fill=fillColor] ( 98.42, 60.26) rectangle ( 99.49, 61.31);

\path[fill=fillColor] ( 99.49, 60.26) rectangle (100.55, 61.31);

\path[fill=fillColor] (100.55, 60.26) rectangle (101.61, 61.31);

\path[fill=fillColor] (101.61, 60.26) rectangle (102.68, 61.31);

\path[fill=fillColor] (102.68, 60.26) rectangle (103.74, 61.31);

\path[fill=fillColor] (103.74, 60.26) rectangle (104.81, 61.31);

\path[fill=fillColor] (104.81, 60.26) rectangle (105.87, 61.31);

\path[fill=fillColor] (105.87, 60.26) rectangle (106.93, 61.31);

\path[fill=fillColor] (106.93, 60.26) rectangle (108.00, 61.31);

\path[fill=fillColor] (108.00, 60.26) rectangle (109.06, 61.31);

\path[fill=fillColor] (109.06, 60.26) rectangle (110.13, 61.31);

\path[fill=fillColor] (110.13, 60.26) rectangle (111.19, 61.31);

\path[fill=fillColor] (111.19, 60.26) rectangle (112.25, 61.31);

\path[fill=fillColor] (112.25, 60.26) rectangle (113.32, 61.31);

\path[fill=fillColor] (113.32, 60.26) rectangle (114.38, 61.31);

\path[fill=fillColor] (114.38, 60.26) rectangle (115.45, 61.31);

\path[fill=fillColor] (115.45, 60.26) rectangle (116.51, 61.31);

\path[fill=fillColor] (116.51, 60.26) rectangle (117.57, 61.31);

\path[fill=fillColor] (117.57, 60.26) rectangle (118.64, 61.31);

\path[fill=fillColor] (118.64, 60.26) rectangle (119.70, 61.31);

\path[fill=fillColor] ( 33.52, 61.31) rectangle ( 34.59, 62.36);

\path[fill=fillColor] ( 34.59, 61.31) rectangle ( 35.65, 62.36);

\path[fill=fillColor] ( 35.65, 61.31) rectangle ( 36.71, 62.36);

\path[fill=fillColor] ( 36.71, 61.31) rectangle ( 37.78, 62.36);

\path[fill=fillColor] ( 37.78, 61.31) rectangle ( 38.84, 62.36);

\path[fill=fillColor] ( 38.84, 61.31) rectangle ( 39.91, 62.36);

\path[fill=fillColor] ( 39.91, 61.31) rectangle ( 40.97, 62.36);

\path[fill=fillColor] ( 40.97, 61.31) rectangle ( 42.03, 62.36);

\path[fill=fillColor] ( 42.03, 61.31) rectangle ( 43.10, 62.36);

\path[fill=fillColor] ( 43.10, 61.31) rectangle ( 44.16, 62.36);

\path[fill=fillColor] ( 44.16, 61.31) rectangle ( 45.23, 62.36);

\path[fill=fillColor] ( 45.23, 61.31) rectangle ( 46.29, 62.36);

\path[fill=fillColor] ( 46.29, 61.31) rectangle ( 47.35, 62.36);

\path[fill=fillColor] ( 47.35, 61.31) rectangle ( 48.42, 62.36);

\path[fill=fillColor] ( 48.42, 61.31) rectangle ( 49.48, 62.36);

\path[fill=fillColor] ( 49.48, 61.31) rectangle ( 50.55, 62.36);

\path[fill=fillColor] ( 50.55, 61.31) rectangle ( 51.61, 62.36);

\path[fill=fillColor] ( 51.61, 61.31) rectangle ( 52.67, 62.36);

\path[fill=fillColor] ( 52.67, 61.31) rectangle ( 53.74, 62.36);

\path[fill=fillColor] ( 53.74, 61.31) rectangle ( 54.80, 62.36);

\path[fill=fillColor] ( 54.80, 61.31) rectangle ( 55.86, 62.36);

\path[fill=fillColor] ( 55.86, 61.31) rectangle ( 56.93, 62.36);

\path[fill=fillColor] ( 56.93, 61.31) rectangle ( 57.99, 62.36);

\path[fill=fillColor] ( 57.99, 61.31) rectangle ( 59.06, 62.36);

\path[fill=fillColor] ( 59.06, 61.31) rectangle ( 60.12, 62.36);

\path[fill=fillColor] ( 60.12, 61.31) rectangle ( 61.18, 62.36);

\path[fill=fillColor] ( 61.18, 61.31) rectangle ( 62.25, 62.36);

\path[fill=fillColor] ( 62.25, 61.31) rectangle ( 63.31, 62.36);

\path[fill=fillColor] ( 63.31, 61.31) rectangle ( 64.38, 62.36);

\path[fill=fillColor] ( 64.38, 61.31) rectangle ( 65.44, 62.36);

\path[fill=fillColor] ( 65.44, 61.31) rectangle ( 66.50, 62.36);

\path[fill=fillColor] ( 66.50, 61.31) rectangle ( 67.57, 62.36);

\path[fill=fillColor] ( 67.57, 61.31) rectangle ( 68.63, 62.36);

\path[fill=fillColor] ( 68.63, 61.31) rectangle ( 69.70, 62.36);

\path[fill=fillColor] ( 69.70, 61.31) rectangle ( 70.76, 62.36);

\path[fill=fillColor] ( 70.76, 61.31) rectangle ( 71.82, 62.36);

\path[fill=fillColor] ( 71.82, 61.31) rectangle ( 72.89, 62.36);

\path[fill=fillColor] ( 72.89, 61.31) rectangle ( 73.95, 62.36);

\path[fill=fillColor] ( 73.95, 61.31) rectangle ( 75.02, 62.36);

\path[fill=fillColor] ( 75.02, 61.31) rectangle ( 76.08, 62.36);

\path[fill=fillColor] ( 76.08, 61.31) rectangle ( 77.14, 62.36);

\path[fill=fillColor] ( 77.14, 61.31) rectangle ( 78.21, 62.36);

\path[fill=fillColor] ( 78.21, 61.31) rectangle ( 79.27, 62.36);

\path[fill=fillColor] ( 79.27, 61.31) rectangle ( 80.34, 62.36);

\path[fill=fillColor] ( 80.34, 61.31) rectangle ( 81.40, 62.36);

\path[fill=fillColor] ( 81.40, 61.31) rectangle ( 82.46, 62.36);

\path[fill=fillColor] ( 82.46, 61.31) rectangle ( 83.53, 62.36);

\path[fill=fillColor] ( 83.53, 61.31) rectangle ( 84.59, 62.36);

\path[fill=fillColor] ( 84.59, 61.31) rectangle ( 85.66, 62.36);

\path[fill=fillColor] ( 85.66, 61.31) rectangle ( 86.72, 62.36);

\path[fill=fillColor] ( 86.72, 61.31) rectangle ( 87.78, 62.36);

\path[fill=fillColor] ( 87.78, 61.31) rectangle ( 88.85, 62.36);

\path[fill=fillColor] ( 88.85, 61.31) rectangle ( 89.91, 62.36);

\path[fill=fillColor] ( 89.91, 61.31) rectangle ( 90.98, 62.36);

\path[fill=fillColor] ( 90.98, 61.31) rectangle ( 92.04, 62.36);

\path[fill=fillColor] ( 92.04, 61.31) rectangle ( 93.10, 62.36);

\path[fill=fillColor] ( 93.10, 61.31) rectangle ( 94.17, 62.36);

\path[fill=fillColor] ( 94.17, 61.31) rectangle ( 95.23, 62.36);

\path[fill=fillColor] ( 95.23, 61.31) rectangle ( 96.29, 62.36);

\path[fill=fillColor] ( 96.29, 61.31) rectangle ( 97.36, 62.36);

\path[fill=fillColor] ( 97.36, 61.31) rectangle ( 98.42, 62.36);

\path[fill=fillColor] ( 98.42, 61.31) rectangle ( 99.49, 62.36);

\path[fill=fillColor] ( 99.49, 61.31) rectangle (100.55, 62.36);

\path[fill=fillColor] (100.55, 61.31) rectangle (101.61, 62.36);

\path[fill=fillColor] (101.61, 61.31) rectangle (102.68, 62.36);

\path[fill=fillColor] (102.68, 61.31) rectangle (103.74, 62.36);

\path[fill=fillColor] (103.74, 61.31) rectangle (104.81, 62.36);

\path[fill=fillColor] (104.81, 61.31) rectangle (105.87, 62.36);

\path[fill=fillColor] (105.87, 61.31) rectangle (106.93, 62.36);

\path[fill=fillColor] (106.93, 61.31) rectangle (108.00, 62.36);

\path[fill=fillColor] (108.00, 61.31) rectangle (109.06, 62.36);

\path[fill=fillColor] (109.06, 61.31) rectangle (110.13, 62.36);

\path[fill=fillColor] (110.13, 61.31) rectangle (111.19, 62.36);

\path[fill=fillColor] (111.19, 61.31) rectangle (112.25, 62.36);

\path[fill=fillColor] (112.25, 61.31) rectangle (113.32, 62.36);

\path[fill=fillColor] (113.32, 61.31) rectangle (114.38, 62.36);

\path[fill=fillColor] (114.38, 61.31) rectangle (115.45, 62.36);

\path[fill=fillColor] (115.45, 61.31) rectangle (116.51, 62.36);

\path[fill=fillColor] (116.51, 61.31) rectangle (117.57, 62.36);

\path[fill=fillColor] (117.57, 61.31) rectangle (118.64, 62.36);

\path[fill=fillColor] (118.64, 61.31) rectangle (119.70, 62.36);

\path[fill=fillColor] ( 33.52, 62.36) rectangle ( 34.59, 63.41);

\path[fill=fillColor] ( 34.59, 62.36) rectangle ( 35.65, 63.41);

\path[fill=fillColor] ( 35.65, 62.36) rectangle ( 36.71, 63.41);

\path[fill=fillColor] ( 36.71, 62.36) rectangle ( 37.78, 63.41);

\path[fill=fillColor] ( 37.78, 62.36) rectangle ( 38.84, 63.41);

\path[fill=fillColor] ( 38.84, 62.36) rectangle ( 39.91, 63.41);

\path[fill=fillColor] ( 39.91, 62.36) rectangle ( 40.97, 63.41);

\path[fill=fillColor] ( 40.97, 62.36) rectangle ( 42.03, 63.41);

\path[fill=fillColor] ( 42.03, 62.36) rectangle ( 43.10, 63.41);

\path[fill=fillColor] ( 43.10, 62.36) rectangle ( 44.16, 63.41);

\path[fill=fillColor] ( 44.16, 62.36) rectangle ( 45.23, 63.41);

\path[fill=fillColor] ( 45.23, 62.36) rectangle ( 46.29, 63.41);

\path[fill=fillColor] ( 46.29, 62.36) rectangle ( 47.35, 63.41);

\path[fill=fillColor] ( 47.35, 62.36) rectangle ( 48.42, 63.41);

\path[fill=fillColor] ( 48.42, 62.36) rectangle ( 49.48, 63.41);

\path[fill=fillColor] ( 49.48, 62.36) rectangle ( 50.55, 63.41);

\path[fill=fillColor] ( 50.55, 62.36) rectangle ( 51.61, 63.41);

\path[fill=fillColor] ( 51.61, 62.36) rectangle ( 52.67, 63.41);

\path[fill=fillColor] ( 52.67, 62.36) rectangle ( 53.74, 63.41);

\path[fill=fillColor] ( 53.74, 62.36) rectangle ( 54.80, 63.41);

\path[fill=fillColor] ( 54.80, 62.36) rectangle ( 55.86, 63.41);

\path[fill=fillColor] ( 55.86, 62.36) rectangle ( 56.93, 63.41);

\path[fill=fillColor] ( 56.93, 62.36) rectangle ( 57.99, 63.41);

\path[fill=fillColor] ( 57.99, 62.36) rectangle ( 59.06, 63.41);

\path[fill=fillColor] ( 59.06, 62.36) rectangle ( 60.12, 63.41);

\path[fill=fillColor] ( 60.12, 62.36) rectangle ( 61.18, 63.41);

\path[fill=fillColor] ( 61.18, 62.36) rectangle ( 62.25, 63.41);

\path[fill=fillColor] ( 62.25, 62.36) rectangle ( 63.31, 63.41);

\path[fill=fillColor] ( 63.31, 62.36) rectangle ( 64.38, 63.41);

\path[fill=fillColor] ( 64.38, 62.36) rectangle ( 65.44, 63.41);

\path[fill=fillColor] ( 65.44, 62.36) rectangle ( 66.50, 63.41);

\path[fill=fillColor] ( 66.50, 62.36) rectangle ( 67.57, 63.41);

\path[fill=fillColor] ( 67.57, 62.36) rectangle ( 68.63, 63.41);

\path[fill=fillColor] ( 68.63, 62.36) rectangle ( 69.70, 63.41);

\path[fill=fillColor] ( 69.70, 62.36) rectangle ( 70.76, 63.41);

\path[fill=fillColor] ( 70.76, 62.36) rectangle ( 71.82, 63.41);

\path[fill=fillColor] ( 71.82, 62.36) rectangle ( 72.89, 63.41);

\path[fill=fillColor] ( 72.89, 62.36) rectangle ( 73.95, 63.41);

\path[fill=fillColor] ( 73.95, 62.36) rectangle ( 75.02, 63.41);

\path[fill=fillColor] ( 75.02, 62.36) rectangle ( 76.08, 63.41);

\path[fill=fillColor] ( 76.08, 62.36) rectangle ( 77.14, 63.41);

\path[fill=fillColor] ( 77.14, 62.36) rectangle ( 78.21, 63.41);

\path[fill=fillColor] ( 78.21, 62.36) rectangle ( 79.27, 63.41);

\path[fill=fillColor] ( 79.27, 62.36) rectangle ( 80.34, 63.41);

\path[fill=fillColor] ( 80.34, 62.36) rectangle ( 81.40, 63.41);

\path[fill=fillColor] ( 81.40, 62.36) rectangle ( 82.46, 63.41);

\path[fill=fillColor] ( 82.46, 62.36) rectangle ( 83.53, 63.41);

\path[fill=fillColor] ( 83.53, 62.36) rectangle ( 84.59, 63.41);

\path[fill=fillColor] ( 84.59, 62.36) rectangle ( 85.66, 63.41);

\path[fill=fillColor] ( 85.66, 62.36) rectangle ( 86.72, 63.41);

\path[fill=fillColor] ( 86.72, 62.36) rectangle ( 87.78, 63.41);

\path[fill=fillColor] ( 87.78, 62.36) rectangle ( 88.85, 63.41);

\path[fill=fillColor] ( 88.85, 62.36) rectangle ( 89.91, 63.41);

\path[fill=fillColor] ( 89.91, 62.36) rectangle ( 90.98, 63.41);

\path[fill=fillColor] ( 90.98, 62.36) rectangle ( 92.04, 63.41);

\path[fill=fillColor] ( 92.04, 62.36) rectangle ( 93.10, 63.41);

\path[fill=fillColor] ( 93.10, 62.36) rectangle ( 94.17, 63.41);

\path[fill=fillColor] ( 94.17, 62.36) rectangle ( 95.23, 63.41);

\path[fill=fillColor] ( 95.23, 62.36) rectangle ( 96.29, 63.41);

\path[fill=fillColor] ( 96.29, 62.36) rectangle ( 97.36, 63.41);

\path[fill=fillColor] ( 97.36, 62.36) rectangle ( 98.42, 63.41);

\path[fill=fillColor] ( 98.42, 62.36) rectangle ( 99.49, 63.41);

\path[fill=fillColor] ( 99.49, 62.36) rectangle (100.55, 63.41);

\path[fill=fillColor] (100.55, 62.36) rectangle (101.61, 63.41);

\path[fill=fillColor] (101.61, 62.36) rectangle (102.68, 63.41);

\path[fill=fillColor] (102.68, 62.36) rectangle (103.74, 63.41);

\path[fill=fillColor] (103.74, 62.36) rectangle (104.81, 63.41);

\path[fill=fillColor] (104.81, 62.36) rectangle (105.87, 63.41);

\path[fill=fillColor] (105.87, 62.36) rectangle (106.93, 63.41);

\path[fill=fillColor] (106.93, 62.36) rectangle (108.00, 63.41);

\path[fill=fillColor] (108.00, 62.36) rectangle (109.06, 63.41);

\path[fill=fillColor] (109.06, 62.36) rectangle (110.13, 63.41);

\path[fill=fillColor] (110.13, 62.36) rectangle (111.19, 63.41);

\path[fill=fillColor] (111.19, 62.36) rectangle (112.25, 63.41);

\path[fill=fillColor] (112.25, 62.36) rectangle (113.32, 63.41);

\path[fill=fillColor] (113.32, 62.36) rectangle (114.38, 63.41);

\path[fill=fillColor] (114.38, 62.36) rectangle (115.45, 63.41);

\path[fill=fillColor] (115.45, 62.36) rectangle (116.51, 63.41);

\path[fill=fillColor] (116.51, 62.36) rectangle (117.57, 63.41);

\path[fill=fillColor] (117.57, 62.36) rectangle (118.64, 63.41);

\path[fill=fillColor] (118.64, 62.36) rectangle (119.70, 63.41);

\path[fill=fillColor] ( 33.52, 63.41) rectangle ( 34.59, 64.46);

\path[fill=fillColor] ( 34.59, 63.41) rectangle ( 35.65, 64.46);

\path[fill=fillColor] ( 35.65, 63.41) rectangle ( 36.71, 64.46);

\path[fill=fillColor] ( 36.71, 63.41) rectangle ( 37.78, 64.46);

\path[fill=fillColor] ( 37.78, 63.41) rectangle ( 38.84, 64.46);

\path[fill=fillColor] ( 38.84, 63.41) rectangle ( 39.91, 64.46);

\path[fill=fillColor] ( 39.91, 63.41) rectangle ( 40.97, 64.46);

\path[fill=fillColor] ( 40.97, 63.41) rectangle ( 42.03, 64.46);

\path[fill=fillColor] ( 42.03, 63.41) rectangle ( 43.10, 64.46);

\path[fill=fillColor] ( 43.10, 63.41) rectangle ( 44.16, 64.46);

\path[fill=fillColor] ( 44.16, 63.41) rectangle ( 45.23, 64.46);

\path[fill=fillColor] ( 45.23, 63.41) rectangle ( 46.29, 64.46);

\path[fill=fillColor] ( 46.29, 63.41) rectangle ( 47.35, 64.46);

\path[fill=fillColor] ( 47.35, 63.41) rectangle ( 48.42, 64.46);

\path[fill=fillColor] ( 48.42, 63.41) rectangle ( 49.48, 64.46);

\path[fill=fillColor] ( 49.48, 63.41) rectangle ( 50.55, 64.46);

\path[fill=fillColor] ( 50.55, 63.41) rectangle ( 51.61, 64.46);

\path[fill=fillColor] ( 51.61, 63.41) rectangle ( 52.67, 64.46);

\path[fill=fillColor] ( 52.67, 63.41) rectangle ( 53.74, 64.46);

\path[fill=fillColor] ( 53.74, 63.41) rectangle ( 54.80, 64.46);

\path[fill=fillColor] ( 54.80, 63.41) rectangle ( 55.86, 64.46);

\path[fill=fillColor] ( 55.86, 63.41) rectangle ( 56.93, 64.46);

\path[fill=fillColor] ( 56.93, 63.41) rectangle ( 57.99, 64.46);

\path[fill=fillColor] ( 57.99, 63.41) rectangle ( 59.06, 64.46);

\path[fill=fillColor] ( 59.06, 63.41) rectangle ( 60.12, 64.46);

\path[fill=fillColor] ( 60.12, 63.41) rectangle ( 61.18, 64.46);

\path[fill=fillColor] ( 61.18, 63.41) rectangle ( 62.25, 64.46);

\path[fill=fillColor] ( 62.25, 63.41) rectangle ( 63.31, 64.46);

\path[fill=fillColor] ( 63.31, 63.41) rectangle ( 64.38, 64.46);

\path[fill=fillColor] ( 64.38, 63.41) rectangle ( 65.44, 64.46);

\path[fill=fillColor] ( 65.44, 63.41) rectangle ( 66.50, 64.46);

\path[fill=fillColor] ( 66.50, 63.41) rectangle ( 67.57, 64.46);

\path[fill=fillColor] ( 67.57, 63.41) rectangle ( 68.63, 64.46);

\path[fill=fillColor] ( 68.63, 63.41) rectangle ( 69.70, 64.46);

\path[fill=fillColor] ( 69.70, 63.41) rectangle ( 70.76, 64.46);

\path[fill=fillColor] ( 70.76, 63.41) rectangle ( 71.82, 64.46);

\path[fill=fillColor] ( 71.82, 63.41) rectangle ( 72.89, 64.46);

\path[fill=fillColor] ( 72.89, 63.41) rectangle ( 73.95, 64.46);

\path[fill=fillColor] ( 73.95, 63.41) rectangle ( 75.02, 64.46);

\path[fill=fillColor] ( 75.02, 63.41) rectangle ( 76.08, 64.46);

\path[fill=fillColor] ( 76.08, 63.41) rectangle ( 77.14, 64.46);

\path[fill=fillColor] ( 77.14, 63.41) rectangle ( 78.21, 64.46);

\path[fill=fillColor] ( 78.21, 63.41) rectangle ( 79.27, 64.46);

\path[fill=fillColor] ( 79.27, 63.41) rectangle ( 80.34, 64.46);

\path[fill=fillColor] ( 80.34, 63.41) rectangle ( 81.40, 64.46);

\path[fill=fillColor] ( 81.40, 63.41) rectangle ( 82.46, 64.46);

\path[fill=fillColor] ( 82.46, 63.41) rectangle ( 83.53, 64.46);

\path[fill=fillColor] ( 83.53, 63.41) rectangle ( 84.59, 64.46);

\path[fill=fillColor] ( 84.59, 63.41) rectangle ( 85.66, 64.46);

\path[fill=fillColor] ( 85.66, 63.41) rectangle ( 86.72, 64.46);

\path[fill=fillColor] ( 86.72, 63.41) rectangle ( 87.78, 64.46);

\path[fill=fillColor] ( 87.78, 63.41) rectangle ( 88.85, 64.46);

\path[fill=fillColor] ( 88.85, 63.41) rectangle ( 89.91, 64.46);

\path[fill=fillColor] ( 89.91, 63.41) rectangle ( 90.98, 64.46);

\path[fill=fillColor] ( 90.98, 63.41) rectangle ( 92.04, 64.46);

\path[fill=fillColor] ( 92.04, 63.41) rectangle ( 93.10, 64.46);

\path[fill=fillColor] ( 93.10, 63.41) rectangle ( 94.17, 64.46);

\path[fill=fillColor] ( 94.17, 63.41) rectangle ( 95.23, 64.46);

\path[fill=fillColor] ( 95.23, 63.41) rectangle ( 96.29, 64.46);

\path[fill=fillColor] ( 96.29, 63.41) rectangle ( 97.36, 64.46);

\path[fill=fillColor] ( 97.36, 63.41) rectangle ( 98.42, 64.46);

\path[fill=fillColor] ( 98.42, 63.41) rectangle ( 99.49, 64.46);

\path[fill=fillColor] ( 99.49, 63.41) rectangle (100.55, 64.46);

\path[fill=fillColor] (100.55, 63.41) rectangle (101.61, 64.46);

\path[fill=fillColor] (101.61, 63.41) rectangle (102.68, 64.46);

\path[fill=fillColor] (102.68, 63.41) rectangle (103.74, 64.46);

\path[fill=fillColor] (103.74, 63.41) rectangle (104.81, 64.46);

\path[fill=fillColor] (104.81, 63.41) rectangle (105.87, 64.46);

\path[fill=fillColor] (105.87, 63.41) rectangle (106.93, 64.46);

\path[fill=fillColor] (106.93, 63.41) rectangle (108.00, 64.46);

\path[fill=fillColor] (108.00, 63.41) rectangle (109.06, 64.46);

\path[fill=fillColor] (109.06, 63.41) rectangle (110.13, 64.46);

\path[fill=fillColor] (110.13, 63.41) rectangle (111.19, 64.46);

\path[fill=fillColor] (111.19, 63.41) rectangle (112.25, 64.46);

\path[fill=fillColor] (112.25, 63.41) rectangle (113.32, 64.46);

\path[fill=fillColor] (113.32, 63.41) rectangle (114.38, 64.46);

\path[fill=fillColor] (114.38, 63.41) rectangle (115.45, 64.46);

\path[fill=fillColor] (115.45, 63.41) rectangle (116.51, 64.46);

\path[fill=fillColor] (116.51, 63.41) rectangle (117.57, 64.46);

\path[fill=fillColor] (117.57, 63.41) rectangle (118.64, 64.46);

\path[fill=fillColor] (118.64, 63.41) rectangle (119.70, 64.46);

\path[fill=fillColor] ( 33.52, 64.46) rectangle ( 34.59, 65.50);

\path[fill=fillColor] ( 34.59, 64.46) rectangle ( 35.65, 65.50);

\path[fill=fillColor] ( 35.65, 64.46) rectangle ( 36.71, 65.50);

\path[fill=fillColor] ( 36.71, 64.46) rectangle ( 37.78, 65.50);

\path[fill=fillColor] ( 37.78, 64.46) rectangle ( 38.84, 65.50);

\path[fill=fillColor] ( 38.84, 64.46) rectangle ( 39.91, 65.50);

\path[fill=fillColor] ( 39.91, 64.46) rectangle ( 40.97, 65.50);

\path[fill=fillColor] ( 40.97, 64.46) rectangle ( 42.03, 65.50);

\path[fill=fillColor] ( 42.03, 64.46) rectangle ( 43.10, 65.50);

\path[fill=fillColor] ( 43.10, 64.46) rectangle ( 44.16, 65.50);

\path[fill=fillColor] ( 44.16, 64.46) rectangle ( 45.23, 65.50);

\path[fill=fillColor] ( 45.23, 64.46) rectangle ( 46.29, 65.50);

\path[fill=fillColor] ( 46.29, 64.46) rectangle ( 47.35, 65.50);

\path[fill=fillColor] ( 47.35, 64.46) rectangle ( 48.42, 65.50);

\path[fill=fillColor] ( 48.42, 64.46) rectangle ( 49.48, 65.50);

\path[fill=fillColor] ( 49.48, 64.46) rectangle ( 50.55, 65.50);

\path[fill=fillColor] ( 50.55, 64.46) rectangle ( 51.61, 65.50);

\path[fill=fillColor] ( 51.61, 64.46) rectangle ( 52.67, 65.50);

\path[fill=fillColor] ( 52.67, 64.46) rectangle ( 53.74, 65.50);

\path[fill=fillColor] ( 53.74, 64.46) rectangle ( 54.80, 65.50);

\path[fill=fillColor] ( 54.80, 64.46) rectangle ( 55.86, 65.50);

\path[fill=fillColor] ( 55.86, 64.46) rectangle ( 56.93, 65.50);

\path[fill=fillColor] ( 56.93, 64.46) rectangle ( 57.99, 65.50);

\path[fill=fillColor] ( 57.99, 64.46) rectangle ( 59.06, 65.50);

\path[fill=fillColor] ( 59.06, 64.46) rectangle ( 60.12, 65.50);

\path[fill=fillColor] ( 60.12, 64.46) rectangle ( 61.18, 65.50);

\path[fill=fillColor] ( 61.18, 64.46) rectangle ( 62.25, 65.50);

\path[fill=fillColor] ( 62.25, 64.46) rectangle ( 63.31, 65.50);

\path[fill=fillColor] ( 63.31, 64.46) rectangle ( 64.38, 65.50);

\path[fill=fillColor] ( 64.38, 64.46) rectangle ( 65.44, 65.50);

\path[fill=fillColor] ( 65.44, 64.46) rectangle ( 66.50, 65.50);

\path[fill=fillColor] ( 66.50, 64.46) rectangle ( 67.57, 65.50);

\path[fill=fillColor] ( 67.57, 64.46) rectangle ( 68.63, 65.50);

\path[fill=fillColor] ( 68.63, 64.46) rectangle ( 69.70, 65.50);

\path[fill=fillColor] ( 69.70, 64.46) rectangle ( 70.76, 65.50);

\path[fill=fillColor] ( 70.76, 64.46) rectangle ( 71.82, 65.50);

\path[fill=fillColor] ( 71.82, 64.46) rectangle ( 72.89, 65.50);

\path[fill=fillColor] ( 72.89, 64.46) rectangle ( 73.95, 65.50);

\path[fill=fillColor] ( 73.95, 64.46) rectangle ( 75.02, 65.50);

\path[fill=fillColor] ( 75.02, 64.46) rectangle ( 76.08, 65.50);

\path[fill=fillColor] ( 76.08, 64.46) rectangle ( 77.14, 65.50);

\path[fill=fillColor] ( 77.14, 64.46) rectangle ( 78.21, 65.50);

\path[fill=fillColor] ( 78.21, 64.46) rectangle ( 79.27, 65.50);

\path[fill=fillColor] ( 79.27, 64.46) rectangle ( 80.34, 65.50);

\path[fill=fillColor] ( 80.34, 64.46) rectangle ( 81.40, 65.50);

\path[fill=fillColor] ( 81.40, 64.46) rectangle ( 82.46, 65.50);

\path[fill=fillColor] ( 82.46, 64.46) rectangle ( 83.53, 65.50);

\path[fill=fillColor] ( 83.53, 64.46) rectangle ( 84.59, 65.50);

\path[fill=fillColor] ( 84.59, 64.46) rectangle ( 85.66, 65.50);

\path[fill=fillColor] ( 85.66, 64.46) rectangle ( 86.72, 65.50);

\path[fill=fillColor] ( 86.72, 64.46) rectangle ( 87.78, 65.50);

\path[fill=fillColor] ( 87.78, 64.46) rectangle ( 88.85, 65.50);

\path[fill=fillColor] ( 88.85, 64.46) rectangle ( 89.91, 65.50);

\path[fill=fillColor] ( 89.91, 64.46) rectangle ( 90.98, 65.50);

\path[fill=fillColor] ( 90.98, 64.46) rectangle ( 92.04, 65.50);

\path[fill=fillColor] ( 92.04, 64.46) rectangle ( 93.10, 65.50);

\path[fill=fillColor] ( 93.10, 64.46) rectangle ( 94.17, 65.50);

\path[fill=fillColor] ( 94.17, 64.46) rectangle ( 95.23, 65.50);

\path[fill=fillColor] ( 95.23, 64.46) rectangle ( 96.29, 65.50);

\path[fill=fillColor] ( 96.29, 64.46) rectangle ( 97.36, 65.50);

\path[fill=fillColor] ( 97.36, 64.46) rectangle ( 98.42, 65.50);

\path[fill=fillColor] ( 98.42, 64.46) rectangle ( 99.49, 65.50);

\path[fill=fillColor] ( 99.49, 64.46) rectangle (100.55, 65.50);

\path[fill=fillColor] (100.55, 64.46) rectangle (101.61, 65.50);

\path[fill=fillColor] (101.61, 64.46) rectangle (102.68, 65.50);

\path[fill=fillColor] (102.68, 64.46) rectangle (103.74, 65.50);

\path[fill=fillColor] (103.74, 64.46) rectangle (104.81, 65.50);

\path[fill=fillColor] (104.81, 64.46) rectangle (105.87, 65.50);

\path[fill=fillColor] (105.87, 64.46) rectangle (106.93, 65.50);

\path[fill=fillColor] (106.93, 64.46) rectangle (108.00, 65.50);

\path[fill=fillColor] (108.00, 64.46) rectangle (109.06, 65.50);

\path[fill=fillColor] (109.06, 64.46) rectangle (110.13, 65.50);

\path[fill=fillColor] (110.13, 64.46) rectangle (111.19, 65.50);

\path[fill=fillColor] (111.19, 64.46) rectangle (112.25, 65.50);

\path[fill=fillColor] (112.25, 64.46) rectangle (113.32, 65.50);

\path[fill=fillColor] (113.32, 64.46) rectangle (114.38, 65.50);

\path[fill=fillColor] (114.38, 64.46) rectangle (115.45, 65.50);

\path[fill=fillColor] (115.45, 64.46) rectangle (116.51, 65.50);

\path[fill=fillColor] (116.51, 64.46) rectangle (117.57, 65.50);

\path[fill=fillColor] (117.57, 64.46) rectangle (118.64, 65.50);

\path[fill=fillColor] (118.64, 64.46) rectangle (119.70, 65.50);

\path[fill=fillColor] ( 33.52, 65.50) rectangle ( 34.59, 66.55);

\path[fill=fillColor] ( 34.59, 65.50) rectangle ( 35.65, 66.55);

\path[fill=fillColor] ( 35.65, 65.50) rectangle ( 36.71, 66.55);

\path[fill=fillColor] ( 36.71, 65.50) rectangle ( 37.78, 66.55);

\path[fill=fillColor] ( 37.78, 65.50) rectangle ( 38.84, 66.55);

\path[fill=fillColor] ( 38.84, 65.50) rectangle ( 39.91, 66.55);

\path[fill=fillColor] ( 39.91, 65.50) rectangle ( 40.97, 66.55);

\path[fill=fillColor] ( 40.97, 65.50) rectangle ( 42.03, 66.55);

\path[fill=fillColor] ( 42.03, 65.50) rectangle ( 43.10, 66.55);

\path[fill=fillColor] ( 43.10, 65.50) rectangle ( 44.16, 66.55);

\path[fill=fillColor] ( 44.16, 65.50) rectangle ( 45.23, 66.55);

\path[fill=fillColor] ( 45.23, 65.50) rectangle ( 46.29, 66.55);

\path[fill=fillColor] ( 46.29, 65.50) rectangle ( 47.35, 66.55);

\path[fill=fillColor] ( 47.35, 65.50) rectangle ( 48.42, 66.55);

\path[fill=fillColor] ( 48.42, 65.50) rectangle ( 49.48, 66.55);

\path[fill=fillColor] ( 49.48, 65.50) rectangle ( 50.55, 66.55);

\path[fill=fillColor] ( 50.55, 65.50) rectangle ( 51.61, 66.55);

\path[fill=fillColor] ( 51.61, 65.50) rectangle ( 52.67, 66.55);

\path[fill=fillColor] ( 52.67, 65.50) rectangle ( 53.74, 66.55);

\path[fill=fillColor] ( 53.74, 65.50) rectangle ( 54.80, 66.55);

\path[fill=fillColor] ( 54.80, 65.50) rectangle ( 55.86, 66.55);

\path[fill=fillColor] ( 55.86, 65.50) rectangle ( 56.93, 66.55);

\path[fill=fillColor] ( 56.93, 65.50) rectangle ( 57.99, 66.55);

\path[fill=fillColor] ( 57.99, 65.50) rectangle ( 59.06, 66.55);

\path[fill=fillColor] ( 59.06, 65.50) rectangle ( 60.12, 66.55);

\path[fill=fillColor] ( 60.12, 65.50) rectangle ( 61.18, 66.55);

\path[fill=fillColor] ( 61.18, 65.50) rectangle ( 62.25, 66.55);

\path[fill=fillColor] ( 62.25, 65.50) rectangle ( 63.31, 66.55);

\path[fill=fillColor] ( 63.31, 65.50) rectangle ( 64.38, 66.55);

\path[fill=fillColor] ( 64.38, 65.50) rectangle ( 65.44, 66.55);

\path[fill=fillColor] ( 65.44, 65.50) rectangle ( 66.50, 66.55);

\path[fill=fillColor] ( 66.50, 65.50) rectangle ( 67.57, 66.55);

\path[fill=fillColor] ( 67.57, 65.50) rectangle ( 68.63, 66.55);

\path[fill=fillColor] ( 68.63, 65.50) rectangle ( 69.70, 66.55);

\path[fill=fillColor] ( 69.70, 65.50) rectangle ( 70.76, 66.55);

\path[fill=fillColor] ( 70.76, 65.50) rectangle ( 71.82, 66.55);

\path[fill=fillColor] ( 71.82, 65.50) rectangle ( 72.89, 66.55);

\path[fill=fillColor] ( 72.89, 65.50) rectangle ( 73.95, 66.55);

\path[fill=fillColor] ( 73.95, 65.50) rectangle ( 75.02, 66.55);

\path[fill=fillColor] ( 75.02, 65.50) rectangle ( 76.08, 66.55);

\path[fill=fillColor] ( 76.08, 65.50) rectangle ( 77.14, 66.55);

\path[fill=fillColor] ( 77.14, 65.50) rectangle ( 78.21, 66.55);

\path[fill=fillColor] ( 78.21, 65.50) rectangle ( 79.27, 66.55);

\path[fill=fillColor] ( 79.27, 65.50) rectangle ( 80.34, 66.55);

\path[fill=fillColor] ( 80.34, 65.50) rectangle ( 81.40, 66.55);

\path[fill=fillColor] ( 81.40, 65.50) rectangle ( 82.46, 66.55);

\path[fill=fillColor] ( 82.46, 65.50) rectangle ( 83.53, 66.55);

\path[fill=fillColor] ( 83.53, 65.50) rectangle ( 84.59, 66.55);

\path[fill=fillColor] ( 84.59, 65.50) rectangle ( 85.66, 66.55);

\path[fill=fillColor] ( 85.66, 65.50) rectangle ( 86.72, 66.55);

\path[fill=fillColor] ( 86.72, 65.50) rectangle ( 87.78, 66.55);

\path[fill=fillColor] ( 87.78, 65.50) rectangle ( 88.85, 66.55);

\path[fill=fillColor] ( 88.85, 65.50) rectangle ( 89.91, 66.55);

\path[fill=fillColor] ( 89.91, 65.50) rectangle ( 90.98, 66.55);

\path[fill=fillColor] ( 90.98, 65.50) rectangle ( 92.04, 66.55);

\path[fill=fillColor] ( 92.04, 65.50) rectangle ( 93.10, 66.55);

\path[fill=fillColor] ( 93.10, 65.50) rectangle ( 94.17, 66.55);

\path[fill=fillColor] ( 94.17, 65.50) rectangle ( 95.23, 66.55);

\path[fill=fillColor] ( 95.23, 65.50) rectangle ( 96.29, 66.55);

\path[fill=fillColor] ( 96.29, 65.50) rectangle ( 97.36, 66.55);

\path[fill=fillColor] ( 97.36, 65.50) rectangle ( 98.42, 66.55);

\path[fill=fillColor] ( 98.42, 65.50) rectangle ( 99.49, 66.55);

\path[fill=fillColor] ( 99.49, 65.50) rectangle (100.55, 66.55);

\path[fill=fillColor] (100.55, 65.50) rectangle (101.61, 66.55);

\path[fill=fillColor] (101.61, 65.50) rectangle (102.68, 66.55);

\path[fill=fillColor] (102.68, 65.50) rectangle (103.74, 66.55);

\path[fill=fillColor] (103.74, 65.50) rectangle (104.81, 66.55);

\path[fill=fillColor] (104.81, 65.50) rectangle (105.87, 66.55);

\path[fill=fillColor] (105.87, 65.50) rectangle (106.93, 66.55);

\path[fill=fillColor] (106.93, 65.50) rectangle (108.00, 66.55);

\path[fill=fillColor] (108.00, 65.50) rectangle (109.06, 66.55);

\path[fill=fillColor] (109.06, 65.50) rectangle (110.13, 66.55);

\path[fill=fillColor] (110.13, 65.50) rectangle (111.19, 66.55);

\path[fill=fillColor] (111.19, 65.50) rectangle (112.25, 66.55);

\path[fill=fillColor] (112.25, 65.50) rectangle (113.32, 66.55);

\path[fill=fillColor] (113.32, 65.50) rectangle (114.38, 66.55);

\path[fill=fillColor] (114.38, 65.50) rectangle (115.45, 66.55);

\path[fill=fillColor] (115.45, 65.50) rectangle (116.51, 66.55);

\path[fill=fillColor] (116.51, 65.50) rectangle (117.57, 66.55);

\path[fill=fillColor] (117.57, 65.50) rectangle (118.64, 66.55);

\path[fill=fillColor] (118.64, 65.50) rectangle (119.70, 66.55);

\path[fill=fillColor] ( 33.52, 66.55) rectangle ( 34.59, 67.60);

\path[fill=fillColor] ( 34.59, 66.55) rectangle ( 35.65, 67.60);

\path[fill=fillColor] ( 35.65, 66.55) rectangle ( 36.71, 67.60);

\path[fill=fillColor] ( 36.71, 66.55) rectangle ( 37.78, 67.60);

\path[fill=fillColor] ( 37.78, 66.55) rectangle ( 38.84, 67.60);

\path[fill=fillColor] ( 38.84, 66.55) rectangle ( 39.91, 67.60);

\path[fill=fillColor] ( 39.91, 66.55) rectangle ( 40.97, 67.60);

\path[fill=fillColor] ( 40.97, 66.55) rectangle ( 42.03, 67.60);

\path[fill=fillColor] ( 42.03, 66.55) rectangle ( 43.10, 67.60);

\path[fill=fillColor] ( 43.10, 66.55) rectangle ( 44.16, 67.60);

\path[fill=fillColor] ( 44.16, 66.55) rectangle ( 45.23, 67.60);

\path[fill=fillColor] ( 45.23, 66.55) rectangle ( 46.29, 67.60);

\path[fill=fillColor] ( 46.29, 66.55) rectangle ( 47.35, 67.60);

\path[fill=fillColor] ( 47.35, 66.55) rectangle ( 48.42, 67.60);

\path[fill=fillColor] ( 48.42, 66.55) rectangle ( 49.48, 67.60);

\path[fill=fillColor] ( 49.48, 66.55) rectangle ( 50.55, 67.60);

\path[fill=fillColor] ( 50.55, 66.55) rectangle ( 51.61, 67.60);

\path[fill=fillColor] ( 51.61, 66.55) rectangle ( 52.67, 67.60);

\path[fill=fillColor] ( 52.67, 66.55) rectangle ( 53.74, 67.60);

\path[fill=fillColor] ( 53.74, 66.55) rectangle ( 54.80, 67.60);

\path[fill=fillColor] ( 54.80, 66.55) rectangle ( 55.86, 67.60);

\path[fill=fillColor] ( 55.86, 66.55) rectangle ( 56.93, 67.60);

\path[fill=fillColor] ( 56.93, 66.55) rectangle ( 57.99, 67.60);

\path[fill=fillColor] ( 57.99, 66.55) rectangle ( 59.06, 67.60);

\path[fill=fillColor] ( 59.06, 66.55) rectangle ( 60.12, 67.60);

\path[fill=fillColor] ( 60.12, 66.55) rectangle ( 61.18, 67.60);

\path[fill=fillColor] ( 61.18, 66.55) rectangle ( 62.25, 67.60);

\path[fill=fillColor] ( 62.25, 66.55) rectangle ( 63.31, 67.60);

\path[fill=fillColor] ( 63.31, 66.55) rectangle ( 64.38, 67.60);

\path[fill=fillColor] ( 64.38, 66.55) rectangle ( 65.44, 67.60);

\path[fill=fillColor] ( 65.44, 66.55) rectangle ( 66.50, 67.60);

\path[fill=fillColor] ( 66.50, 66.55) rectangle ( 67.57, 67.60);

\path[fill=fillColor] ( 67.57, 66.55) rectangle ( 68.63, 67.60);

\path[fill=fillColor] ( 68.63, 66.55) rectangle ( 69.70, 67.60);

\path[fill=fillColor] ( 69.70, 66.55) rectangle ( 70.76, 67.60);

\path[fill=fillColor] ( 70.76, 66.55) rectangle ( 71.82, 67.60);

\path[fill=fillColor] ( 71.82, 66.55) rectangle ( 72.89, 67.60);

\path[fill=fillColor] ( 72.89, 66.55) rectangle ( 73.95, 67.60);

\path[fill=fillColor] ( 73.95, 66.55) rectangle ( 75.02, 67.60);

\path[fill=fillColor] ( 75.02, 66.55) rectangle ( 76.08, 67.60);

\path[fill=fillColor] ( 76.08, 66.55) rectangle ( 77.14, 67.60);

\path[fill=fillColor] ( 77.14, 66.55) rectangle ( 78.21, 67.60);

\path[fill=fillColor] ( 78.21, 66.55) rectangle ( 79.27, 67.60);

\path[fill=fillColor] ( 79.27, 66.55) rectangle ( 80.34, 67.60);

\path[fill=fillColor] ( 80.34, 66.55) rectangle ( 81.40, 67.60);

\path[fill=fillColor] ( 81.40, 66.55) rectangle ( 82.46, 67.60);

\path[fill=fillColor] ( 82.46, 66.55) rectangle ( 83.53, 67.60);

\path[fill=fillColor] ( 83.53, 66.55) rectangle ( 84.59, 67.60);

\path[fill=fillColor] ( 84.59, 66.55) rectangle ( 85.66, 67.60);

\path[fill=fillColor] ( 85.66, 66.55) rectangle ( 86.72, 67.60);

\path[fill=fillColor] ( 86.72, 66.55) rectangle ( 87.78, 67.60);

\path[fill=fillColor] ( 87.78, 66.55) rectangle ( 88.85, 67.60);

\path[fill=fillColor] ( 88.85, 66.55) rectangle ( 89.91, 67.60);

\path[fill=fillColor] ( 89.91, 66.55) rectangle ( 90.98, 67.60);

\path[fill=fillColor] ( 90.98, 66.55) rectangle ( 92.04, 67.60);

\path[fill=fillColor] ( 92.04, 66.55) rectangle ( 93.10, 67.60);

\path[fill=fillColor] ( 93.10, 66.55) rectangle ( 94.17, 67.60);

\path[fill=fillColor] ( 94.17, 66.55) rectangle ( 95.23, 67.60);

\path[fill=fillColor] ( 95.23, 66.55) rectangle ( 96.29, 67.60);

\path[fill=fillColor] ( 96.29, 66.55) rectangle ( 97.36, 67.60);

\path[fill=fillColor] ( 97.36, 66.55) rectangle ( 98.42, 67.60);

\path[fill=fillColor] ( 98.42, 66.55) rectangle ( 99.49, 67.60);

\path[fill=fillColor] ( 99.49, 66.55) rectangle (100.55, 67.60);

\path[fill=fillColor] (100.55, 66.55) rectangle (101.61, 67.60);

\path[fill=fillColor] (101.61, 66.55) rectangle (102.68, 67.60);

\path[fill=fillColor] (102.68, 66.55) rectangle (103.74, 67.60);

\path[fill=fillColor] (103.74, 66.55) rectangle (104.81, 67.60);

\path[fill=fillColor] (104.81, 66.55) rectangle (105.87, 67.60);

\path[fill=fillColor] (105.87, 66.55) rectangle (106.93, 67.60);

\path[fill=fillColor] (106.93, 66.55) rectangle (108.00, 67.60);

\path[fill=fillColor] (108.00, 66.55) rectangle (109.06, 67.60);

\path[fill=fillColor] (109.06, 66.55) rectangle (110.13, 67.60);

\path[fill=fillColor] (110.13, 66.55) rectangle (111.19, 67.60);

\path[fill=fillColor] (111.19, 66.55) rectangle (112.25, 67.60);

\path[fill=fillColor] (112.25, 66.55) rectangle (113.32, 67.60);

\path[fill=fillColor] (113.32, 66.55) rectangle (114.38, 67.60);

\path[fill=fillColor] (114.38, 66.55) rectangle (115.45, 67.60);

\path[fill=fillColor] (115.45, 66.55) rectangle (116.51, 67.60);

\path[fill=fillColor] (116.51, 66.55) rectangle (117.57, 67.60);

\path[fill=fillColor] (117.57, 66.55) rectangle (118.64, 67.60);

\path[fill=fillColor] (118.64, 66.55) rectangle (119.70, 67.60);

\path[fill=fillColor] ( 33.52, 67.60) rectangle ( 34.59, 68.65);

\path[fill=fillColor] ( 34.59, 67.60) rectangle ( 35.65, 68.65);

\path[fill=fillColor] ( 35.65, 67.60) rectangle ( 36.71, 68.65);

\path[fill=fillColor] ( 36.71, 67.60) rectangle ( 37.78, 68.65);

\path[fill=fillColor] ( 37.78, 67.60) rectangle ( 38.84, 68.65);

\path[fill=fillColor] ( 38.84, 67.60) rectangle ( 39.91, 68.65);

\path[fill=fillColor] ( 39.91, 67.60) rectangle ( 40.97, 68.65);

\path[fill=fillColor] ( 40.97, 67.60) rectangle ( 42.03, 68.65);

\path[fill=fillColor] ( 42.03, 67.60) rectangle ( 43.10, 68.65);

\path[fill=fillColor] ( 43.10, 67.60) rectangle ( 44.16, 68.65);

\path[fill=fillColor] ( 44.16, 67.60) rectangle ( 45.23, 68.65);

\path[fill=fillColor] ( 45.23, 67.60) rectangle ( 46.29, 68.65);

\path[fill=fillColor] ( 46.29, 67.60) rectangle ( 47.35, 68.65);

\path[fill=fillColor] ( 47.35, 67.60) rectangle ( 48.42, 68.65);

\path[fill=fillColor] ( 48.42, 67.60) rectangle ( 49.48, 68.65);

\path[fill=fillColor] ( 49.48, 67.60) rectangle ( 50.55, 68.65);

\path[fill=fillColor] ( 50.55, 67.60) rectangle ( 51.61, 68.65);

\path[fill=fillColor] ( 51.61, 67.60) rectangle ( 52.67, 68.65);

\path[fill=fillColor] ( 52.67, 67.60) rectangle ( 53.74, 68.65);

\path[fill=fillColor] ( 53.74, 67.60) rectangle ( 54.80, 68.65);

\path[fill=fillColor] ( 54.80, 67.60) rectangle ( 55.86, 68.65);

\path[fill=fillColor] ( 55.86, 67.60) rectangle ( 56.93, 68.65);

\path[fill=fillColor] ( 56.93, 67.60) rectangle ( 57.99, 68.65);

\path[fill=fillColor] ( 57.99, 67.60) rectangle ( 59.06, 68.65);

\path[fill=fillColor] ( 59.06, 67.60) rectangle ( 60.12, 68.65);

\path[fill=fillColor] ( 60.12, 67.60) rectangle ( 61.18, 68.65);

\path[fill=fillColor] ( 61.18, 67.60) rectangle ( 62.25, 68.65);

\path[fill=fillColor] ( 62.25, 67.60) rectangle ( 63.31, 68.65);

\path[fill=fillColor] ( 63.31, 67.60) rectangle ( 64.38, 68.65);

\path[fill=fillColor] ( 64.38, 67.60) rectangle ( 65.44, 68.65);

\path[fill=fillColor] ( 65.44, 67.60) rectangle ( 66.50, 68.65);

\path[fill=fillColor] ( 66.50, 67.60) rectangle ( 67.57, 68.65);

\path[fill=fillColor] ( 67.57, 67.60) rectangle ( 68.63, 68.65);

\path[fill=fillColor] ( 68.63, 67.60) rectangle ( 69.70, 68.65);

\path[fill=fillColor] ( 69.70, 67.60) rectangle ( 70.76, 68.65);

\path[fill=fillColor] ( 70.76, 67.60) rectangle ( 71.82, 68.65);

\path[fill=fillColor] ( 71.82, 67.60) rectangle ( 72.89, 68.65);

\path[fill=fillColor] ( 72.89, 67.60) rectangle ( 73.95, 68.65);

\path[fill=fillColor] ( 73.95, 67.60) rectangle ( 75.02, 68.65);

\path[fill=fillColor] ( 75.02, 67.60) rectangle ( 76.08, 68.65);

\path[fill=fillColor] ( 76.08, 67.60) rectangle ( 77.14, 68.65);

\path[fill=fillColor] ( 77.14, 67.60) rectangle ( 78.21, 68.65);

\path[fill=fillColor] ( 78.21, 67.60) rectangle ( 79.27, 68.65);

\path[fill=fillColor] ( 79.27, 67.60) rectangle ( 80.34, 68.65);

\path[fill=fillColor] ( 80.34, 67.60) rectangle ( 81.40, 68.65);

\path[fill=fillColor] ( 81.40, 67.60) rectangle ( 82.46, 68.65);

\path[fill=fillColor] ( 82.46, 67.60) rectangle ( 83.53, 68.65);

\path[fill=fillColor] ( 83.53, 67.60) rectangle ( 84.59, 68.65);

\path[fill=fillColor] ( 84.59, 67.60) rectangle ( 85.66, 68.65);

\path[fill=fillColor] ( 85.66, 67.60) rectangle ( 86.72, 68.65);

\path[fill=fillColor] ( 86.72, 67.60) rectangle ( 87.78, 68.65);

\path[fill=fillColor] ( 87.78, 67.60) rectangle ( 88.85, 68.65);

\path[fill=fillColor] ( 88.85, 67.60) rectangle ( 89.91, 68.65);

\path[fill=fillColor] ( 89.91, 67.60) rectangle ( 90.98, 68.65);

\path[fill=fillColor] ( 90.98, 67.60) rectangle ( 92.04, 68.65);

\path[fill=fillColor] ( 92.04, 67.60) rectangle ( 93.10, 68.65);

\path[fill=fillColor] ( 93.10, 67.60) rectangle ( 94.17, 68.65);

\path[fill=fillColor] ( 94.17, 67.60) rectangle ( 95.23, 68.65);

\path[fill=fillColor] ( 95.23, 67.60) rectangle ( 96.29, 68.65);

\path[fill=fillColor] ( 96.29, 67.60) rectangle ( 97.36, 68.65);

\path[fill=fillColor] ( 97.36, 67.60) rectangle ( 98.42, 68.65);

\path[fill=fillColor] ( 98.42, 67.60) rectangle ( 99.49, 68.65);

\path[fill=fillColor] ( 99.49, 67.60) rectangle (100.55, 68.65);

\path[fill=fillColor] (100.55, 67.60) rectangle (101.61, 68.65);

\path[fill=fillColor] (101.61, 67.60) rectangle (102.68, 68.65);

\path[fill=fillColor] (102.68, 67.60) rectangle (103.74, 68.65);

\path[fill=fillColor] (103.74, 67.60) rectangle (104.81, 68.65);

\path[fill=fillColor] (104.81, 67.60) rectangle (105.87, 68.65);

\path[fill=fillColor] (105.87, 67.60) rectangle (106.93, 68.65);

\path[fill=fillColor] (106.93, 67.60) rectangle (108.00, 68.65);

\path[fill=fillColor] (108.00, 67.60) rectangle (109.06, 68.65);

\path[fill=fillColor] (109.06, 67.60) rectangle (110.13, 68.65);

\path[fill=fillColor] (110.13, 67.60) rectangle (111.19, 68.65);

\path[fill=fillColor] (111.19, 67.60) rectangle (112.25, 68.65);

\path[fill=fillColor] (112.25, 67.60) rectangle (113.32, 68.65);

\path[fill=fillColor] (113.32, 67.60) rectangle (114.38, 68.65);

\path[fill=fillColor] (114.38, 67.60) rectangle (115.45, 68.65);

\path[fill=fillColor] (115.45, 67.60) rectangle (116.51, 68.65);

\path[fill=fillColor] (116.51, 67.60) rectangle (117.57, 68.65);

\path[fill=fillColor] (117.57, 67.60) rectangle (118.64, 68.65);

\path[fill=fillColor] (118.64, 67.60) rectangle (119.70, 68.65);

\path[fill=fillColor] ( 33.52, 68.65) rectangle ( 34.59, 69.70);

\path[fill=fillColor] ( 34.59, 68.65) rectangle ( 35.65, 69.70);

\path[fill=fillColor] ( 35.65, 68.65) rectangle ( 36.71, 69.70);

\path[fill=fillColor] ( 36.71, 68.65) rectangle ( 37.78, 69.70);

\path[fill=fillColor] ( 37.78, 68.65) rectangle ( 38.84, 69.70);

\path[fill=fillColor] ( 38.84, 68.65) rectangle ( 39.91, 69.70);

\path[fill=fillColor] ( 39.91, 68.65) rectangle ( 40.97, 69.70);

\path[fill=fillColor] ( 40.97, 68.65) rectangle ( 42.03, 69.70);

\path[fill=fillColor] ( 42.03, 68.65) rectangle ( 43.10, 69.70);

\path[fill=fillColor] ( 43.10, 68.65) rectangle ( 44.16, 69.70);

\path[fill=fillColor] ( 44.16, 68.65) rectangle ( 45.23, 69.70);

\path[fill=fillColor] ( 45.23, 68.65) rectangle ( 46.29, 69.70);

\path[fill=fillColor] ( 46.29, 68.65) rectangle ( 47.35, 69.70);

\path[fill=fillColor] ( 47.35, 68.65) rectangle ( 48.42, 69.70);

\path[fill=fillColor] ( 48.42, 68.65) rectangle ( 49.48, 69.70);

\path[fill=fillColor] ( 49.48, 68.65) rectangle ( 50.55, 69.70);

\path[fill=fillColor] ( 50.55, 68.65) rectangle ( 51.61, 69.70);

\path[fill=fillColor] ( 51.61, 68.65) rectangle ( 52.67, 69.70);

\path[fill=fillColor] ( 52.67, 68.65) rectangle ( 53.74, 69.70);

\path[fill=fillColor] ( 53.74, 68.65) rectangle ( 54.80, 69.70);

\path[fill=fillColor] ( 54.80, 68.65) rectangle ( 55.86, 69.70);

\path[fill=fillColor] ( 55.86, 68.65) rectangle ( 56.93, 69.70);

\path[fill=fillColor] ( 56.93, 68.65) rectangle ( 57.99, 69.70);

\path[fill=fillColor] ( 57.99, 68.65) rectangle ( 59.06, 69.70);

\path[fill=fillColor] ( 59.06, 68.65) rectangle ( 60.12, 69.70);

\path[fill=fillColor] ( 60.12, 68.65) rectangle ( 61.18, 69.70);

\path[fill=fillColor] ( 61.18, 68.65) rectangle ( 62.25, 69.70);

\path[fill=fillColor] ( 62.25, 68.65) rectangle ( 63.31, 69.70);

\path[fill=fillColor] ( 63.31, 68.65) rectangle ( 64.38, 69.70);

\path[fill=fillColor] ( 64.38, 68.65) rectangle ( 65.44, 69.70);

\path[fill=fillColor] ( 65.44, 68.65) rectangle ( 66.50, 69.70);

\path[fill=fillColor] ( 66.50, 68.65) rectangle ( 67.57, 69.70);

\path[fill=fillColor] ( 67.57, 68.65) rectangle ( 68.63, 69.70);

\path[fill=fillColor] ( 68.63, 68.65) rectangle ( 69.70, 69.70);

\path[fill=fillColor] ( 69.70, 68.65) rectangle ( 70.76, 69.70);

\path[fill=fillColor] ( 70.76, 68.65) rectangle ( 71.82, 69.70);

\path[fill=fillColor] ( 71.82, 68.65) rectangle ( 72.89, 69.70);

\path[fill=fillColor] ( 72.89, 68.65) rectangle ( 73.95, 69.70);

\path[fill=fillColor] ( 73.95, 68.65) rectangle ( 75.02, 69.70);

\path[fill=fillColor] ( 75.02, 68.65) rectangle ( 76.08, 69.70);

\path[fill=fillColor] ( 76.08, 68.65) rectangle ( 77.14, 69.70);

\path[fill=fillColor] ( 77.14, 68.65) rectangle ( 78.21, 69.70);

\path[fill=fillColor] ( 78.21, 68.65) rectangle ( 79.27, 69.70);

\path[fill=fillColor] ( 79.27, 68.65) rectangle ( 80.34, 69.70);

\path[fill=fillColor] ( 80.34, 68.65) rectangle ( 81.40, 69.70);

\path[fill=fillColor] ( 81.40, 68.65) rectangle ( 82.46, 69.70);

\path[fill=fillColor] ( 82.46, 68.65) rectangle ( 83.53, 69.70);

\path[fill=fillColor] ( 83.53, 68.65) rectangle ( 84.59, 69.70);

\path[fill=fillColor] ( 84.59, 68.65) rectangle ( 85.66, 69.70);

\path[fill=fillColor] ( 85.66, 68.65) rectangle ( 86.72, 69.70);

\path[fill=fillColor] ( 86.72, 68.65) rectangle ( 87.78, 69.70);

\path[fill=fillColor] ( 87.78, 68.65) rectangle ( 88.85, 69.70);

\path[fill=fillColor] ( 88.85, 68.65) rectangle ( 89.91, 69.70);

\path[fill=fillColor] ( 89.91, 68.65) rectangle ( 90.98, 69.70);

\path[fill=fillColor] ( 90.98, 68.65) rectangle ( 92.04, 69.70);

\path[fill=fillColor] ( 92.04, 68.65) rectangle ( 93.10, 69.70);

\path[fill=fillColor] ( 93.10, 68.65) rectangle ( 94.17, 69.70);

\path[fill=fillColor] ( 94.17, 68.65) rectangle ( 95.23, 69.70);

\path[fill=fillColor] ( 95.23, 68.65) rectangle ( 96.29, 69.70);

\path[fill=fillColor] ( 96.29, 68.65) rectangle ( 97.36, 69.70);

\path[fill=fillColor] ( 97.36, 68.65) rectangle ( 98.42, 69.70);

\path[fill=fillColor] ( 98.42, 68.65) rectangle ( 99.49, 69.70);

\path[fill=fillColor] ( 99.49, 68.65) rectangle (100.55, 69.70);

\path[fill=fillColor] (100.55, 68.65) rectangle (101.61, 69.70);

\path[fill=fillColor] (101.61, 68.65) rectangle (102.68, 69.70);

\path[fill=fillColor] (102.68, 68.65) rectangle (103.74, 69.70);

\path[fill=fillColor] (103.74, 68.65) rectangle (104.81, 69.70);

\path[fill=fillColor] (104.81, 68.65) rectangle (105.87, 69.70);

\path[fill=fillColor] (105.87, 68.65) rectangle (106.93, 69.70);

\path[fill=fillColor] (106.93, 68.65) rectangle (108.00, 69.70);

\path[fill=fillColor] (108.00, 68.65) rectangle (109.06, 69.70);

\path[fill=fillColor] (109.06, 68.65) rectangle (110.13, 69.70);

\path[fill=fillColor] (110.13, 68.65) rectangle (111.19, 69.70);

\path[fill=fillColor] (111.19, 68.65) rectangle (112.25, 69.70);

\path[fill=fillColor] (112.25, 68.65) rectangle (113.32, 69.70);

\path[fill=fillColor] (113.32, 68.65) rectangle (114.38, 69.70);

\path[fill=fillColor] (114.38, 68.65) rectangle (115.45, 69.70);

\path[fill=fillColor] (115.45, 68.65) rectangle (116.51, 69.70);

\path[fill=fillColor] (116.51, 68.65) rectangle (117.57, 69.70);

\path[fill=fillColor] (117.57, 68.65) rectangle (118.64, 69.70);

\path[fill=fillColor] (118.64, 68.65) rectangle (119.70, 69.70);

\path[fill=fillColor] ( 33.52, 69.70) rectangle ( 34.59, 70.74);

\path[fill=fillColor] ( 34.59, 69.70) rectangle ( 35.65, 70.74);

\path[fill=fillColor] ( 35.65, 69.70) rectangle ( 36.71, 70.74);

\path[fill=fillColor] ( 36.71, 69.70) rectangle ( 37.78, 70.74);

\path[fill=fillColor] ( 37.78, 69.70) rectangle ( 38.84, 70.74);

\path[fill=fillColor] ( 38.84, 69.70) rectangle ( 39.91, 70.74);

\path[fill=fillColor] ( 39.91, 69.70) rectangle ( 40.97, 70.74);

\path[fill=fillColor] ( 40.97, 69.70) rectangle ( 42.03, 70.74);

\path[fill=fillColor] ( 42.03, 69.70) rectangle ( 43.10, 70.74);

\path[fill=fillColor] ( 43.10, 69.70) rectangle ( 44.16, 70.74);

\path[fill=fillColor] ( 44.16, 69.70) rectangle ( 45.23, 70.74);

\path[fill=fillColor] ( 45.23, 69.70) rectangle ( 46.29, 70.74);

\path[fill=fillColor] ( 46.29, 69.70) rectangle ( 47.35, 70.74);

\path[fill=fillColor] ( 47.35, 69.70) rectangle ( 48.42, 70.74);

\path[fill=fillColor] ( 48.42, 69.70) rectangle ( 49.48, 70.74);

\path[fill=fillColor] ( 49.48, 69.70) rectangle ( 50.55, 70.74);

\path[fill=fillColor] ( 50.55, 69.70) rectangle ( 51.61, 70.74);

\path[fill=fillColor] ( 51.61, 69.70) rectangle ( 52.67, 70.74);

\path[fill=fillColor] ( 52.67, 69.70) rectangle ( 53.74, 70.74);

\path[fill=fillColor] ( 53.74, 69.70) rectangle ( 54.80, 70.74);

\path[fill=fillColor] ( 54.80, 69.70) rectangle ( 55.86, 70.74);

\path[fill=fillColor] ( 55.86, 69.70) rectangle ( 56.93, 70.74);

\path[fill=fillColor] ( 56.93, 69.70) rectangle ( 57.99, 70.74);

\path[fill=fillColor] ( 57.99, 69.70) rectangle ( 59.06, 70.74);

\path[fill=fillColor] ( 59.06, 69.70) rectangle ( 60.12, 70.74);

\path[fill=fillColor] ( 60.12, 69.70) rectangle ( 61.18, 70.74);

\path[fill=fillColor] ( 61.18, 69.70) rectangle ( 62.25, 70.74);

\path[fill=fillColor] ( 62.25, 69.70) rectangle ( 63.31, 70.74);

\path[fill=fillColor] ( 63.31, 69.70) rectangle ( 64.38, 70.74);

\path[fill=fillColor] ( 64.38, 69.70) rectangle ( 65.44, 70.74);

\path[fill=fillColor] ( 65.44, 69.70) rectangle ( 66.50, 70.74);

\path[fill=fillColor] ( 66.50, 69.70) rectangle ( 67.57, 70.74);

\path[fill=fillColor] ( 67.57, 69.70) rectangle ( 68.63, 70.74);

\path[fill=fillColor] ( 68.63, 69.70) rectangle ( 69.70, 70.74);

\path[fill=fillColor] ( 69.70, 69.70) rectangle ( 70.76, 70.74);

\path[fill=fillColor] ( 70.76, 69.70) rectangle ( 71.82, 70.74);

\path[fill=fillColor] ( 71.82, 69.70) rectangle ( 72.89, 70.74);

\path[fill=fillColor] ( 72.89, 69.70) rectangle ( 73.95, 70.74);

\path[fill=fillColor] ( 73.95, 69.70) rectangle ( 75.02, 70.74);

\path[fill=fillColor] ( 75.02, 69.70) rectangle ( 76.08, 70.74);

\path[fill=fillColor] ( 76.08, 69.70) rectangle ( 77.14, 70.74);

\path[fill=fillColor] ( 77.14, 69.70) rectangle ( 78.21, 70.74);

\path[fill=fillColor] ( 78.21, 69.70) rectangle ( 79.27, 70.74);

\path[fill=fillColor] ( 79.27, 69.70) rectangle ( 80.34, 70.74);

\path[fill=fillColor] ( 80.34, 69.70) rectangle ( 81.40, 70.74);

\path[fill=fillColor] ( 81.40, 69.70) rectangle ( 82.46, 70.74);

\path[fill=fillColor] ( 82.46, 69.70) rectangle ( 83.53, 70.74);

\path[fill=fillColor] ( 83.53, 69.70) rectangle ( 84.59, 70.74);

\path[fill=fillColor] ( 84.59, 69.70) rectangle ( 85.66, 70.74);

\path[fill=fillColor] ( 85.66, 69.70) rectangle ( 86.72, 70.74);

\path[fill=fillColor] ( 86.72, 69.70) rectangle ( 87.78, 70.74);

\path[fill=fillColor] ( 87.78, 69.70) rectangle ( 88.85, 70.74);

\path[fill=fillColor] ( 88.85, 69.70) rectangle ( 89.91, 70.74);

\path[fill=fillColor] ( 89.91, 69.70) rectangle ( 90.98, 70.74);

\path[fill=fillColor] ( 90.98, 69.70) rectangle ( 92.04, 70.74);

\path[fill=fillColor] ( 92.04, 69.70) rectangle ( 93.10, 70.74);

\path[fill=fillColor] ( 93.10, 69.70) rectangle ( 94.17, 70.74);

\path[fill=fillColor] ( 94.17, 69.70) rectangle ( 95.23, 70.74);

\path[fill=fillColor] ( 95.23, 69.70) rectangle ( 96.29, 70.74);

\path[fill=fillColor] ( 96.29, 69.70) rectangle ( 97.36, 70.74);

\path[fill=fillColor] ( 97.36, 69.70) rectangle ( 98.42, 70.74);

\path[fill=fillColor] ( 98.42, 69.70) rectangle ( 99.49, 70.74);

\path[fill=fillColor] ( 99.49, 69.70) rectangle (100.55, 70.74);

\path[fill=fillColor] (100.55, 69.70) rectangle (101.61, 70.74);

\path[fill=fillColor] (101.61, 69.70) rectangle (102.68, 70.74);

\path[fill=fillColor] (102.68, 69.70) rectangle (103.74, 70.74);

\path[fill=fillColor] (103.74, 69.70) rectangle (104.81, 70.74);

\path[fill=fillColor] (104.81, 69.70) rectangle (105.87, 70.74);

\path[fill=fillColor] (105.87, 69.70) rectangle (106.93, 70.74);

\path[fill=fillColor] (106.93, 69.70) rectangle (108.00, 70.74);

\path[fill=fillColor] (108.00, 69.70) rectangle (109.06, 70.74);

\path[fill=fillColor] (109.06, 69.70) rectangle (110.13, 70.74);

\path[fill=fillColor] (110.13, 69.70) rectangle (111.19, 70.74);

\path[fill=fillColor] (111.19, 69.70) rectangle (112.25, 70.74);

\path[fill=fillColor] (112.25, 69.70) rectangle (113.32, 70.74);

\path[fill=fillColor] (113.32, 69.70) rectangle (114.38, 70.74);

\path[fill=fillColor] (114.38, 69.70) rectangle (115.45, 70.74);

\path[fill=fillColor] (115.45, 69.70) rectangle (116.51, 70.74);

\path[fill=fillColor] (116.51, 69.70) rectangle (117.57, 70.74);

\path[fill=fillColor] (117.57, 69.70) rectangle (118.64, 70.74);

\path[fill=fillColor] (118.64, 69.70) rectangle (119.70, 70.74);

\path[fill=fillColor] ( 33.52, 70.74) rectangle ( 34.59, 71.79);

\path[fill=fillColor] ( 34.59, 70.74) rectangle ( 35.65, 71.79);

\path[fill=fillColor] ( 35.65, 70.74) rectangle ( 36.71, 71.79);

\path[fill=fillColor] ( 36.71, 70.74) rectangle ( 37.78, 71.79);

\path[fill=fillColor] ( 37.78, 70.74) rectangle ( 38.84, 71.79);

\path[fill=fillColor] ( 38.84, 70.74) rectangle ( 39.91, 71.79);

\path[fill=fillColor] ( 39.91, 70.74) rectangle ( 40.97, 71.79);

\path[fill=fillColor] ( 40.97, 70.74) rectangle ( 42.03, 71.79);

\path[fill=fillColor] ( 42.03, 70.74) rectangle ( 43.10, 71.79);

\path[fill=fillColor] ( 43.10, 70.74) rectangle ( 44.16, 71.79);

\path[fill=fillColor] ( 44.16, 70.74) rectangle ( 45.23, 71.79);

\path[fill=fillColor] ( 45.23, 70.74) rectangle ( 46.29, 71.79);

\path[fill=fillColor] ( 46.29, 70.74) rectangle ( 47.35, 71.79);

\path[fill=fillColor] ( 47.35, 70.74) rectangle ( 48.42, 71.79);

\path[fill=fillColor] ( 48.42, 70.74) rectangle ( 49.48, 71.79);

\path[fill=fillColor] ( 49.48, 70.74) rectangle ( 50.55, 71.79);

\path[fill=fillColor] ( 50.55, 70.74) rectangle ( 51.61, 71.79);

\path[fill=fillColor] ( 51.61, 70.74) rectangle ( 52.67, 71.79);

\path[fill=fillColor] ( 52.67, 70.74) rectangle ( 53.74, 71.79);

\path[fill=fillColor] ( 53.74, 70.74) rectangle ( 54.80, 71.79);

\path[fill=fillColor] ( 54.80, 70.74) rectangle ( 55.86, 71.79);

\path[fill=fillColor] ( 55.86, 70.74) rectangle ( 56.93, 71.79);

\path[fill=fillColor] ( 56.93, 70.74) rectangle ( 57.99, 71.79);

\path[fill=fillColor] ( 57.99, 70.74) rectangle ( 59.06, 71.79);

\path[fill=fillColor] ( 59.06, 70.74) rectangle ( 60.12, 71.79);

\path[fill=fillColor] ( 60.12, 70.74) rectangle ( 61.18, 71.79);

\path[fill=fillColor] ( 61.18, 70.74) rectangle ( 62.25, 71.79);

\path[fill=fillColor] ( 62.25, 70.74) rectangle ( 63.31, 71.79);

\path[fill=fillColor] ( 63.31, 70.74) rectangle ( 64.38, 71.79);

\path[fill=fillColor] ( 64.38, 70.74) rectangle ( 65.44, 71.79);

\path[fill=fillColor] ( 65.44, 70.74) rectangle ( 66.50, 71.79);

\path[fill=fillColor] ( 66.50, 70.74) rectangle ( 67.57, 71.79);

\path[fill=fillColor] ( 67.57, 70.74) rectangle ( 68.63, 71.79);

\path[fill=fillColor] ( 68.63, 70.74) rectangle ( 69.70, 71.79);

\path[fill=fillColor] ( 69.70, 70.74) rectangle ( 70.76, 71.79);

\path[fill=fillColor] ( 70.76, 70.74) rectangle ( 71.82, 71.79);

\path[fill=fillColor] ( 71.82, 70.74) rectangle ( 72.89, 71.79);

\path[fill=fillColor] ( 72.89, 70.74) rectangle ( 73.95, 71.79);

\path[fill=fillColor] ( 73.95, 70.74) rectangle ( 75.02, 71.79);

\path[fill=fillColor] ( 75.02, 70.74) rectangle ( 76.08, 71.79);

\path[fill=fillColor] ( 76.08, 70.74) rectangle ( 77.14, 71.79);

\path[fill=fillColor] ( 77.14, 70.74) rectangle ( 78.21, 71.79);

\path[fill=fillColor] ( 78.21, 70.74) rectangle ( 79.27, 71.79);

\path[fill=fillColor] ( 79.27, 70.74) rectangle ( 80.34, 71.79);

\path[fill=fillColor] ( 80.34, 70.74) rectangle ( 81.40, 71.79);

\path[fill=fillColor] ( 81.40, 70.74) rectangle ( 82.46, 71.79);

\path[fill=fillColor] ( 82.46, 70.74) rectangle ( 83.53, 71.79);

\path[fill=fillColor] ( 83.53, 70.74) rectangle ( 84.59, 71.79);

\path[fill=fillColor] ( 84.59, 70.74) rectangle ( 85.66, 71.79);

\path[fill=fillColor] ( 85.66, 70.74) rectangle ( 86.72, 71.79);

\path[fill=fillColor] ( 86.72, 70.74) rectangle ( 87.78, 71.79);

\path[fill=fillColor] ( 87.78, 70.74) rectangle ( 88.85, 71.79);

\path[fill=fillColor] ( 88.85, 70.74) rectangle ( 89.91, 71.79);

\path[fill=fillColor] ( 89.91, 70.74) rectangle ( 90.98, 71.79);

\path[fill=fillColor] ( 90.98, 70.74) rectangle ( 92.04, 71.79);

\path[fill=fillColor] ( 92.04, 70.74) rectangle ( 93.10, 71.79);

\path[fill=fillColor] ( 93.10, 70.74) rectangle ( 94.17, 71.79);

\path[fill=fillColor] ( 94.17, 70.74) rectangle ( 95.23, 71.79);

\path[fill=fillColor] ( 95.23, 70.74) rectangle ( 96.29, 71.79);

\path[fill=fillColor] ( 96.29, 70.74) rectangle ( 97.36, 71.79);

\path[fill=fillColor] ( 97.36, 70.74) rectangle ( 98.42, 71.79);

\path[fill=fillColor] ( 98.42, 70.74) rectangle ( 99.49, 71.79);

\path[fill=fillColor] ( 99.49, 70.74) rectangle (100.55, 71.79);

\path[fill=fillColor] (100.55, 70.74) rectangle (101.61, 71.79);

\path[fill=fillColor] (101.61, 70.74) rectangle (102.68, 71.79);

\path[fill=fillColor] (102.68, 70.74) rectangle (103.74, 71.79);

\path[fill=fillColor] (103.74, 70.74) rectangle (104.81, 71.79);

\path[fill=fillColor] (104.81, 70.74) rectangle (105.87, 71.79);

\path[fill=fillColor] (105.87, 70.74) rectangle (106.93, 71.79);

\path[fill=fillColor] (106.93, 70.74) rectangle (108.00, 71.79);

\path[fill=fillColor] (108.00, 70.74) rectangle (109.06, 71.79);

\path[fill=fillColor] (109.06, 70.74) rectangle (110.13, 71.79);

\path[fill=fillColor] (110.13, 70.74) rectangle (111.19, 71.79);

\path[fill=fillColor] (111.19, 70.74) rectangle (112.25, 71.79);

\path[fill=fillColor] (112.25, 70.74) rectangle (113.32, 71.79);

\path[fill=fillColor] (113.32, 70.74) rectangle (114.38, 71.79);

\path[fill=fillColor] (114.38, 70.74) rectangle (115.45, 71.79);

\path[fill=fillColor] (115.45, 70.74) rectangle (116.51, 71.79);

\path[fill=fillColor] (116.51, 70.74) rectangle (117.57, 71.79);

\path[fill=fillColor] (117.57, 70.74) rectangle (118.64, 71.79);

\path[fill=fillColor] (118.64, 70.74) rectangle (119.70, 71.79);

\path[fill=fillColor] ( 33.52, 71.79) rectangle ( 34.59, 72.84);

\path[fill=fillColor] ( 34.59, 71.79) rectangle ( 35.65, 72.84);

\path[fill=fillColor] ( 35.65, 71.79) rectangle ( 36.71, 72.84);

\path[fill=fillColor] ( 36.71, 71.79) rectangle ( 37.78, 72.84);

\path[fill=fillColor] ( 37.78, 71.79) rectangle ( 38.84, 72.84);

\path[fill=fillColor] ( 38.84, 71.79) rectangle ( 39.91, 72.84);

\path[fill=fillColor] ( 39.91, 71.79) rectangle ( 40.97, 72.84);

\path[fill=fillColor] ( 40.97, 71.79) rectangle ( 42.03, 72.84);

\path[fill=fillColor] ( 42.03, 71.79) rectangle ( 43.10, 72.84);

\path[fill=fillColor] ( 43.10, 71.79) rectangle ( 44.16, 72.84);

\path[fill=fillColor] ( 44.16, 71.79) rectangle ( 45.23, 72.84);

\path[fill=fillColor] ( 45.23, 71.79) rectangle ( 46.29, 72.84);

\path[fill=fillColor] ( 46.29, 71.79) rectangle ( 47.35, 72.84);

\path[fill=fillColor] ( 47.35, 71.79) rectangle ( 48.42, 72.84);

\path[fill=fillColor] ( 48.42, 71.79) rectangle ( 49.48, 72.84);

\path[fill=fillColor] ( 49.48, 71.79) rectangle ( 50.55, 72.84);

\path[fill=fillColor] ( 50.55, 71.79) rectangle ( 51.61, 72.84);

\path[fill=fillColor] ( 51.61, 71.79) rectangle ( 52.67, 72.84);

\path[fill=fillColor] ( 52.67, 71.79) rectangle ( 53.74, 72.84);

\path[fill=fillColor] ( 53.74, 71.79) rectangle ( 54.80, 72.84);

\path[fill=fillColor] ( 54.80, 71.79) rectangle ( 55.86, 72.84);

\path[fill=fillColor] ( 55.86, 71.79) rectangle ( 56.93, 72.84);

\path[fill=fillColor] ( 56.93, 71.79) rectangle ( 57.99, 72.84);

\path[fill=fillColor] ( 57.99, 71.79) rectangle ( 59.06, 72.84);

\path[fill=fillColor] ( 59.06, 71.79) rectangle ( 60.12, 72.84);

\path[fill=fillColor] ( 60.12, 71.79) rectangle ( 61.18, 72.84);

\path[fill=fillColor] ( 61.18, 71.79) rectangle ( 62.25, 72.84);

\path[fill=fillColor] ( 62.25, 71.79) rectangle ( 63.31, 72.84);

\path[fill=fillColor] ( 63.31, 71.79) rectangle ( 64.38, 72.84);

\path[fill=fillColor] ( 64.38, 71.79) rectangle ( 65.44, 72.84);

\path[fill=fillColor] ( 65.44, 71.79) rectangle ( 66.50, 72.84);

\path[fill=fillColor] ( 66.50, 71.79) rectangle ( 67.57, 72.84);

\path[fill=fillColor] ( 67.57, 71.79) rectangle ( 68.63, 72.84);

\path[fill=fillColor] ( 68.63, 71.79) rectangle ( 69.70, 72.84);

\path[fill=fillColor] ( 69.70, 71.79) rectangle ( 70.76, 72.84);

\path[fill=fillColor] ( 70.76, 71.79) rectangle ( 71.82, 72.84);

\path[fill=fillColor] ( 71.82, 71.79) rectangle ( 72.89, 72.84);

\path[fill=fillColor] ( 72.89, 71.79) rectangle ( 73.95, 72.84);

\path[fill=fillColor] ( 73.95, 71.79) rectangle ( 75.02, 72.84);

\path[fill=fillColor] ( 75.02, 71.79) rectangle ( 76.08, 72.84);

\path[fill=fillColor] ( 76.08, 71.79) rectangle ( 77.14, 72.84);

\path[fill=fillColor] ( 77.14, 71.79) rectangle ( 78.21, 72.84);

\path[fill=fillColor] ( 78.21, 71.79) rectangle ( 79.27, 72.84);

\path[fill=fillColor] ( 79.27, 71.79) rectangle ( 80.34, 72.84);

\path[fill=fillColor] ( 80.34, 71.79) rectangle ( 81.40, 72.84);

\path[fill=fillColor] ( 81.40, 71.79) rectangle ( 82.46, 72.84);

\path[fill=fillColor] ( 82.46, 71.79) rectangle ( 83.53, 72.84);

\path[fill=fillColor] ( 83.53, 71.79) rectangle ( 84.59, 72.84);

\path[fill=fillColor] ( 84.59, 71.79) rectangle ( 85.66, 72.84);

\path[fill=fillColor] ( 85.66, 71.79) rectangle ( 86.72, 72.84);

\path[fill=fillColor] ( 86.72, 71.79) rectangle ( 87.78, 72.84);

\path[fill=fillColor] ( 87.78, 71.79) rectangle ( 88.85, 72.84);

\path[fill=fillColor] ( 88.85, 71.79) rectangle ( 89.91, 72.84);

\path[fill=fillColor] ( 89.91, 71.79) rectangle ( 90.98, 72.84);

\path[fill=fillColor] ( 90.98, 71.79) rectangle ( 92.04, 72.84);

\path[fill=fillColor] ( 92.04, 71.79) rectangle ( 93.10, 72.84);

\path[fill=fillColor] ( 93.10, 71.79) rectangle ( 94.17, 72.84);

\path[fill=fillColor] ( 94.17, 71.79) rectangle ( 95.23, 72.84);

\path[fill=fillColor] ( 95.23, 71.79) rectangle ( 96.29, 72.84);

\path[fill=fillColor] ( 96.29, 71.79) rectangle ( 97.36, 72.84);

\path[fill=fillColor] ( 97.36, 71.79) rectangle ( 98.42, 72.84);

\path[fill=fillColor] ( 98.42, 71.79) rectangle ( 99.49, 72.84);

\path[fill=fillColor] ( 99.49, 71.79) rectangle (100.55, 72.84);

\path[fill=fillColor] (100.55, 71.79) rectangle (101.61, 72.84);

\path[fill=fillColor] (101.61, 71.79) rectangle (102.68, 72.84);

\path[fill=fillColor] (102.68, 71.79) rectangle (103.74, 72.84);

\path[fill=fillColor] (103.74, 71.79) rectangle (104.81, 72.84);

\path[fill=fillColor] (104.81, 71.79) rectangle (105.87, 72.84);

\path[fill=fillColor] (105.87, 71.79) rectangle (106.93, 72.84);

\path[fill=fillColor] (106.93, 71.79) rectangle (108.00, 72.84);

\path[fill=fillColor] (108.00, 71.79) rectangle (109.06, 72.84);

\path[fill=fillColor] (109.06, 71.79) rectangle (110.13, 72.84);

\path[fill=fillColor] (110.13, 71.79) rectangle (111.19, 72.84);

\path[fill=fillColor] (111.19, 71.79) rectangle (112.25, 72.84);

\path[fill=fillColor] (112.25, 71.79) rectangle (113.32, 72.84);

\path[fill=fillColor] (113.32, 71.79) rectangle (114.38, 72.84);

\path[fill=fillColor] (114.38, 71.79) rectangle (115.45, 72.84);

\path[fill=fillColor] (115.45, 71.79) rectangle (116.51, 72.84);

\path[fill=fillColor] (116.51, 71.79) rectangle (117.57, 72.84);

\path[fill=fillColor] (117.57, 71.79) rectangle (118.64, 72.84);

\path[fill=fillColor] (118.64, 71.79) rectangle (119.70, 72.84);

\path[fill=fillColor] ( 33.52, 72.84) rectangle ( 34.59, 73.89);

\path[fill=fillColor] ( 34.59, 72.84) rectangle ( 35.65, 73.89);

\path[fill=fillColor] ( 35.65, 72.84) rectangle ( 36.71, 73.89);

\path[fill=fillColor] ( 36.71, 72.84) rectangle ( 37.78, 73.89);

\path[fill=fillColor] ( 37.78, 72.84) rectangle ( 38.84, 73.89);

\path[fill=fillColor] ( 38.84, 72.84) rectangle ( 39.91, 73.89);

\path[fill=fillColor] ( 39.91, 72.84) rectangle ( 40.97, 73.89);

\path[fill=fillColor] ( 40.97, 72.84) rectangle ( 42.03, 73.89);

\path[fill=fillColor] ( 42.03, 72.84) rectangle ( 43.10, 73.89);

\path[fill=fillColor] ( 43.10, 72.84) rectangle ( 44.16, 73.89);

\path[fill=fillColor] ( 44.16, 72.84) rectangle ( 45.23, 73.89);

\path[fill=fillColor] ( 45.23, 72.84) rectangle ( 46.29, 73.89);

\path[fill=fillColor] ( 46.29, 72.84) rectangle ( 47.35, 73.89);

\path[fill=fillColor] ( 47.35, 72.84) rectangle ( 48.42, 73.89);

\path[fill=fillColor] ( 48.42, 72.84) rectangle ( 49.48, 73.89);

\path[fill=fillColor] ( 49.48, 72.84) rectangle ( 50.55, 73.89);

\path[fill=fillColor] ( 50.55, 72.84) rectangle ( 51.61, 73.89);

\path[fill=fillColor] ( 51.61, 72.84) rectangle ( 52.67, 73.89);

\path[fill=fillColor] ( 52.67, 72.84) rectangle ( 53.74, 73.89);

\path[fill=fillColor] ( 53.74, 72.84) rectangle ( 54.80, 73.89);

\path[fill=fillColor] ( 54.80, 72.84) rectangle ( 55.86, 73.89);

\path[fill=fillColor] ( 55.86, 72.84) rectangle ( 56.93, 73.89);

\path[fill=fillColor] ( 56.93, 72.84) rectangle ( 57.99, 73.89);

\path[fill=fillColor] ( 57.99, 72.84) rectangle ( 59.06, 73.89);

\path[fill=fillColor] ( 59.06, 72.84) rectangle ( 60.12, 73.89);

\path[fill=fillColor] ( 60.12, 72.84) rectangle ( 61.18, 73.89);

\path[fill=fillColor] ( 61.18, 72.84) rectangle ( 62.25, 73.89);

\path[fill=fillColor] ( 62.25, 72.84) rectangle ( 63.31, 73.89);

\path[fill=fillColor] ( 63.31, 72.84) rectangle ( 64.38, 73.89);

\path[fill=fillColor] ( 64.38, 72.84) rectangle ( 65.44, 73.89);

\path[fill=fillColor] ( 65.44, 72.84) rectangle ( 66.50, 73.89);

\path[fill=fillColor] ( 66.50, 72.84) rectangle ( 67.57, 73.89);

\path[fill=fillColor] ( 67.57, 72.84) rectangle ( 68.63, 73.89);

\path[fill=fillColor] ( 68.63, 72.84) rectangle ( 69.70, 73.89);

\path[fill=fillColor] ( 69.70, 72.84) rectangle ( 70.76, 73.89);

\path[fill=fillColor] ( 70.76, 72.84) rectangle ( 71.82, 73.89);

\path[fill=fillColor] ( 71.82, 72.84) rectangle ( 72.89, 73.89);

\path[fill=fillColor] ( 72.89, 72.84) rectangle ( 73.95, 73.89);

\path[fill=fillColor] ( 73.95, 72.84) rectangle ( 75.02, 73.89);

\path[fill=fillColor] ( 75.02, 72.84) rectangle ( 76.08, 73.89);

\path[fill=fillColor] ( 76.08, 72.84) rectangle ( 77.14, 73.89);

\path[fill=fillColor] ( 77.14, 72.84) rectangle ( 78.21, 73.89);

\path[fill=fillColor] ( 78.21, 72.84) rectangle ( 79.27, 73.89);

\path[fill=fillColor] ( 79.27, 72.84) rectangle ( 80.34, 73.89);

\path[fill=fillColor] ( 80.34, 72.84) rectangle ( 81.40, 73.89);

\path[fill=fillColor] ( 81.40, 72.84) rectangle ( 82.46, 73.89);

\path[fill=fillColor] ( 82.46, 72.84) rectangle ( 83.53, 73.89);

\path[fill=fillColor] ( 83.53, 72.84) rectangle ( 84.59, 73.89);

\path[fill=fillColor] ( 84.59, 72.84) rectangle ( 85.66, 73.89);

\path[fill=fillColor] ( 85.66, 72.84) rectangle ( 86.72, 73.89);

\path[fill=fillColor] ( 86.72, 72.84) rectangle ( 87.78, 73.89);

\path[fill=fillColor] ( 87.78, 72.84) rectangle ( 88.85, 73.89);

\path[fill=fillColor] ( 88.85, 72.84) rectangle ( 89.91, 73.89);

\path[fill=fillColor] ( 89.91, 72.84) rectangle ( 90.98, 73.89);

\path[fill=fillColor] ( 90.98, 72.84) rectangle ( 92.04, 73.89);

\path[fill=fillColor] ( 92.04, 72.84) rectangle ( 93.10, 73.89);

\path[fill=fillColor] ( 93.10, 72.84) rectangle ( 94.17, 73.89);

\path[fill=fillColor] ( 94.17, 72.84) rectangle ( 95.23, 73.89);

\path[fill=fillColor] ( 95.23, 72.84) rectangle ( 96.29, 73.89);

\path[fill=fillColor] ( 96.29, 72.84) rectangle ( 97.36, 73.89);

\path[fill=fillColor] ( 97.36, 72.84) rectangle ( 98.42, 73.89);

\path[fill=fillColor] ( 98.42, 72.84) rectangle ( 99.49, 73.89);

\path[fill=fillColor] ( 99.49, 72.84) rectangle (100.55, 73.89);

\path[fill=fillColor] (100.55, 72.84) rectangle (101.61, 73.89);

\path[fill=fillColor] (101.61, 72.84) rectangle (102.68, 73.89);

\path[fill=fillColor] (102.68, 72.84) rectangle (103.74, 73.89);

\path[fill=fillColor] (103.74, 72.84) rectangle (104.81, 73.89);

\path[fill=fillColor] (104.81, 72.84) rectangle (105.87, 73.89);

\path[fill=fillColor] (105.87, 72.84) rectangle (106.93, 73.89);

\path[fill=fillColor] (106.93, 72.84) rectangle (108.00, 73.89);

\path[fill=fillColor] (108.00, 72.84) rectangle (109.06, 73.89);

\path[fill=fillColor] (109.06, 72.84) rectangle (110.13, 73.89);

\path[fill=fillColor] (110.13, 72.84) rectangle (111.19, 73.89);

\path[fill=fillColor] (111.19, 72.84) rectangle (112.25, 73.89);

\path[fill=fillColor] (112.25, 72.84) rectangle (113.32, 73.89);

\path[fill=fillColor] (113.32, 72.84) rectangle (114.38, 73.89);

\path[fill=fillColor] (114.38, 72.84) rectangle (115.45, 73.89);

\path[fill=fillColor] (115.45, 72.84) rectangle (116.51, 73.89);

\path[fill=fillColor] (116.51, 72.84) rectangle (117.57, 73.89);

\path[fill=fillColor] (117.57, 72.84) rectangle (118.64, 73.89);

\path[fill=fillColor] (118.64, 72.84) rectangle (119.70, 73.89);

\path[fill=fillColor] ( 33.52, 73.89) rectangle ( 34.59, 74.93);

\path[fill=fillColor] ( 34.59, 73.89) rectangle ( 35.65, 74.93);

\path[fill=fillColor] ( 35.65, 73.89) rectangle ( 36.71, 74.93);

\path[fill=fillColor] ( 36.71, 73.89) rectangle ( 37.78, 74.93);

\path[fill=fillColor] ( 37.78, 73.89) rectangle ( 38.84, 74.93);

\path[fill=fillColor] ( 38.84, 73.89) rectangle ( 39.91, 74.93);

\path[fill=fillColor] ( 39.91, 73.89) rectangle ( 40.97, 74.93);

\path[fill=fillColor] ( 40.97, 73.89) rectangle ( 42.03, 74.93);

\path[fill=fillColor] ( 42.03, 73.89) rectangle ( 43.10, 74.93);

\path[fill=fillColor] ( 43.10, 73.89) rectangle ( 44.16, 74.93);

\path[fill=fillColor] ( 44.16, 73.89) rectangle ( 45.23, 74.93);

\path[fill=fillColor] ( 45.23, 73.89) rectangle ( 46.29, 74.93);

\path[fill=fillColor] ( 46.29, 73.89) rectangle ( 47.35, 74.93);

\path[fill=fillColor] ( 47.35, 73.89) rectangle ( 48.42, 74.93);

\path[fill=fillColor] ( 48.42, 73.89) rectangle ( 49.48, 74.93);

\path[fill=fillColor] ( 49.48, 73.89) rectangle ( 50.55, 74.93);

\path[fill=fillColor] ( 50.55, 73.89) rectangle ( 51.61, 74.93);

\path[fill=fillColor] ( 51.61, 73.89) rectangle ( 52.67, 74.93);

\path[fill=fillColor] ( 52.67, 73.89) rectangle ( 53.74, 74.93);

\path[fill=fillColor] ( 53.74, 73.89) rectangle ( 54.80, 74.93);

\path[fill=fillColor] ( 54.80, 73.89) rectangle ( 55.86, 74.93);

\path[fill=fillColor] ( 55.86, 73.89) rectangle ( 56.93, 74.93);

\path[fill=fillColor] ( 56.93, 73.89) rectangle ( 57.99, 74.93);

\path[fill=fillColor] ( 57.99, 73.89) rectangle ( 59.06, 74.93);

\path[fill=fillColor] ( 59.06, 73.89) rectangle ( 60.12, 74.93);

\path[fill=fillColor] ( 60.12, 73.89) rectangle ( 61.18, 74.93);

\path[fill=fillColor] ( 61.18, 73.89) rectangle ( 62.25, 74.93);

\path[fill=fillColor] ( 62.25, 73.89) rectangle ( 63.31, 74.93);

\path[fill=fillColor] ( 63.31, 73.89) rectangle ( 64.38, 74.93);

\path[fill=fillColor] ( 64.38, 73.89) rectangle ( 65.44, 74.93);

\path[fill=fillColor] ( 65.44, 73.89) rectangle ( 66.50, 74.93);

\path[fill=fillColor] ( 66.50, 73.89) rectangle ( 67.57, 74.93);

\path[fill=fillColor] ( 67.57, 73.89) rectangle ( 68.63, 74.93);

\path[fill=fillColor] ( 68.63, 73.89) rectangle ( 69.70, 74.93);

\path[fill=fillColor] ( 69.70, 73.89) rectangle ( 70.76, 74.93);

\path[fill=fillColor] ( 70.76, 73.89) rectangle ( 71.82, 74.93);

\path[fill=fillColor] ( 71.82, 73.89) rectangle ( 72.89, 74.93);

\path[fill=fillColor] ( 72.89, 73.89) rectangle ( 73.95, 74.93);

\path[fill=fillColor] ( 73.95, 73.89) rectangle ( 75.02, 74.93);

\path[fill=fillColor] ( 75.02, 73.89) rectangle ( 76.08, 74.93);

\path[fill=fillColor] ( 76.08, 73.89) rectangle ( 77.14, 74.93);

\path[fill=fillColor] ( 77.14, 73.89) rectangle ( 78.21, 74.93);

\path[fill=fillColor] ( 78.21, 73.89) rectangle ( 79.27, 74.93);

\path[fill=fillColor] ( 79.27, 73.89) rectangle ( 80.34, 74.93);

\path[fill=fillColor] ( 80.34, 73.89) rectangle ( 81.40, 74.93);

\path[fill=fillColor] ( 81.40, 73.89) rectangle ( 82.46, 74.93);

\path[fill=fillColor] ( 82.46, 73.89) rectangle ( 83.53, 74.93);

\path[fill=fillColor] ( 83.53, 73.89) rectangle ( 84.59, 74.93);

\path[fill=fillColor] ( 84.59, 73.89) rectangle ( 85.66, 74.93);

\path[fill=fillColor] ( 85.66, 73.89) rectangle ( 86.72, 74.93);

\path[fill=fillColor] ( 86.72, 73.89) rectangle ( 87.78, 74.93);

\path[fill=fillColor] ( 87.78, 73.89) rectangle ( 88.85, 74.93);

\path[fill=fillColor] ( 88.85, 73.89) rectangle ( 89.91, 74.93);

\path[fill=fillColor] ( 89.91, 73.89) rectangle ( 90.98, 74.93);

\path[fill=fillColor] ( 90.98, 73.89) rectangle ( 92.04, 74.93);

\path[fill=fillColor] ( 92.04, 73.89) rectangle ( 93.10, 74.93);

\path[fill=fillColor] ( 93.10, 73.89) rectangle ( 94.17, 74.93);

\path[fill=fillColor] ( 94.17, 73.89) rectangle ( 95.23, 74.93);

\path[fill=fillColor] ( 95.23, 73.89) rectangle ( 96.29, 74.93);

\path[fill=fillColor] ( 96.29, 73.89) rectangle ( 97.36, 74.93);

\path[fill=fillColor] ( 97.36, 73.89) rectangle ( 98.42, 74.93);

\path[fill=fillColor] ( 98.42, 73.89) rectangle ( 99.49, 74.93);

\path[fill=fillColor] ( 99.49, 73.89) rectangle (100.55, 74.93);

\path[fill=fillColor] (100.55, 73.89) rectangle (101.61, 74.93);

\path[fill=fillColor] (101.61, 73.89) rectangle (102.68, 74.93);

\path[fill=fillColor] (102.68, 73.89) rectangle (103.74, 74.93);

\path[fill=fillColor] (103.74, 73.89) rectangle (104.81, 74.93);

\path[fill=fillColor] (104.81, 73.89) rectangle (105.87, 74.93);

\path[fill=fillColor] (105.87, 73.89) rectangle (106.93, 74.93);

\path[fill=fillColor] (106.93, 73.89) rectangle (108.00, 74.93);

\path[fill=fillColor] (108.00, 73.89) rectangle (109.06, 74.93);

\path[fill=fillColor] (109.06, 73.89) rectangle (110.13, 74.93);

\path[fill=fillColor] (110.13, 73.89) rectangle (111.19, 74.93);

\path[fill=fillColor] (111.19, 73.89) rectangle (112.25, 74.93);

\path[fill=fillColor] (112.25, 73.89) rectangle (113.32, 74.93);

\path[fill=fillColor] (113.32, 73.89) rectangle (114.38, 74.93);

\path[fill=fillColor] (114.38, 73.89) rectangle (115.45, 74.93);

\path[fill=fillColor] (115.45, 73.89) rectangle (116.51, 74.93);

\path[fill=fillColor] (116.51, 73.89) rectangle (117.57, 74.93);

\path[fill=fillColor] (117.57, 73.89) rectangle (118.64, 74.93);

\path[fill=fillColor] (118.64, 73.89) rectangle (119.70, 74.93);

\path[fill=fillColor] ( 33.52, 74.93) rectangle ( 34.59, 75.98);

\path[fill=fillColor] ( 34.59, 74.93) rectangle ( 35.65, 75.98);

\path[fill=fillColor] ( 35.65, 74.93) rectangle ( 36.71, 75.98);

\path[fill=fillColor] ( 36.71, 74.93) rectangle ( 37.78, 75.98);

\path[fill=fillColor] ( 37.78, 74.93) rectangle ( 38.84, 75.98);

\path[fill=fillColor] ( 38.84, 74.93) rectangle ( 39.91, 75.98);

\path[fill=fillColor] ( 39.91, 74.93) rectangle ( 40.97, 75.98);

\path[fill=fillColor] ( 40.97, 74.93) rectangle ( 42.03, 75.98);

\path[fill=fillColor] ( 42.03, 74.93) rectangle ( 43.10, 75.98);

\path[fill=fillColor] ( 43.10, 74.93) rectangle ( 44.16, 75.98);

\path[fill=fillColor] ( 44.16, 74.93) rectangle ( 45.23, 75.98);

\path[fill=fillColor] ( 45.23, 74.93) rectangle ( 46.29, 75.98);

\path[fill=fillColor] ( 46.29, 74.93) rectangle ( 47.35, 75.98);

\path[fill=fillColor] ( 47.35, 74.93) rectangle ( 48.42, 75.98);

\path[fill=fillColor] ( 48.42, 74.93) rectangle ( 49.48, 75.98);

\path[fill=fillColor] ( 49.48, 74.93) rectangle ( 50.55, 75.98);

\path[fill=fillColor] ( 50.55, 74.93) rectangle ( 51.61, 75.98);

\path[fill=fillColor] ( 51.61, 74.93) rectangle ( 52.67, 75.98);

\path[fill=fillColor] ( 52.67, 74.93) rectangle ( 53.74, 75.98);

\path[fill=fillColor] ( 53.74, 74.93) rectangle ( 54.80, 75.98);

\path[fill=fillColor] ( 54.80, 74.93) rectangle ( 55.86, 75.98);

\path[fill=fillColor] ( 55.86, 74.93) rectangle ( 56.93, 75.98);

\path[fill=fillColor] ( 56.93, 74.93) rectangle ( 57.99, 75.98);

\path[fill=fillColor] ( 57.99, 74.93) rectangle ( 59.06, 75.98);

\path[fill=fillColor] ( 59.06, 74.93) rectangle ( 60.12, 75.98);

\path[fill=fillColor] ( 60.12, 74.93) rectangle ( 61.18, 75.98);

\path[fill=fillColor] ( 61.18, 74.93) rectangle ( 62.25, 75.98);

\path[fill=fillColor] ( 62.25, 74.93) rectangle ( 63.31, 75.98);

\path[fill=fillColor] ( 63.31, 74.93) rectangle ( 64.38, 75.98);

\path[fill=fillColor] ( 64.38, 74.93) rectangle ( 65.44, 75.98);

\path[fill=fillColor] ( 65.44, 74.93) rectangle ( 66.50, 75.98);

\path[fill=fillColor] ( 66.50, 74.93) rectangle ( 67.57, 75.98);

\path[fill=fillColor] ( 67.57, 74.93) rectangle ( 68.63, 75.98);

\path[fill=fillColor] ( 68.63, 74.93) rectangle ( 69.70, 75.98);

\path[fill=fillColor] ( 69.70, 74.93) rectangle ( 70.76, 75.98);

\path[fill=fillColor] ( 70.76, 74.93) rectangle ( 71.82, 75.98);

\path[fill=fillColor] ( 71.82, 74.93) rectangle ( 72.89, 75.98);

\path[fill=fillColor] ( 72.89, 74.93) rectangle ( 73.95, 75.98);

\path[fill=fillColor] ( 73.95, 74.93) rectangle ( 75.02, 75.98);

\path[fill=fillColor] ( 75.02, 74.93) rectangle ( 76.08, 75.98);

\path[fill=fillColor] ( 76.08, 74.93) rectangle ( 77.14, 75.98);

\path[fill=fillColor] ( 77.14, 74.93) rectangle ( 78.21, 75.98);

\path[fill=fillColor] ( 78.21, 74.93) rectangle ( 79.27, 75.98);

\path[fill=fillColor] ( 79.27, 74.93) rectangle ( 80.34, 75.98);

\path[fill=fillColor] ( 80.34, 74.93) rectangle ( 81.40, 75.98);

\path[fill=fillColor] ( 81.40, 74.93) rectangle ( 82.46, 75.98);

\path[fill=fillColor] ( 82.46, 74.93) rectangle ( 83.53, 75.98);

\path[fill=fillColor] ( 83.53, 74.93) rectangle ( 84.59, 75.98);

\path[fill=fillColor] ( 84.59, 74.93) rectangle ( 85.66, 75.98);

\path[fill=fillColor] ( 85.66, 74.93) rectangle ( 86.72, 75.98);

\path[fill=fillColor] ( 86.72, 74.93) rectangle ( 87.78, 75.98);

\path[fill=fillColor] ( 87.78, 74.93) rectangle ( 88.85, 75.98);

\path[fill=fillColor] ( 88.85, 74.93) rectangle ( 89.91, 75.98);

\path[fill=fillColor] ( 89.91, 74.93) rectangle ( 90.98, 75.98);

\path[fill=fillColor] ( 90.98, 74.93) rectangle ( 92.04, 75.98);

\path[fill=fillColor] ( 92.04, 74.93) rectangle ( 93.10, 75.98);

\path[fill=fillColor] ( 93.10, 74.93) rectangle ( 94.17, 75.98);

\path[fill=fillColor] ( 94.17, 74.93) rectangle ( 95.23, 75.98);

\path[fill=fillColor] ( 95.23, 74.93) rectangle ( 96.29, 75.98);

\path[fill=fillColor] ( 96.29, 74.93) rectangle ( 97.36, 75.98);

\path[fill=fillColor] ( 97.36, 74.93) rectangle ( 98.42, 75.98);

\path[fill=fillColor] ( 98.42, 74.93) rectangle ( 99.49, 75.98);

\path[fill=fillColor] ( 99.49, 74.93) rectangle (100.55, 75.98);

\path[fill=fillColor] (100.55, 74.93) rectangle (101.61, 75.98);

\path[fill=fillColor] (101.61, 74.93) rectangle (102.68, 75.98);

\path[fill=fillColor] (102.68, 74.93) rectangle (103.74, 75.98);

\path[fill=fillColor] (103.74, 74.93) rectangle (104.81, 75.98);

\path[fill=fillColor] (104.81, 74.93) rectangle (105.87, 75.98);

\path[fill=fillColor] (105.87, 74.93) rectangle (106.93, 75.98);

\path[fill=fillColor] (106.93, 74.93) rectangle (108.00, 75.98);

\path[fill=fillColor] (108.00, 74.93) rectangle (109.06, 75.98);

\path[fill=fillColor] (109.06, 74.93) rectangle (110.13, 75.98);

\path[fill=fillColor] (110.13, 74.93) rectangle (111.19, 75.98);

\path[fill=fillColor] (111.19, 74.93) rectangle (112.25, 75.98);

\path[fill=fillColor] (112.25, 74.93) rectangle (113.32, 75.98);

\path[fill=fillColor] (113.32, 74.93) rectangle (114.38, 75.98);

\path[fill=fillColor] (114.38, 74.93) rectangle (115.45, 75.98);

\path[fill=fillColor] (115.45, 74.93) rectangle (116.51, 75.98);

\path[fill=fillColor] (116.51, 74.93) rectangle (117.57, 75.98);

\path[fill=fillColor] (117.57, 74.93) rectangle (118.64, 75.98);

\path[fill=fillColor] (118.64, 74.93) rectangle (119.70, 75.98);

\path[fill=fillColor] ( 33.52, 75.98) rectangle ( 34.59, 77.03);

\path[fill=fillColor] ( 34.59, 75.98) rectangle ( 35.65, 77.03);

\path[fill=fillColor] ( 35.65, 75.98) rectangle ( 36.71, 77.03);

\path[fill=fillColor] ( 36.71, 75.98) rectangle ( 37.78, 77.03);

\path[fill=fillColor] ( 37.78, 75.98) rectangle ( 38.84, 77.03);

\path[fill=fillColor] ( 38.84, 75.98) rectangle ( 39.91, 77.03);

\path[fill=fillColor] ( 39.91, 75.98) rectangle ( 40.97, 77.03);

\path[fill=fillColor] ( 40.97, 75.98) rectangle ( 42.03, 77.03);

\path[fill=fillColor] ( 42.03, 75.98) rectangle ( 43.10, 77.03);

\path[fill=fillColor] ( 43.10, 75.98) rectangle ( 44.16, 77.03);

\path[fill=fillColor] ( 44.16, 75.98) rectangle ( 45.23, 77.03);

\path[fill=fillColor] ( 45.23, 75.98) rectangle ( 46.29, 77.03);

\path[fill=fillColor] ( 46.29, 75.98) rectangle ( 47.35, 77.03);

\path[fill=fillColor] ( 47.35, 75.98) rectangle ( 48.42, 77.03);

\path[fill=fillColor] ( 48.42, 75.98) rectangle ( 49.48, 77.03);

\path[fill=fillColor] ( 49.48, 75.98) rectangle ( 50.55, 77.03);

\path[fill=fillColor] ( 50.55, 75.98) rectangle ( 51.61, 77.03);

\path[fill=fillColor] ( 51.61, 75.98) rectangle ( 52.67, 77.03);

\path[fill=fillColor] ( 52.67, 75.98) rectangle ( 53.74, 77.03);

\path[fill=fillColor] ( 53.74, 75.98) rectangle ( 54.80, 77.03);

\path[fill=fillColor] ( 54.80, 75.98) rectangle ( 55.86, 77.03);

\path[fill=fillColor] ( 55.86, 75.98) rectangle ( 56.93, 77.03);

\path[fill=fillColor] ( 56.93, 75.98) rectangle ( 57.99, 77.03);

\path[fill=fillColor] ( 57.99, 75.98) rectangle ( 59.06, 77.03);

\path[fill=fillColor] ( 59.06, 75.98) rectangle ( 60.12, 77.03);

\path[fill=fillColor] ( 60.12, 75.98) rectangle ( 61.18, 77.03);

\path[fill=fillColor] ( 61.18, 75.98) rectangle ( 62.25, 77.03);

\path[fill=fillColor] ( 62.25, 75.98) rectangle ( 63.31, 77.03);

\path[fill=fillColor] ( 63.31, 75.98) rectangle ( 64.38, 77.03);

\path[fill=fillColor] ( 64.38, 75.98) rectangle ( 65.44, 77.03);

\path[fill=fillColor] ( 65.44, 75.98) rectangle ( 66.50, 77.03);

\path[fill=fillColor] ( 66.50, 75.98) rectangle ( 67.57, 77.03);

\path[fill=fillColor] ( 67.57, 75.98) rectangle ( 68.63, 77.03);

\path[fill=fillColor] ( 68.63, 75.98) rectangle ( 69.70, 77.03);

\path[fill=fillColor] ( 69.70, 75.98) rectangle ( 70.76, 77.03);

\path[fill=fillColor] ( 70.76, 75.98) rectangle ( 71.82, 77.03);

\path[fill=fillColor] ( 71.82, 75.98) rectangle ( 72.89, 77.03);

\path[fill=fillColor] ( 72.89, 75.98) rectangle ( 73.95, 77.03);

\path[fill=fillColor] ( 73.95, 75.98) rectangle ( 75.02, 77.03);

\path[fill=fillColor] ( 75.02, 75.98) rectangle ( 76.08, 77.03);

\path[fill=fillColor] ( 76.08, 75.98) rectangle ( 77.14, 77.03);

\path[fill=fillColor] ( 77.14, 75.98) rectangle ( 78.21, 77.03);

\path[fill=fillColor] ( 78.21, 75.98) rectangle ( 79.27, 77.03);

\path[fill=fillColor] ( 79.27, 75.98) rectangle ( 80.34, 77.03);

\path[fill=fillColor] ( 80.34, 75.98) rectangle ( 81.40, 77.03);

\path[fill=fillColor] ( 81.40, 75.98) rectangle ( 82.46, 77.03);

\path[fill=fillColor] ( 82.46, 75.98) rectangle ( 83.53, 77.03);

\path[fill=fillColor] ( 83.53, 75.98) rectangle ( 84.59, 77.03);

\path[fill=fillColor] ( 84.59, 75.98) rectangle ( 85.66, 77.03);

\path[fill=fillColor] ( 85.66, 75.98) rectangle ( 86.72, 77.03);

\path[fill=fillColor] ( 86.72, 75.98) rectangle ( 87.78, 77.03);

\path[fill=fillColor] ( 87.78, 75.98) rectangle ( 88.85, 77.03);

\path[fill=fillColor] ( 88.85, 75.98) rectangle ( 89.91, 77.03);

\path[fill=fillColor] ( 89.91, 75.98) rectangle ( 90.98, 77.03);

\path[fill=fillColor] ( 90.98, 75.98) rectangle ( 92.04, 77.03);

\path[fill=fillColor] ( 92.04, 75.98) rectangle ( 93.10, 77.03);

\path[fill=fillColor] ( 93.10, 75.98) rectangle ( 94.17, 77.03);

\path[fill=fillColor] ( 94.17, 75.98) rectangle ( 95.23, 77.03);

\path[fill=fillColor] ( 95.23, 75.98) rectangle ( 96.29, 77.03);

\path[fill=fillColor] ( 96.29, 75.98) rectangle ( 97.36, 77.03);

\path[fill=fillColor] ( 97.36, 75.98) rectangle ( 98.42, 77.03);

\path[fill=fillColor] ( 98.42, 75.98) rectangle ( 99.49, 77.03);

\path[fill=fillColor] ( 99.49, 75.98) rectangle (100.55, 77.03);

\path[fill=fillColor] (100.55, 75.98) rectangle (101.61, 77.03);

\path[fill=fillColor] (101.61, 75.98) rectangle (102.68, 77.03);

\path[fill=fillColor] (102.68, 75.98) rectangle (103.74, 77.03);

\path[fill=fillColor] (103.74, 75.98) rectangle (104.81, 77.03);

\path[fill=fillColor] (104.81, 75.98) rectangle (105.87, 77.03);

\path[fill=fillColor] (105.87, 75.98) rectangle (106.93, 77.03);

\path[fill=fillColor] (106.93, 75.98) rectangle (108.00, 77.03);

\path[fill=fillColor] (108.00, 75.98) rectangle (109.06, 77.03);

\path[fill=fillColor] (109.06, 75.98) rectangle (110.13, 77.03);

\path[fill=fillColor] (110.13, 75.98) rectangle (111.19, 77.03);

\path[fill=fillColor] (111.19, 75.98) rectangle (112.25, 77.03);

\path[fill=fillColor] (112.25, 75.98) rectangle (113.32, 77.03);

\path[fill=fillColor] (113.32, 75.98) rectangle (114.38, 77.03);

\path[fill=fillColor] (114.38, 75.98) rectangle (115.45, 77.03);

\path[fill=fillColor] (115.45, 75.98) rectangle (116.51, 77.03);

\path[fill=fillColor] (116.51, 75.98) rectangle (117.57, 77.03);

\path[fill=fillColor] (117.57, 75.98) rectangle (118.64, 77.03);

\path[fill=fillColor] (118.64, 75.98) rectangle (119.70, 77.03);

\path[fill=fillColor] ( 33.52, 77.03) rectangle ( 34.59, 78.08);

\path[fill=fillColor] ( 34.59, 77.03) rectangle ( 35.65, 78.08);

\path[fill=fillColor] ( 35.65, 77.03) rectangle ( 36.71, 78.08);

\path[fill=fillColor] ( 36.71, 77.03) rectangle ( 37.78, 78.08);

\path[fill=fillColor] ( 37.78, 77.03) rectangle ( 38.84, 78.08);

\path[fill=fillColor] ( 38.84, 77.03) rectangle ( 39.91, 78.08);

\path[fill=fillColor] ( 39.91, 77.03) rectangle ( 40.97, 78.08);

\path[fill=fillColor] ( 40.97, 77.03) rectangle ( 42.03, 78.08);

\path[fill=fillColor] ( 42.03, 77.03) rectangle ( 43.10, 78.08);

\path[fill=fillColor] ( 43.10, 77.03) rectangle ( 44.16, 78.08);

\path[fill=fillColor] ( 44.16, 77.03) rectangle ( 45.23, 78.08);

\path[fill=fillColor] ( 45.23, 77.03) rectangle ( 46.29, 78.08);

\path[fill=fillColor] ( 46.29, 77.03) rectangle ( 47.35, 78.08);

\path[fill=fillColor] ( 47.35, 77.03) rectangle ( 48.42, 78.08);

\path[fill=fillColor] ( 48.42, 77.03) rectangle ( 49.48, 78.08);

\path[fill=fillColor] ( 49.48, 77.03) rectangle ( 50.55, 78.08);

\path[fill=fillColor] ( 50.55, 77.03) rectangle ( 51.61, 78.08);

\path[fill=fillColor] ( 51.61, 77.03) rectangle ( 52.67, 78.08);

\path[fill=fillColor] ( 52.67, 77.03) rectangle ( 53.74, 78.08);

\path[fill=fillColor] ( 53.74, 77.03) rectangle ( 54.80, 78.08);

\path[fill=fillColor] ( 54.80, 77.03) rectangle ( 55.86, 78.08);

\path[fill=fillColor] ( 55.86, 77.03) rectangle ( 56.93, 78.08);

\path[fill=fillColor] ( 56.93, 77.03) rectangle ( 57.99, 78.08);

\path[fill=fillColor] ( 57.99, 77.03) rectangle ( 59.06, 78.08);

\path[fill=fillColor] ( 59.06, 77.03) rectangle ( 60.12, 78.08);

\path[fill=fillColor] ( 60.12, 77.03) rectangle ( 61.18, 78.08);

\path[fill=fillColor] ( 61.18, 77.03) rectangle ( 62.25, 78.08);

\path[fill=fillColor] ( 62.25, 77.03) rectangle ( 63.31, 78.08);

\path[fill=fillColor] ( 63.31, 77.03) rectangle ( 64.38, 78.08);

\path[fill=fillColor] ( 64.38, 77.03) rectangle ( 65.44, 78.08);

\path[fill=fillColor] ( 65.44, 77.03) rectangle ( 66.50, 78.08);

\path[fill=fillColor] ( 66.50, 77.03) rectangle ( 67.57, 78.08);

\path[fill=fillColor] ( 67.57, 77.03) rectangle ( 68.63, 78.08);

\path[fill=fillColor] ( 68.63, 77.03) rectangle ( 69.70, 78.08);

\path[fill=fillColor] ( 69.70, 77.03) rectangle ( 70.76, 78.08);

\path[fill=fillColor] ( 70.76, 77.03) rectangle ( 71.82, 78.08);

\path[fill=fillColor] ( 71.82, 77.03) rectangle ( 72.89, 78.08);

\path[fill=fillColor] ( 72.89, 77.03) rectangle ( 73.95, 78.08);

\path[fill=fillColor] ( 73.95, 77.03) rectangle ( 75.02, 78.08);

\path[fill=fillColor] ( 75.02, 77.03) rectangle ( 76.08, 78.08);

\path[fill=fillColor] ( 76.08, 77.03) rectangle ( 77.14, 78.08);

\path[fill=fillColor] ( 77.14, 77.03) rectangle ( 78.21, 78.08);

\path[fill=fillColor] ( 78.21, 77.03) rectangle ( 79.27, 78.08);

\path[fill=fillColor] ( 79.27, 77.03) rectangle ( 80.34, 78.08);

\path[fill=fillColor] ( 80.34, 77.03) rectangle ( 81.40, 78.08);

\path[fill=fillColor] ( 81.40, 77.03) rectangle ( 82.46, 78.08);

\path[fill=fillColor] ( 82.46, 77.03) rectangle ( 83.53, 78.08);

\path[fill=fillColor] ( 83.53, 77.03) rectangle ( 84.59, 78.08);

\path[fill=fillColor] ( 84.59, 77.03) rectangle ( 85.66, 78.08);

\path[fill=fillColor] ( 85.66, 77.03) rectangle ( 86.72, 78.08);

\path[fill=fillColor] ( 86.72, 77.03) rectangle ( 87.78, 78.08);

\path[fill=fillColor] ( 87.78, 77.03) rectangle ( 88.85, 78.08);

\path[fill=fillColor] ( 88.85, 77.03) rectangle ( 89.91, 78.08);

\path[fill=fillColor] ( 89.91, 77.03) rectangle ( 90.98, 78.08);

\path[fill=fillColor] ( 90.98, 77.03) rectangle ( 92.04, 78.08);

\path[fill=fillColor] ( 92.04, 77.03) rectangle ( 93.10, 78.08);

\path[fill=fillColor] ( 93.10, 77.03) rectangle ( 94.17, 78.08);

\path[fill=fillColor] ( 94.17, 77.03) rectangle ( 95.23, 78.08);

\path[fill=fillColor] ( 95.23, 77.03) rectangle ( 96.29, 78.08);

\path[fill=fillColor] ( 96.29, 77.03) rectangle ( 97.36, 78.08);

\path[fill=fillColor] ( 97.36, 77.03) rectangle ( 98.42, 78.08);

\path[fill=fillColor] ( 98.42, 77.03) rectangle ( 99.49, 78.08);

\path[fill=fillColor] ( 99.49, 77.03) rectangle (100.55, 78.08);

\path[fill=fillColor] (100.55, 77.03) rectangle (101.61, 78.08);

\path[fill=fillColor] (101.61, 77.03) rectangle (102.68, 78.08);

\path[fill=fillColor] (102.68, 77.03) rectangle (103.74, 78.08);

\path[fill=fillColor] (103.74, 77.03) rectangle (104.81, 78.08);

\path[fill=fillColor] (104.81, 77.03) rectangle (105.87, 78.08);

\path[fill=fillColor] (105.87, 77.03) rectangle (106.93, 78.08);

\path[fill=fillColor] (106.93, 77.03) rectangle (108.00, 78.08);

\path[fill=fillColor] (108.00, 77.03) rectangle (109.06, 78.08);

\path[fill=fillColor] (109.06, 77.03) rectangle (110.13, 78.08);

\path[fill=fillColor] (110.13, 77.03) rectangle (111.19, 78.08);

\path[fill=fillColor] (111.19, 77.03) rectangle (112.25, 78.08);

\path[fill=fillColor] (112.25, 77.03) rectangle (113.32, 78.08);

\path[fill=fillColor] (113.32, 77.03) rectangle (114.38, 78.08);

\path[fill=fillColor] (114.38, 77.03) rectangle (115.45, 78.08);

\path[fill=fillColor] (115.45, 77.03) rectangle (116.51, 78.08);

\path[fill=fillColor] (116.51, 77.03) rectangle (117.57, 78.08);

\path[fill=fillColor] (117.57, 77.03) rectangle (118.64, 78.08);

\path[fill=fillColor] (118.64, 77.03) rectangle (119.70, 78.08);

\path[fill=fillColor] ( 33.52, 78.08) rectangle ( 34.59, 79.13);

\path[fill=fillColor] ( 34.59, 78.08) rectangle ( 35.65, 79.13);

\path[fill=fillColor] ( 35.65, 78.08) rectangle ( 36.71, 79.13);

\path[fill=fillColor] ( 36.71, 78.08) rectangle ( 37.78, 79.13);

\path[fill=fillColor] ( 37.78, 78.08) rectangle ( 38.84, 79.13);

\path[fill=fillColor] ( 38.84, 78.08) rectangle ( 39.91, 79.13);

\path[fill=fillColor] ( 39.91, 78.08) rectangle ( 40.97, 79.13);

\path[fill=fillColor] ( 40.97, 78.08) rectangle ( 42.03, 79.13);

\path[fill=fillColor] ( 42.03, 78.08) rectangle ( 43.10, 79.13);

\path[fill=fillColor] ( 43.10, 78.08) rectangle ( 44.16, 79.13);

\path[fill=fillColor] ( 44.16, 78.08) rectangle ( 45.23, 79.13);

\path[fill=fillColor] ( 45.23, 78.08) rectangle ( 46.29, 79.13);

\path[fill=fillColor] ( 46.29, 78.08) rectangle ( 47.35, 79.13);

\path[fill=fillColor] ( 47.35, 78.08) rectangle ( 48.42, 79.13);

\path[fill=fillColor] ( 48.42, 78.08) rectangle ( 49.48, 79.13);

\path[fill=fillColor] ( 49.48, 78.08) rectangle ( 50.55, 79.13);

\path[fill=fillColor] ( 50.55, 78.08) rectangle ( 51.61, 79.13);

\path[fill=fillColor] ( 51.61, 78.08) rectangle ( 52.67, 79.13);

\path[fill=fillColor] ( 52.67, 78.08) rectangle ( 53.74, 79.13);

\path[fill=fillColor] ( 53.74, 78.08) rectangle ( 54.80, 79.13);

\path[fill=fillColor] ( 54.80, 78.08) rectangle ( 55.86, 79.13);

\path[fill=fillColor] ( 55.86, 78.08) rectangle ( 56.93, 79.13);

\path[fill=fillColor] ( 56.93, 78.08) rectangle ( 57.99, 79.13);

\path[fill=fillColor] ( 57.99, 78.08) rectangle ( 59.06, 79.13);

\path[fill=fillColor] ( 59.06, 78.08) rectangle ( 60.12, 79.13);

\path[fill=fillColor] ( 60.12, 78.08) rectangle ( 61.18, 79.13);

\path[fill=fillColor] ( 61.18, 78.08) rectangle ( 62.25, 79.13);

\path[fill=fillColor] ( 62.25, 78.08) rectangle ( 63.31, 79.13);

\path[fill=fillColor] ( 63.31, 78.08) rectangle ( 64.38, 79.13);

\path[fill=fillColor] ( 64.38, 78.08) rectangle ( 65.44, 79.13);

\path[fill=fillColor] ( 65.44, 78.08) rectangle ( 66.50, 79.13);

\path[fill=fillColor] ( 66.50, 78.08) rectangle ( 67.57, 79.13);

\path[fill=fillColor] ( 67.57, 78.08) rectangle ( 68.63, 79.13);

\path[fill=fillColor] ( 68.63, 78.08) rectangle ( 69.70, 79.13);

\path[fill=fillColor] ( 69.70, 78.08) rectangle ( 70.76, 79.13);

\path[fill=fillColor] ( 70.76, 78.08) rectangle ( 71.82, 79.13);

\path[fill=fillColor] ( 71.82, 78.08) rectangle ( 72.89, 79.13);

\path[fill=fillColor] ( 72.89, 78.08) rectangle ( 73.95, 79.13);

\path[fill=fillColor] ( 73.95, 78.08) rectangle ( 75.02, 79.13);

\path[fill=fillColor] ( 75.02, 78.08) rectangle ( 76.08, 79.13);

\path[fill=fillColor] ( 76.08, 78.08) rectangle ( 77.14, 79.13);

\path[fill=fillColor] ( 77.14, 78.08) rectangle ( 78.21, 79.13);

\path[fill=fillColor] ( 78.21, 78.08) rectangle ( 79.27, 79.13);

\path[fill=fillColor] ( 79.27, 78.08) rectangle ( 80.34, 79.13);

\path[fill=fillColor] ( 80.34, 78.08) rectangle ( 81.40, 79.13);

\path[fill=fillColor] ( 81.40, 78.08) rectangle ( 82.46, 79.13);

\path[fill=fillColor] ( 82.46, 78.08) rectangle ( 83.53, 79.13);

\path[fill=fillColor] ( 83.53, 78.08) rectangle ( 84.59, 79.13);

\path[fill=fillColor] ( 84.59, 78.08) rectangle ( 85.66, 79.13);

\path[fill=fillColor] ( 85.66, 78.08) rectangle ( 86.72, 79.13);

\path[fill=fillColor] ( 86.72, 78.08) rectangle ( 87.78, 79.13);

\path[fill=fillColor] ( 87.78, 78.08) rectangle ( 88.85, 79.13);

\path[fill=fillColor] ( 88.85, 78.08) rectangle ( 89.91, 79.13);

\path[fill=fillColor] ( 89.91, 78.08) rectangle ( 90.98, 79.13);

\path[fill=fillColor] ( 90.98, 78.08) rectangle ( 92.04, 79.13);

\path[fill=fillColor] ( 92.04, 78.08) rectangle ( 93.10, 79.13);

\path[fill=fillColor] ( 93.10, 78.08) rectangle ( 94.17, 79.13);

\path[fill=fillColor] ( 94.17, 78.08) rectangle ( 95.23, 79.13);

\path[fill=fillColor] ( 95.23, 78.08) rectangle ( 96.29, 79.13);

\path[fill=fillColor] ( 96.29, 78.08) rectangle ( 97.36, 79.13);

\path[fill=fillColor] ( 97.36, 78.08) rectangle ( 98.42, 79.13);

\path[fill=fillColor] ( 98.42, 78.08) rectangle ( 99.49, 79.13);

\path[fill=fillColor] ( 99.49, 78.08) rectangle (100.55, 79.13);

\path[fill=fillColor] (100.55, 78.08) rectangle (101.61, 79.13);

\path[fill=fillColor] (101.61, 78.08) rectangle (102.68, 79.13);

\path[fill=fillColor] (102.68, 78.08) rectangle (103.74, 79.13);

\path[fill=fillColor] (103.74, 78.08) rectangle (104.81, 79.13);

\path[fill=fillColor] (104.81, 78.08) rectangle (105.87, 79.13);

\path[fill=fillColor] (105.87, 78.08) rectangle (106.93, 79.13);

\path[fill=fillColor] (106.93, 78.08) rectangle (108.00, 79.13);

\path[fill=fillColor] (108.00, 78.08) rectangle (109.06, 79.13);

\path[fill=fillColor] (109.06, 78.08) rectangle (110.13, 79.13);

\path[fill=fillColor] (110.13, 78.08) rectangle (111.19, 79.13);

\path[fill=fillColor] (111.19, 78.08) rectangle (112.25, 79.13);

\path[fill=fillColor] (112.25, 78.08) rectangle (113.32, 79.13);

\path[fill=fillColor] (113.32, 78.08) rectangle (114.38, 79.13);

\path[fill=fillColor] (114.38, 78.08) rectangle (115.45, 79.13);

\path[fill=fillColor] (115.45, 78.08) rectangle (116.51, 79.13);

\path[fill=fillColor] (116.51, 78.08) rectangle (117.57, 79.13);

\path[fill=fillColor] (117.57, 78.08) rectangle (118.64, 79.13);

\path[fill=fillColor] (118.64, 78.08) rectangle (119.70, 79.13);

\path[fill=fillColor] ( 33.52, 79.13) rectangle ( 34.59, 80.17);

\path[fill=fillColor] ( 34.59, 79.13) rectangle ( 35.65, 80.17);

\path[fill=fillColor] ( 35.65, 79.13) rectangle ( 36.71, 80.17);

\path[fill=fillColor] ( 36.71, 79.13) rectangle ( 37.78, 80.17);

\path[fill=fillColor] ( 37.78, 79.13) rectangle ( 38.84, 80.17);

\path[fill=fillColor] ( 38.84, 79.13) rectangle ( 39.91, 80.17);

\path[fill=fillColor] ( 39.91, 79.13) rectangle ( 40.97, 80.17);

\path[fill=fillColor] ( 40.97, 79.13) rectangle ( 42.03, 80.17);

\path[fill=fillColor] ( 42.03, 79.13) rectangle ( 43.10, 80.17);

\path[fill=fillColor] ( 43.10, 79.13) rectangle ( 44.16, 80.17);

\path[fill=fillColor] ( 44.16, 79.13) rectangle ( 45.23, 80.17);

\path[fill=fillColor] ( 45.23, 79.13) rectangle ( 46.29, 80.17);

\path[fill=fillColor] ( 46.29, 79.13) rectangle ( 47.35, 80.17);

\path[fill=fillColor] ( 47.35, 79.13) rectangle ( 48.42, 80.17);

\path[fill=fillColor] ( 48.42, 79.13) rectangle ( 49.48, 80.17);

\path[fill=fillColor] ( 49.48, 79.13) rectangle ( 50.55, 80.17);

\path[fill=fillColor] ( 50.55, 79.13) rectangle ( 51.61, 80.17);

\path[fill=fillColor] ( 51.61, 79.13) rectangle ( 52.67, 80.17);

\path[fill=fillColor] ( 52.67, 79.13) rectangle ( 53.74, 80.17);

\path[fill=fillColor] ( 53.74, 79.13) rectangle ( 54.80, 80.17);

\path[fill=fillColor] ( 54.80, 79.13) rectangle ( 55.86, 80.17);

\path[fill=fillColor] ( 55.86, 79.13) rectangle ( 56.93, 80.17);

\path[fill=fillColor] ( 56.93, 79.13) rectangle ( 57.99, 80.17);

\path[fill=fillColor] ( 57.99, 79.13) rectangle ( 59.06, 80.17);

\path[fill=fillColor] ( 59.06, 79.13) rectangle ( 60.12, 80.17);

\path[fill=fillColor] ( 60.12, 79.13) rectangle ( 61.18, 80.17);

\path[fill=fillColor] ( 61.18, 79.13) rectangle ( 62.25, 80.17);

\path[fill=fillColor] ( 62.25, 79.13) rectangle ( 63.31, 80.17);

\path[fill=fillColor] ( 63.31, 79.13) rectangle ( 64.38, 80.17);

\path[fill=fillColor] ( 64.38, 79.13) rectangle ( 65.44, 80.17);

\path[fill=fillColor] ( 65.44, 79.13) rectangle ( 66.50, 80.17);

\path[fill=fillColor] ( 66.50, 79.13) rectangle ( 67.57, 80.17);

\path[fill=fillColor] ( 67.57, 79.13) rectangle ( 68.63, 80.17);

\path[fill=fillColor] ( 68.63, 79.13) rectangle ( 69.70, 80.17);

\path[fill=fillColor] ( 69.70, 79.13) rectangle ( 70.76, 80.17);

\path[fill=fillColor] ( 70.76, 79.13) rectangle ( 71.82, 80.17);

\path[fill=fillColor] ( 71.82, 79.13) rectangle ( 72.89, 80.17);

\path[fill=fillColor] ( 72.89, 79.13) rectangle ( 73.95, 80.17);

\path[fill=fillColor] ( 73.95, 79.13) rectangle ( 75.02, 80.17);

\path[fill=fillColor] ( 75.02, 79.13) rectangle ( 76.08, 80.17);

\path[fill=fillColor] ( 76.08, 79.13) rectangle ( 77.14, 80.17);

\path[fill=fillColor] ( 77.14, 79.13) rectangle ( 78.21, 80.17);

\path[fill=fillColor] ( 78.21, 79.13) rectangle ( 79.27, 80.17);

\path[fill=fillColor] ( 79.27, 79.13) rectangle ( 80.34, 80.17);

\path[fill=fillColor] ( 80.34, 79.13) rectangle ( 81.40, 80.17);

\path[fill=fillColor] ( 81.40, 79.13) rectangle ( 82.46, 80.17);

\path[fill=fillColor] ( 82.46, 79.13) rectangle ( 83.53, 80.17);

\path[fill=fillColor] ( 83.53, 79.13) rectangle ( 84.59, 80.17);

\path[fill=fillColor] ( 84.59, 79.13) rectangle ( 85.66, 80.17);

\path[fill=fillColor] ( 85.66, 79.13) rectangle ( 86.72, 80.17);

\path[fill=fillColor] ( 86.72, 79.13) rectangle ( 87.78, 80.17);

\path[fill=fillColor] ( 87.78, 79.13) rectangle ( 88.85, 80.17);

\path[fill=fillColor] ( 88.85, 79.13) rectangle ( 89.91, 80.17);

\path[fill=fillColor] ( 89.91, 79.13) rectangle ( 90.98, 80.17);

\path[fill=fillColor] ( 90.98, 79.13) rectangle ( 92.04, 80.17);

\path[fill=fillColor] ( 92.04, 79.13) rectangle ( 93.10, 80.17);

\path[fill=fillColor] ( 93.10, 79.13) rectangle ( 94.17, 80.17);

\path[fill=fillColor] ( 94.17, 79.13) rectangle ( 95.23, 80.17);

\path[fill=fillColor] ( 95.23, 79.13) rectangle ( 96.29, 80.17);

\path[fill=fillColor] ( 96.29, 79.13) rectangle ( 97.36, 80.17);

\path[fill=fillColor] ( 97.36, 79.13) rectangle ( 98.42, 80.17);

\path[fill=fillColor] ( 98.42, 79.13) rectangle ( 99.49, 80.17);

\path[fill=fillColor] ( 99.49, 79.13) rectangle (100.55, 80.17);

\path[fill=fillColor] (100.55, 79.13) rectangle (101.61, 80.17);

\path[fill=fillColor] (101.61, 79.13) rectangle (102.68, 80.17);

\path[fill=fillColor] (102.68, 79.13) rectangle (103.74, 80.17);

\path[fill=fillColor] (103.74, 79.13) rectangle (104.81, 80.17);

\path[fill=fillColor] (104.81, 79.13) rectangle (105.87, 80.17);

\path[fill=fillColor] (105.87, 79.13) rectangle (106.93, 80.17);

\path[fill=fillColor] (106.93, 79.13) rectangle (108.00, 80.17);

\path[fill=fillColor] (108.00, 79.13) rectangle (109.06, 80.17);

\path[fill=fillColor] (109.06, 79.13) rectangle (110.13, 80.17);

\path[fill=fillColor] (110.13, 79.13) rectangle (111.19, 80.17);

\path[fill=fillColor] (111.19, 79.13) rectangle (112.25, 80.17);

\path[fill=fillColor] (112.25, 79.13) rectangle (113.32, 80.17);

\path[fill=fillColor] (113.32, 79.13) rectangle (114.38, 80.17);

\path[fill=fillColor] (114.38, 79.13) rectangle (115.45, 80.17);

\path[fill=fillColor] (115.45, 79.13) rectangle (116.51, 80.17);

\path[fill=fillColor] (116.51, 79.13) rectangle (117.57, 80.17);

\path[fill=fillColor] (117.57, 79.13) rectangle (118.64, 80.17);

\path[fill=fillColor] (118.64, 79.13) rectangle (119.70, 80.17);

\path[fill=fillColor] ( 33.52, 80.17) rectangle ( 34.59, 81.22);

\path[fill=fillColor] ( 34.59, 80.17) rectangle ( 35.65, 81.22);

\path[fill=fillColor] ( 35.65, 80.17) rectangle ( 36.71, 81.22);

\path[fill=fillColor] ( 36.71, 80.17) rectangle ( 37.78, 81.22);

\path[fill=fillColor] ( 37.78, 80.17) rectangle ( 38.84, 81.22);

\path[fill=fillColor] ( 38.84, 80.17) rectangle ( 39.91, 81.22);

\path[fill=fillColor] ( 39.91, 80.17) rectangle ( 40.97, 81.22);

\path[fill=fillColor] ( 40.97, 80.17) rectangle ( 42.03, 81.22);

\path[fill=fillColor] ( 42.03, 80.17) rectangle ( 43.10, 81.22);

\path[fill=fillColor] ( 43.10, 80.17) rectangle ( 44.16, 81.22);

\path[fill=fillColor] ( 44.16, 80.17) rectangle ( 45.23, 81.22);

\path[fill=fillColor] ( 45.23, 80.17) rectangle ( 46.29, 81.22);

\path[fill=fillColor] ( 46.29, 80.17) rectangle ( 47.35, 81.22);

\path[fill=fillColor] ( 47.35, 80.17) rectangle ( 48.42, 81.22);

\path[fill=fillColor] ( 48.42, 80.17) rectangle ( 49.48, 81.22);

\path[fill=fillColor] ( 49.48, 80.17) rectangle ( 50.55, 81.22);

\path[fill=fillColor] ( 50.55, 80.17) rectangle ( 51.61, 81.22);

\path[fill=fillColor] ( 51.61, 80.17) rectangle ( 52.67, 81.22);

\path[fill=fillColor] ( 52.67, 80.17) rectangle ( 53.74, 81.22);

\path[fill=fillColor] ( 53.74, 80.17) rectangle ( 54.80, 81.22);

\path[fill=fillColor] ( 54.80, 80.17) rectangle ( 55.86, 81.22);

\path[fill=fillColor] ( 55.86, 80.17) rectangle ( 56.93, 81.22);

\path[fill=fillColor] ( 56.93, 80.17) rectangle ( 57.99, 81.22);

\path[fill=fillColor] ( 57.99, 80.17) rectangle ( 59.06, 81.22);

\path[fill=fillColor] ( 59.06, 80.17) rectangle ( 60.12, 81.22);

\path[fill=fillColor] ( 60.12, 80.17) rectangle ( 61.18, 81.22);

\path[fill=fillColor] ( 61.18, 80.17) rectangle ( 62.25, 81.22);

\path[fill=fillColor] ( 62.25, 80.17) rectangle ( 63.31, 81.22);

\path[fill=fillColor] ( 63.31, 80.17) rectangle ( 64.38, 81.22);

\path[fill=fillColor] ( 64.38, 80.17) rectangle ( 65.44, 81.22);

\path[fill=fillColor] ( 65.44, 80.17) rectangle ( 66.50, 81.22);

\path[fill=fillColor] ( 66.50, 80.17) rectangle ( 67.57, 81.22);

\path[fill=fillColor] ( 67.57, 80.17) rectangle ( 68.63, 81.22);

\path[fill=fillColor] ( 68.63, 80.17) rectangle ( 69.70, 81.22);

\path[fill=fillColor] ( 69.70, 80.17) rectangle ( 70.76, 81.22);

\path[fill=fillColor] ( 70.76, 80.17) rectangle ( 71.82, 81.22);

\path[fill=fillColor] ( 71.82, 80.17) rectangle ( 72.89, 81.22);

\path[fill=fillColor] ( 72.89, 80.17) rectangle ( 73.95, 81.22);

\path[fill=fillColor] ( 73.95, 80.17) rectangle ( 75.02, 81.22);

\path[fill=fillColor] ( 75.02, 80.17) rectangle ( 76.08, 81.22);

\path[fill=fillColor] ( 76.08, 80.17) rectangle ( 77.14, 81.22);

\path[fill=fillColor] ( 77.14, 80.17) rectangle ( 78.21, 81.22);

\path[fill=fillColor] ( 78.21, 80.17) rectangle ( 79.27, 81.22);

\path[fill=fillColor] ( 79.27, 80.17) rectangle ( 80.34, 81.22);

\path[fill=fillColor] ( 80.34, 80.17) rectangle ( 81.40, 81.22);

\path[fill=fillColor] ( 81.40, 80.17) rectangle ( 82.46, 81.22);

\path[fill=fillColor] ( 82.46, 80.17) rectangle ( 83.53, 81.22);

\path[fill=fillColor] ( 83.53, 80.17) rectangle ( 84.59, 81.22);

\path[fill=fillColor] ( 84.59, 80.17) rectangle ( 85.66, 81.22);

\path[fill=fillColor] ( 85.66, 80.17) rectangle ( 86.72, 81.22);

\path[fill=fillColor] ( 86.72, 80.17) rectangle ( 87.78, 81.22);

\path[fill=fillColor] ( 87.78, 80.17) rectangle ( 88.85, 81.22);

\path[fill=fillColor] ( 88.85, 80.17) rectangle ( 89.91, 81.22);

\path[fill=fillColor] ( 89.91, 80.17) rectangle ( 90.98, 81.22);

\path[fill=fillColor] ( 90.98, 80.17) rectangle ( 92.04, 81.22);

\path[fill=fillColor] ( 92.04, 80.17) rectangle ( 93.10, 81.22);

\path[fill=fillColor] ( 93.10, 80.17) rectangle ( 94.17, 81.22);

\path[fill=fillColor] ( 94.17, 80.17) rectangle ( 95.23, 81.22);

\path[fill=fillColor] ( 95.23, 80.17) rectangle ( 96.29, 81.22);

\path[fill=fillColor] ( 96.29, 80.17) rectangle ( 97.36, 81.22);

\path[fill=fillColor] ( 97.36, 80.17) rectangle ( 98.42, 81.22);

\path[fill=fillColor] ( 98.42, 80.17) rectangle ( 99.49, 81.22);

\path[fill=fillColor] ( 99.49, 80.17) rectangle (100.55, 81.22);

\path[fill=fillColor] (100.55, 80.17) rectangle (101.61, 81.22);

\path[fill=fillColor] (101.61, 80.17) rectangle (102.68, 81.22);

\path[fill=fillColor] (102.68, 80.17) rectangle (103.74, 81.22);

\path[fill=fillColor] (103.74, 80.17) rectangle (104.81, 81.22);

\path[fill=fillColor] (104.81, 80.17) rectangle (105.87, 81.22);

\path[fill=fillColor] (105.87, 80.17) rectangle (106.93, 81.22);

\path[fill=fillColor] (106.93, 80.17) rectangle (108.00, 81.22);

\path[fill=fillColor] (108.00, 80.17) rectangle (109.06, 81.22);

\path[fill=fillColor] (109.06, 80.17) rectangle (110.13, 81.22);

\path[fill=fillColor] (110.13, 80.17) rectangle (111.19, 81.22);

\path[fill=fillColor] (111.19, 80.17) rectangle (112.25, 81.22);

\path[fill=fillColor] (112.25, 80.17) rectangle (113.32, 81.22);

\path[fill=fillColor] (113.32, 80.17) rectangle (114.38, 81.22);

\path[fill=fillColor] (114.38, 80.17) rectangle (115.45, 81.22);

\path[fill=fillColor] (115.45, 80.17) rectangle (116.51, 81.22);

\path[fill=fillColor] (116.51, 80.17) rectangle (117.57, 81.22);

\path[fill=fillColor] (117.57, 80.17) rectangle (118.64, 81.22);

\path[fill=fillColor] (118.64, 80.17) rectangle (119.70, 81.22);

\path[fill=fillColor] ( 33.52, 81.22) rectangle ( 34.59, 82.27);

\path[fill=fillColor] ( 34.59, 81.22) rectangle ( 35.65, 82.27);

\path[fill=fillColor] ( 35.65, 81.22) rectangle ( 36.71, 82.27);

\path[fill=fillColor] ( 36.71, 81.22) rectangle ( 37.78, 82.27);

\path[fill=fillColor] ( 37.78, 81.22) rectangle ( 38.84, 82.27);

\path[fill=fillColor] ( 38.84, 81.22) rectangle ( 39.91, 82.27);

\path[fill=fillColor] ( 39.91, 81.22) rectangle ( 40.97, 82.27);

\path[fill=fillColor] ( 40.97, 81.22) rectangle ( 42.03, 82.27);

\path[fill=fillColor] ( 42.03, 81.22) rectangle ( 43.10, 82.27);

\path[fill=fillColor] ( 43.10, 81.22) rectangle ( 44.16, 82.27);

\path[fill=fillColor] ( 44.16, 81.22) rectangle ( 45.23, 82.27);

\path[fill=fillColor] ( 45.23, 81.22) rectangle ( 46.29, 82.27);

\path[fill=fillColor] ( 46.29, 81.22) rectangle ( 47.35, 82.27);

\path[fill=fillColor] ( 47.35, 81.22) rectangle ( 48.42, 82.27);

\path[fill=fillColor] ( 48.42, 81.22) rectangle ( 49.48, 82.27);

\path[fill=fillColor] ( 49.48, 81.22) rectangle ( 50.55, 82.27);

\path[fill=fillColor] ( 50.55, 81.22) rectangle ( 51.61, 82.27);

\path[fill=fillColor] ( 51.61, 81.22) rectangle ( 52.67, 82.27);

\path[fill=fillColor] ( 52.67, 81.22) rectangle ( 53.74, 82.27);

\path[fill=fillColor] ( 53.74, 81.22) rectangle ( 54.80, 82.27);

\path[fill=fillColor] ( 54.80, 81.22) rectangle ( 55.86, 82.27);

\path[fill=fillColor] ( 55.86, 81.22) rectangle ( 56.93, 82.27);

\path[fill=fillColor] ( 56.93, 81.22) rectangle ( 57.99, 82.27);

\path[fill=fillColor] ( 57.99, 81.22) rectangle ( 59.06, 82.27);

\path[fill=fillColor] ( 59.06, 81.22) rectangle ( 60.12, 82.27);

\path[fill=fillColor] ( 60.12, 81.22) rectangle ( 61.18, 82.27);

\path[fill=fillColor] ( 61.18, 81.22) rectangle ( 62.25, 82.27);

\path[fill=fillColor] ( 62.25, 81.22) rectangle ( 63.31, 82.27);

\path[fill=fillColor] ( 63.31, 81.22) rectangle ( 64.38, 82.27);

\path[fill=fillColor] ( 64.38, 81.22) rectangle ( 65.44, 82.27);

\path[fill=fillColor] ( 65.44, 81.22) rectangle ( 66.50, 82.27);

\path[fill=fillColor] ( 66.50, 81.22) rectangle ( 67.57, 82.27);

\path[fill=fillColor] ( 67.57, 81.22) rectangle ( 68.63, 82.27);

\path[fill=fillColor] ( 68.63, 81.22) rectangle ( 69.70, 82.27);

\path[fill=fillColor] ( 69.70, 81.22) rectangle ( 70.76, 82.27);

\path[fill=fillColor] ( 70.76, 81.22) rectangle ( 71.82, 82.27);

\path[fill=fillColor] ( 71.82, 81.22) rectangle ( 72.89, 82.27);

\path[fill=fillColor] ( 72.89, 81.22) rectangle ( 73.95, 82.27);

\path[fill=fillColor] ( 73.95, 81.22) rectangle ( 75.02, 82.27);

\path[fill=fillColor] ( 75.02, 81.22) rectangle ( 76.08, 82.27);

\path[fill=fillColor] ( 76.08, 81.22) rectangle ( 77.14, 82.27);

\path[fill=fillColor] ( 77.14, 81.22) rectangle ( 78.21, 82.27);

\path[fill=fillColor] ( 78.21, 81.22) rectangle ( 79.27, 82.27);

\path[fill=fillColor] ( 79.27, 81.22) rectangle ( 80.34, 82.27);

\path[fill=fillColor] ( 80.34, 81.22) rectangle ( 81.40, 82.27);

\path[fill=fillColor] ( 81.40, 81.22) rectangle ( 82.46, 82.27);

\path[fill=fillColor] ( 82.46, 81.22) rectangle ( 83.53, 82.27);

\path[fill=fillColor] ( 83.53, 81.22) rectangle ( 84.59, 82.27);

\path[fill=fillColor] ( 84.59, 81.22) rectangle ( 85.66, 82.27);

\path[fill=fillColor] ( 85.66, 81.22) rectangle ( 86.72, 82.27);

\path[fill=fillColor] ( 86.72, 81.22) rectangle ( 87.78, 82.27);

\path[fill=fillColor] ( 87.78, 81.22) rectangle ( 88.85, 82.27);

\path[fill=fillColor] ( 88.85, 81.22) rectangle ( 89.91, 82.27);

\path[fill=fillColor] ( 89.91, 81.22) rectangle ( 90.98, 82.27);

\path[fill=fillColor] ( 90.98, 81.22) rectangle ( 92.04, 82.27);

\path[fill=fillColor] ( 92.04, 81.22) rectangle ( 93.10, 82.27);

\path[fill=fillColor] ( 93.10, 81.22) rectangle ( 94.17, 82.27);

\path[fill=fillColor] ( 94.17, 81.22) rectangle ( 95.23, 82.27);

\path[fill=fillColor] ( 95.23, 81.22) rectangle ( 96.29, 82.27);

\path[fill=fillColor] ( 96.29, 81.22) rectangle ( 97.36, 82.27);

\path[fill=fillColor] ( 97.36, 81.22) rectangle ( 98.42, 82.27);

\path[fill=fillColor] ( 98.42, 81.22) rectangle ( 99.49, 82.27);

\path[fill=fillColor] ( 99.49, 81.22) rectangle (100.55, 82.27);

\path[fill=fillColor] (100.55, 81.22) rectangle (101.61, 82.27);

\path[fill=fillColor] (101.61, 81.22) rectangle (102.68, 82.27);

\path[fill=fillColor] (102.68, 81.22) rectangle (103.74, 82.27);

\path[fill=fillColor] (103.74, 81.22) rectangle (104.81, 82.27);

\path[fill=fillColor] (104.81, 81.22) rectangle (105.87, 82.27);

\path[fill=fillColor] (105.87, 81.22) rectangle (106.93, 82.27);

\path[fill=fillColor] (106.93, 81.22) rectangle (108.00, 82.27);

\path[fill=fillColor] (108.00, 81.22) rectangle (109.06, 82.27);

\path[fill=fillColor] (109.06, 81.22) rectangle (110.13, 82.27);

\path[fill=fillColor] (110.13, 81.22) rectangle (111.19, 82.27);

\path[fill=fillColor] (111.19, 81.22) rectangle (112.25, 82.27);

\path[fill=fillColor] (112.25, 81.22) rectangle (113.32, 82.27);

\path[fill=fillColor] (113.32, 81.22) rectangle (114.38, 82.27);

\path[fill=fillColor] (114.38, 81.22) rectangle (115.45, 82.27);

\path[fill=fillColor] (115.45, 81.22) rectangle (116.51, 82.27);

\path[fill=fillColor] (116.51, 81.22) rectangle (117.57, 82.27);

\path[fill=fillColor] (117.57, 81.22) rectangle (118.64, 82.27);

\path[fill=fillColor] (118.64, 81.22) rectangle (119.70, 82.27);

\path[fill=fillColor] ( 33.52, 82.27) rectangle ( 34.59, 83.32);

\path[fill=fillColor] ( 34.59, 82.27) rectangle ( 35.65, 83.32);

\path[fill=fillColor] ( 35.65, 82.27) rectangle ( 36.71, 83.32);

\path[fill=fillColor] ( 36.71, 82.27) rectangle ( 37.78, 83.32);

\path[fill=fillColor] ( 37.78, 82.27) rectangle ( 38.84, 83.32);

\path[fill=fillColor] ( 38.84, 82.27) rectangle ( 39.91, 83.32);

\path[fill=fillColor] ( 39.91, 82.27) rectangle ( 40.97, 83.32);

\path[fill=fillColor] ( 40.97, 82.27) rectangle ( 42.03, 83.32);

\path[fill=fillColor] ( 42.03, 82.27) rectangle ( 43.10, 83.32);

\path[fill=fillColor] ( 43.10, 82.27) rectangle ( 44.16, 83.32);

\path[fill=fillColor] ( 44.16, 82.27) rectangle ( 45.23, 83.32);

\path[fill=fillColor] ( 45.23, 82.27) rectangle ( 46.29, 83.32);

\path[fill=fillColor] ( 46.29, 82.27) rectangle ( 47.35, 83.32);

\path[fill=fillColor] ( 47.35, 82.27) rectangle ( 48.42, 83.32);

\path[fill=fillColor] ( 48.42, 82.27) rectangle ( 49.48, 83.32);

\path[fill=fillColor] ( 49.48, 82.27) rectangle ( 50.55, 83.32);

\path[fill=fillColor] ( 50.55, 82.27) rectangle ( 51.61, 83.32);

\path[fill=fillColor] ( 51.61, 82.27) rectangle ( 52.67, 83.32);

\path[fill=fillColor] ( 52.67, 82.27) rectangle ( 53.74, 83.32);

\path[fill=fillColor] ( 53.74, 82.27) rectangle ( 54.80, 83.32);

\path[fill=fillColor] ( 54.80, 82.27) rectangle ( 55.86, 83.32);

\path[fill=fillColor] ( 55.86, 82.27) rectangle ( 56.93, 83.32);

\path[fill=fillColor] ( 56.93, 82.27) rectangle ( 57.99, 83.32);

\path[fill=fillColor] ( 57.99, 82.27) rectangle ( 59.06, 83.32);

\path[fill=fillColor] ( 59.06, 82.27) rectangle ( 60.12, 83.32);

\path[fill=fillColor] ( 60.12, 82.27) rectangle ( 61.18, 83.32);

\path[fill=fillColor] ( 61.18, 82.27) rectangle ( 62.25, 83.32);

\path[fill=fillColor] ( 62.25, 82.27) rectangle ( 63.31, 83.32);

\path[fill=fillColor] ( 63.31, 82.27) rectangle ( 64.38, 83.32);

\path[fill=fillColor] ( 64.38, 82.27) rectangle ( 65.44, 83.32);

\path[fill=fillColor] ( 65.44, 82.27) rectangle ( 66.50, 83.32);

\path[fill=fillColor] ( 66.50, 82.27) rectangle ( 67.57, 83.32);

\path[fill=fillColor] ( 67.57, 82.27) rectangle ( 68.63, 83.32);

\path[fill=fillColor] ( 68.63, 82.27) rectangle ( 69.70, 83.32);

\path[fill=fillColor] ( 69.70, 82.27) rectangle ( 70.76, 83.32);

\path[fill=fillColor] ( 70.76, 82.27) rectangle ( 71.82, 83.32);

\path[fill=fillColor] ( 71.82, 82.27) rectangle ( 72.89, 83.32);

\path[fill=fillColor] ( 72.89, 82.27) rectangle ( 73.95, 83.32);

\path[fill=fillColor] ( 73.95, 82.27) rectangle ( 75.02, 83.32);

\path[fill=fillColor] ( 75.02, 82.27) rectangle ( 76.08, 83.32);

\path[fill=fillColor] ( 76.08, 82.27) rectangle ( 77.14, 83.32);

\path[fill=fillColor] ( 77.14, 82.27) rectangle ( 78.21, 83.32);

\path[fill=fillColor] ( 78.21, 82.27) rectangle ( 79.27, 83.32);

\path[fill=fillColor] ( 79.27, 82.27) rectangle ( 80.34, 83.32);

\path[fill=fillColor] ( 80.34, 82.27) rectangle ( 81.40, 83.32);

\path[fill=fillColor] ( 81.40, 82.27) rectangle ( 82.46, 83.32);

\path[fill=fillColor] ( 82.46, 82.27) rectangle ( 83.53, 83.32);

\path[fill=fillColor] ( 83.53, 82.27) rectangle ( 84.59, 83.32);

\path[fill=fillColor] ( 84.59, 82.27) rectangle ( 85.66, 83.32);

\path[fill=fillColor] ( 85.66, 82.27) rectangle ( 86.72, 83.32);

\path[fill=fillColor] ( 86.72, 82.27) rectangle ( 87.78, 83.32);

\path[fill=fillColor] ( 87.78, 82.27) rectangle ( 88.85, 83.32);

\path[fill=fillColor] ( 88.85, 82.27) rectangle ( 89.91, 83.32);

\path[fill=fillColor] ( 89.91, 82.27) rectangle ( 90.98, 83.32);

\path[fill=fillColor] ( 90.98, 82.27) rectangle ( 92.04, 83.32);

\path[fill=fillColor] ( 92.04, 82.27) rectangle ( 93.10, 83.32);

\path[fill=fillColor] ( 93.10, 82.27) rectangle ( 94.17, 83.32);

\path[fill=fillColor] ( 94.17, 82.27) rectangle ( 95.23, 83.32);

\path[fill=fillColor] ( 95.23, 82.27) rectangle ( 96.29, 83.32);

\path[fill=fillColor] ( 96.29, 82.27) rectangle ( 97.36, 83.32);

\path[fill=fillColor] ( 97.36, 82.27) rectangle ( 98.42, 83.32);

\path[fill=fillColor] ( 98.42, 82.27) rectangle ( 99.49, 83.32);

\path[fill=fillColor] ( 99.49, 82.27) rectangle (100.55, 83.32);

\path[fill=fillColor] (100.55, 82.27) rectangle (101.61, 83.32);

\path[fill=fillColor] (101.61, 82.27) rectangle (102.68, 83.32);

\path[fill=fillColor] (102.68, 82.27) rectangle (103.74, 83.32);

\path[fill=fillColor] (103.74, 82.27) rectangle (104.81, 83.32);

\path[fill=fillColor] (104.81, 82.27) rectangle (105.87, 83.32);

\path[fill=fillColor] (105.87, 82.27) rectangle (106.93, 83.32);

\path[fill=fillColor] (106.93, 82.27) rectangle (108.00, 83.32);

\path[fill=fillColor] (108.00, 82.27) rectangle (109.06, 83.32);

\path[fill=fillColor] (109.06, 82.27) rectangle (110.13, 83.32);

\path[fill=fillColor] (110.13, 82.27) rectangle (111.19, 83.32);

\path[fill=fillColor] (111.19, 82.27) rectangle (112.25, 83.32);

\path[fill=fillColor] (112.25, 82.27) rectangle (113.32, 83.32);

\path[fill=fillColor] (113.32, 82.27) rectangle (114.38, 83.32);

\path[fill=fillColor] (114.38, 82.27) rectangle (115.45, 83.32);

\path[fill=fillColor] (115.45, 82.27) rectangle (116.51, 83.32);

\path[fill=fillColor] (116.51, 82.27) rectangle (117.57, 83.32);

\path[fill=fillColor] (117.57, 82.27) rectangle (118.64, 83.32);

\path[fill=fillColor] (118.64, 82.27) rectangle (119.70, 83.32);

\path[fill=fillColor] ( 33.52, 83.32) rectangle ( 34.59, 84.36);

\path[fill=fillColor] ( 34.59, 83.32) rectangle ( 35.65, 84.36);

\path[fill=fillColor] ( 35.65, 83.32) rectangle ( 36.71, 84.36);

\path[fill=fillColor] ( 36.71, 83.32) rectangle ( 37.78, 84.36);

\path[fill=fillColor] ( 37.78, 83.32) rectangle ( 38.84, 84.36);

\path[fill=fillColor] ( 38.84, 83.32) rectangle ( 39.91, 84.36);

\path[fill=fillColor] ( 39.91, 83.32) rectangle ( 40.97, 84.36);

\path[fill=fillColor] ( 40.97, 83.32) rectangle ( 42.03, 84.36);

\path[fill=fillColor] ( 42.03, 83.32) rectangle ( 43.10, 84.36);

\path[fill=fillColor] ( 43.10, 83.32) rectangle ( 44.16, 84.36);

\path[fill=fillColor] ( 44.16, 83.32) rectangle ( 45.23, 84.36);

\path[fill=fillColor] ( 45.23, 83.32) rectangle ( 46.29, 84.36);

\path[fill=fillColor] ( 46.29, 83.32) rectangle ( 47.35, 84.36);

\path[fill=fillColor] ( 47.35, 83.32) rectangle ( 48.42, 84.36);

\path[fill=fillColor] ( 48.42, 83.32) rectangle ( 49.48, 84.36);

\path[fill=fillColor] ( 49.48, 83.32) rectangle ( 50.55, 84.36);

\path[fill=fillColor] ( 50.55, 83.32) rectangle ( 51.61, 84.36);

\path[fill=fillColor] ( 51.61, 83.32) rectangle ( 52.67, 84.36);

\path[fill=fillColor] ( 52.67, 83.32) rectangle ( 53.74, 84.36);

\path[fill=fillColor] ( 53.74, 83.32) rectangle ( 54.80, 84.36);

\path[fill=fillColor] ( 54.80, 83.32) rectangle ( 55.86, 84.36);

\path[fill=fillColor] ( 55.86, 83.32) rectangle ( 56.93, 84.36);

\path[fill=fillColor] ( 56.93, 83.32) rectangle ( 57.99, 84.36);

\path[fill=fillColor] ( 57.99, 83.32) rectangle ( 59.06, 84.36);

\path[fill=fillColor] ( 59.06, 83.32) rectangle ( 60.12, 84.36);

\path[fill=fillColor] ( 60.12, 83.32) rectangle ( 61.18, 84.36);

\path[fill=fillColor] ( 61.18, 83.32) rectangle ( 62.25, 84.36);

\path[fill=fillColor] ( 62.25, 83.32) rectangle ( 63.31, 84.36);

\path[fill=fillColor] ( 63.31, 83.32) rectangle ( 64.38, 84.36);

\path[fill=fillColor] ( 64.38, 83.32) rectangle ( 65.44, 84.36);

\path[fill=fillColor] ( 65.44, 83.32) rectangle ( 66.50, 84.36);

\path[fill=fillColor] ( 66.50, 83.32) rectangle ( 67.57, 84.36);

\path[fill=fillColor] ( 67.57, 83.32) rectangle ( 68.63, 84.36);

\path[fill=fillColor] ( 68.63, 83.32) rectangle ( 69.70, 84.36);

\path[fill=fillColor] ( 69.70, 83.32) rectangle ( 70.76, 84.36);

\path[fill=fillColor] ( 70.76, 83.32) rectangle ( 71.82, 84.36);

\path[fill=fillColor] ( 71.82, 83.32) rectangle ( 72.89, 84.36);

\path[fill=fillColor] ( 72.89, 83.32) rectangle ( 73.95, 84.36);

\path[fill=fillColor] ( 73.95, 83.32) rectangle ( 75.02, 84.36);

\path[fill=fillColor] ( 75.02, 83.32) rectangle ( 76.08, 84.36);

\path[fill=fillColor] ( 76.08, 83.32) rectangle ( 77.14, 84.36);

\path[fill=fillColor] ( 77.14, 83.32) rectangle ( 78.21, 84.36);

\path[fill=fillColor] ( 78.21, 83.32) rectangle ( 79.27, 84.36);

\path[fill=fillColor] ( 79.27, 83.32) rectangle ( 80.34, 84.36);

\path[fill=fillColor] ( 80.34, 83.32) rectangle ( 81.40, 84.36);

\path[fill=fillColor] ( 81.40, 83.32) rectangle ( 82.46, 84.36);

\path[fill=fillColor] ( 82.46, 83.32) rectangle ( 83.53, 84.36);

\path[fill=fillColor] ( 83.53, 83.32) rectangle ( 84.59, 84.36);

\path[fill=fillColor] ( 84.59, 83.32) rectangle ( 85.66, 84.36);

\path[fill=fillColor] ( 85.66, 83.32) rectangle ( 86.72, 84.36);

\path[fill=fillColor] ( 86.72, 83.32) rectangle ( 87.78, 84.36);

\path[fill=fillColor] ( 87.78, 83.32) rectangle ( 88.85, 84.36);

\path[fill=fillColor] ( 88.85, 83.32) rectangle ( 89.91, 84.36);

\path[fill=fillColor] ( 89.91, 83.32) rectangle ( 90.98, 84.36);

\path[fill=fillColor] ( 90.98, 83.32) rectangle ( 92.04, 84.36);

\path[fill=fillColor] ( 92.04, 83.32) rectangle ( 93.10, 84.36);

\path[fill=fillColor] ( 93.10, 83.32) rectangle ( 94.17, 84.36);

\path[fill=fillColor] ( 94.17, 83.32) rectangle ( 95.23, 84.36);

\path[fill=fillColor] ( 95.23, 83.32) rectangle ( 96.29, 84.36);

\path[fill=fillColor] ( 96.29, 83.32) rectangle ( 97.36, 84.36);

\path[fill=fillColor] ( 97.36, 83.32) rectangle ( 98.42, 84.36);

\path[fill=fillColor] ( 98.42, 83.32) rectangle ( 99.49, 84.36);

\path[fill=fillColor] ( 99.49, 83.32) rectangle (100.55, 84.36);

\path[fill=fillColor] (100.55, 83.32) rectangle (101.61, 84.36);

\path[fill=fillColor] (101.61, 83.32) rectangle (102.68, 84.36);

\path[fill=fillColor] (102.68, 83.32) rectangle (103.74, 84.36);

\path[fill=fillColor] (103.74, 83.32) rectangle (104.81, 84.36);

\path[fill=fillColor] (104.81, 83.32) rectangle (105.87, 84.36);

\path[fill=fillColor] (105.87, 83.32) rectangle (106.93, 84.36);

\path[fill=fillColor] (106.93, 83.32) rectangle (108.00, 84.36);

\path[fill=fillColor] (108.00, 83.32) rectangle (109.06, 84.36);

\path[fill=fillColor] (109.06, 83.32) rectangle (110.13, 84.36);

\path[fill=fillColor] (110.13, 83.32) rectangle (111.19, 84.36);

\path[fill=fillColor] (111.19, 83.32) rectangle (112.25, 84.36);

\path[fill=fillColor] (112.25, 83.32) rectangle (113.32, 84.36);

\path[fill=fillColor] (113.32, 83.32) rectangle (114.38, 84.36);

\path[fill=fillColor] (114.38, 83.32) rectangle (115.45, 84.36);

\path[fill=fillColor] (115.45, 83.32) rectangle (116.51, 84.36);

\path[fill=fillColor] (116.51, 83.32) rectangle (117.57, 84.36);

\path[fill=fillColor] (117.57, 83.32) rectangle (118.64, 84.36);

\path[fill=fillColor] (118.64, 83.32) rectangle (119.70, 84.36);

\path[fill=fillColor] ( 33.52, 84.36) rectangle ( 34.59, 85.41);

\path[fill=fillColor] ( 34.59, 84.36) rectangle ( 35.65, 85.41);

\path[fill=fillColor] ( 35.65, 84.36) rectangle ( 36.71, 85.41);

\path[fill=fillColor] ( 36.71, 84.36) rectangle ( 37.78, 85.41);

\path[fill=fillColor] ( 37.78, 84.36) rectangle ( 38.84, 85.41);

\path[fill=fillColor] ( 38.84, 84.36) rectangle ( 39.91, 85.41);

\path[fill=fillColor] ( 39.91, 84.36) rectangle ( 40.97, 85.41);

\path[fill=fillColor] ( 40.97, 84.36) rectangle ( 42.03, 85.41);

\path[fill=fillColor] ( 42.03, 84.36) rectangle ( 43.10, 85.41);

\path[fill=fillColor] ( 43.10, 84.36) rectangle ( 44.16, 85.41);

\path[fill=fillColor] ( 44.16, 84.36) rectangle ( 45.23, 85.41);

\path[fill=fillColor] ( 45.23, 84.36) rectangle ( 46.29, 85.41);

\path[fill=fillColor] ( 46.29, 84.36) rectangle ( 47.35, 85.41);

\path[fill=fillColor] ( 47.35, 84.36) rectangle ( 48.42, 85.41);

\path[fill=fillColor] ( 48.42, 84.36) rectangle ( 49.48, 85.41);

\path[fill=fillColor] ( 49.48, 84.36) rectangle ( 50.55, 85.41);

\path[fill=fillColor] ( 50.55, 84.36) rectangle ( 51.61, 85.41);

\path[fill=fillColor] ( 51.61, 84.36) rectangle ( 52.67, 85.41);

\path[fill=fillColor] ( 52.67, 84.36) rectangle ( 53.74, 85.41);

\path[fill=fillColor] ( 53.74, 84.36) rectangle ( 54.80, 85.41);

\path[fill=fillColor] ( 54.80, 84.36) rectangle ( 55.86, 85.41);

\path[fill=fillColor] ( 55.86, 84.36) rectangle ( 56.93, 85.41);

\path[fill=fillColor] ( 56.93, 84.36) rectangle ( 57.99, 85.41);

\path[fill=fillColor] ( 57.99, 84.36) rectangle ( 59.06, 85.41);

\path[fill=fillColor] ( 59.06, 84.36) rectangle ( 60.12, 85.41);

\path[fill=fillColor] ( 60.12, 84.36) rectangle ( 61.18, 85.41);

\path[fill=fillColor] ( 61.18, 84.36) rectangle ( 62.25, 85.41);

\path[fill=fillColor] ( 62.25, 84.36) rectangle ( 63.31, 85.41);

\path[fill=fillColor] ( 63.31, 84.36) rectangle ( 64.38, 85.41);

\path[fill=fillColor] ( 64.38, 84.36) rectangle ( 65.44, 85.41);

\path[fill=fillColor] ( 65.44, 84.36) rectangle ( 66.50, 85.41);

\path[fill=fillColor] ( 66.50, 84.36) rectangle ( 67.57, 85.41);

\path[fill=fillColor] ( 67.57, 84.36) rectangle ( 68.63, 85.41);

\path[fill=fillColor] ( 68.63, 84.36) rectangle ( 69.70, 85.41);

\path[fill=fillColor] ( 69.70, 84.36) rectangle ( 70.76, 85.41);

\path[fill=fillColor] ( 70.76, 84.36) rectangle ( 71.82, 85.41);

\path[fill=fillColor] ( 71.82, 84.36) rectangle ( 72.89, 85.41);

\path[fill=fillColor] ( 72.89, 84.36) rectangle ( 73.95, 85.41);

\path[fill=fillColor] ( 73.95, 84.36) rectangle ( 75.02, 85.41);

\path[fill=fillColor] ( 75.02, 84.36) rectangle ( 76.08, 85.41);

\path[fill=fillColor] ( 76.08, 84.36) rectangle ( 77.14, 85.41);

\path[fill=fillColor] ( 77.14, 84.36) rectangle ( 78.21, 85.41);

\path[fill=fillColor] ( 78.21, 84.36) rectangle ( 79.27, 85.41);

\path[fill=fillColor] ( 79.27, 84.36) rectangle ( 80.34, 85.41);

\path[fill=fillColor] ( 80.34, 84.36) rectangle ( 81.40, 85.41);

\path[fill=fillColor] ( 81.40, 84.36) rectangle ( 82.46, 85.41);

\path[fill=fillColor] ( 82.46, 84.36) rectangle ( 83.53, 85.41);

\path[fill=fillColor] ( 83.53, 84.36) rectangle ( 84.59, 85.41);

\path[fill=fillColor] ( 84.59, 84.36) rectangle ( 85.66, 85.41);

\path[fill=fillColor] ( 85.66, 84.36) rectangle ( 86.72, 85.41);

\path[fill=fillColor] ( 86.72, 84.36) rectangle ( 87.78, 85.41);

\path[fill=fillColor] ( 87.78, 84.36) rectangle ( 88.85, 85.41);

\path[fill=fillColor] ( 88.85, 84.36) rectangle ( 89.91, 85.41);

\path[fill=fillColor] ( 89.91, 84.36) rectangle ( 90.98, 85.41);

\path[fill=fillColor] ( 90.98, 84.36) rectangle ( 92.04, 85.41);

\path[fill=fillColor] ( 92.04, 84.36) rectangle ( 93.10, 85.41);

\path[fill=fillColor] ( 93.10, 84.36) rectangle ( 94.17, 85.41);

\path[fill=fillColor] ( 94.17, 84.36) rectangle ( 95.23, 85.41);

\path[fill=fillColor] ( 95.23, 84.36) rectangle ( 96.29, 85.41);

\path[fill=fillColor] ( 96.29, 84.36) rectangle ( 97.36, 85.41);

\path[fill=fillColor] ( 97.36, 84.36) rectangle ( 98.42, 85.41);

\path[fill=fillColor] ( 98.42, 84.36) rectangle ( 99.49, 85.41);

\path[fill=fillColor] ( 99.49, 84.36) rectangle (100.55, 85.41);

\path[fill=fillColor] (100.55, 84.36) rectangle (101.61, 85.41);

\path[fill=fillColor] (101.61, 84.36) rectangle (102.68, 85.41);

\path[fill=fillColor] (102.68, 84.36) rectangle (103.74, 85.41);

\path[fill=fillColor] (103.74, 84.36) rectangle (104.81, 85.41);

\path[fill=fillColor] (104.81, 84.36) rectangle (105.87, 85.41);

\path[fill=fillColor] (105.87, 84.36) rectangle (106.93, 85.41);

\path[fill=fillColor] (106.93, 84.36) rectangle (108.00, 85.41);

\path[fill=fillColor] (108.00, 84.36) rectangle (109.06, 85.41);

\path[fill=fillColor] (109.06, 84.36) rectangle (110.13, 85.41);

\path[fill=fillColor] (110.13, 84.36) rectangle (111.19, 85.41);

\path[fill=fillColor] (111.19, 84.36) rectangle (112.25, 85.41);

\path[fill=fillColor] (112.25, 84.36) rectangle (113.32, 85.41);

\path[fill=fillColor] (113.32, 84.36) rectangle (114.38, 85.41);

\path[fill=fillColor] (114.38, 84.36) rectangle (115.45, 85.41);

\path[fill=fillColor] (115.45, 84.36) rectangle (116.51, 85.41);

\path[fill=fillColor] (116.51, 84.36) rectangle (117.57, 85.41);

\path[fill=fillColor] (117.57, 84.36) rectangle (118.64, 85.41);

\path[fill=fillColor] (118.64, 84.36) rectangle (119.70, 85.41);

\path[fill=fillColor] ( 33.52, 85.41) rectangle ( 34.59, 86.46);

\path[fill=fillColor] ( 34.59, 85.41) rectangle ( 35.65, 86.46);

\path[fill=fillColor] ( 35.65, 85.41) rectangle ( 36.71, 86.46);

\path[fill=fillColor] ( 36.71, 85.41) rectangle ( 37.78, 86.46);

\path[fill=fillColor] ( 37.78, 85.41) rectangle ( 38.84, 86.46);

\path[fill=fillColor] ( 38.84, 85.41) rectangle ( 39.91, 86.46);

\path[fill=fillColor] ( 39.91, 85.41) rectangle ( 40.97, 86.46);

\path[fill=fillColor] ( 40.97, 85.41) rectangle ( 42.03, 86.46);

\path[fill=fillColor] ( 42.03, 85.41) rectangle ( 43.10, 86.46);

\path[fill=fillColor] ( 43.10, 85.41) rectangle ( 44.16, 86.46);

\path[fill=fillColor] ( 44.16, 85.41) rectangle ( 45.23, 86.46);

\path[fill=fillColor] ( 45.23, 85.41) rectangle ( 46.29, 86.46);

\path[fill=fillColor] ( 46.29, 85.41) rectangle ( 47.35, 86.46);

\path[fill=fillColor] ( 47.35, 85.41) rectangle ( 48.42, 86.46);

\path[fill=fillColor] ( 48.42, 85.41) rectangle ( 49.48, 86.46);

\path[fill=fillColor] ( 49.48, 85.41) rectangle ( 50.55, 86.46);

\path[fill=fillColor] ( 50.55, 85.41) rectangle ( 51.61, 86.46);

\path[fill=fillColor] ( 51.61, 85.41) rectangle ( 52.67, 86.46);

\path[fill=fillColor] ( 52.67, 85.41) rectangle ( 53.74, 86.46);

\path[fill=fillColor] ( 53.74, 85.41) rectangle ( 54.80, 86.46);

\path[fill=fillColor] ( 54.80, 85.41) rectangle ( 55.86, 86.46);

\path[fill=fillColor] ( 55.86, 85.41) rectangle ( 56.93, 86.46);

\path[fill=fillColor] ( 56.93, 85.41) rectangle ( 57.99, 86.46);

\path[fill=fillColor] ( 57.99, 85.41) rectangle ( 59.06, 86.46);

\path[fill=fillColor] ( 59.06, 85.41) rectangle ( 60.12, 86.46);

\path[fill=fillColor] ( 60.12, 85.41) rectangle ( 61.18, 86.46);

\path[fill=fillColor] ( 61.18, 85.41) rectangle ( 62.25, 86.46);

\path[fill=fillColor] ( 62.25, 85.41) rectangle ( 63.31, 86.46);

\path[fill=fillColor] ( 63.31, 85.41) rectangle ( 64.38, 86.46);

\path[fill=fillColor] ( 64.38, 85.41) rectangle ( 65.44, 86.46);

\path[fill=fillColor] ( 65.44, 85.41) rectangle ( 66.50, 86.46);

\path[fill=fillColor] ( 66.50, 85.41) rectangle ( 67.57, 86.46);

\path[fill=fillColor] ( 67.57, 85.41) rectangle ( 68.63, 86.46);

\path[fill=fillColor] ( 68.63, 85.41) rectangle ( 69.70, 86.46);

\path[fill=fillColor] ( 69.70, 85.41) rectangle ( 70.76, 86.46);

\path[fill=fillColor] ( 70.76, 85.41) rectangle ( 71.82, 86.46);

\path[fill=fillColor] ( 71.82, 85.41) rectangle ( 72.89, 86.46);

\path[fill=fillColor] ( 72.89, 85.41) rectangle ( 73.95, 86.46);

\path[fill=fillColor] ( 73.95, 85.41) rectangle ( 75.02, 86.46);

\path[fill=fillColor] ( 75.02, 85.41) rectangle ( 76.08, 86.46);

\path[fill=fillColor] ( 76.08, 85.41) rectangle ( 77.14, 86.46);

\path[fill=fillColor] ( 77.14, 85.41) rectangle ( 78.21, 86.46);

\path[fill=fillColor] ( 78.21, 85.41) rectangle ( 79.27, 86.46);

\path[fill=fillColor] ( 79.27, 85.41) rectangle ( 80.34, 86.46);

\path[fill=fillColor] ( 80.34, 85.41) rectangle ( 81.40, 86.46);

\path[fill=fillColor] ( 81.40, 85.41) rectangle ( 82.46, 86.46);

\path[fill=fillColor] ( 82.46, 85.41) rectangle ( 83.53, 86.46);

\path[fill=fillColor] ( 83.53, 85.41) rectangle ( 84.59, 86.46);

\path[fill=fillColor] ( 84.59, 85.41) rectangle ( 85.66, 86.46);

\path[fill=fillColor] ( 85.66, 85.41) rectangle ( 86.72, 86.46);

\path[fill=fillColor] ( 86.72, 85.41) rectangle ( 87.78, 86.46);

\path[fill=fillColor] ( 87.78, 85.41) rectangle ( 88.85, 86.46);

\path[fill=fillColor] ( 88.85, 85.41) rectangle ( 89.91, 86.46);

\path[fill=fillColor] ( 89.91, 85.41) rectangle ( 90.98, 86.46);

\path[fill=fillColor] ( 90.98, 85.41) rectangle ( 92.04, 86.46);

\path[fill=fillColor] ( 92.04, 85.41) rectangle ( 93.10, 86.46);

\path[fill=fillColor] ( 93.10, 85.41) rectangle ( 94.17, 86.46);

\path[fill=fillColor] ( 94.17, 85.41) rectangle ( 95.23, 86.46);

\path[fill=fillColor] ( 95.23, 85.41) rectangle ( 96.29, 86.46);

\path[fill=fillColor] ( 96.29, 85.41) rectangle ( 97.36, 86.46);

\path[fill=fillColor] ( 97.36, 85.41) rectangle ( 98.42, 86.46);

\path[fill=fillColor] ( 98.42, 85.41) rectangle ( 99.49, 86.46);

\path[fill=fillColor] ( 99.49, 85.41) rectangle (100.55, 86.46);

\path[fill=fillColor] (100.55, 85.41) rectangle (101.61, 86.46);

\path[fill=fillColor] (101.61, 85.41) rectangle (102.68, 86.46);

\path[fill=fillColor] (102.68, 85.41) rectangle (103.74, 86.46);

\path[fill=fillColor] (103.74, 85.41) rectangle (104.81, 86.46);

\path[fill=fillColor] (104.81, 85.41) rectangle (105.87, 86.46);

\path[fill=fillColor] (105.87, 85.41) rectangle (106.93, 86.46);

\path[fill=fillColor] (106.93, 85.41) rectangle (108.00, 86.46);

\path[fill=fillColor] (108.00, 85.41) rectangle (109.06, 86.46);

\path[fill=fillColor] (109.06, 85.41) rectangle (110.13, 86.46);

\path[fill=fillColor] (110.13, 85.41) rectangle (111.19, 86.46);

\path[fill=fillColor] (111.19, 85.41) rectangle (112.25, 86.46);

\path[fill=fillColor] (112.25, 85.41) rectangle (113.32, 86.46);

\path[fill=fillColor] (113.32, 85.41) rectangle (114.38, 86.46);

\path[fill=fillColor] (114.38, 85.41) rectangle (115.45, 86.46);

\path[fill=fillColor] (115.45, 85.41) rectangle (116.51, 86.46);

\path[fill=fillColor] (116.51, 85.41) rectangle (117.57, 86.46);

\path[fill=fillColor] (117.57, 85.41) rectangle (118.64, 86.46);

\path[fill=fillColor] (118.64, 85.41) rectangle (119.70, 86.46);

\path[fill=fillColor] ( 33.52, 86.46) rectangle ( 34.59, 87.51);

\path[fill=fillColor] ( 34.59, 86.46) rectangle ( 35.65, 87.51);

\path[fill=fillColor] ( 35.65, 86.46) rectangle ( 36.71, 87.51);

\path[fill=fillColor] ( 36.71, 86.46) rectangle ( 37.78, 87.51);

\path[fill=fillColor] ( 37.78, 86.46) rectangle ( 38.84, 87.51);

\path[fill=fillColor] ( 38.84, 86.46) rectangle ( 39.91, 87.51);

\path[fill=fillColor] ( 39.91, 86.46) rectangle ( 40.97, 87.51);

\path[fill=fillColor] ( 40.97, 86.46) rectangle ( 42.03, 87.51);

\path[fill=fillColor] ( 42.03, 86.46) rectangle ( 43.10, 87.51);

\path[fill=fillColor] ( 43.10, 86.46) rectangle ( 44.16, 87.51);

\path[fill=fillColor] ( 44.16, 86.46) rectangle ( 45.23, 87.51);

\path[fill=fillColor] ( 45.23, 86.46) rectangle ( 46.29, 87.51);

\path[fill=fillColor] ( 46.29, 86.46) rectangle ( 47.35, 87.51);

\path[fill=fillColor] ( 47.35, 86.46) rectangle ( 48.42, 87.51);

\path[fill=fillColor] ( 48.42, 86.46) rectangle ( 49.48, 87.51);

\path[fill=fillColor] ( 49.48, 86.46) rectangle ( 50.55, 87.51);

\path[fill=fillColor] ( 50.55, 86.46) rectangle ( 51.61, 87.51);

\path[fill=fillColor] ( 51.61, 86.46) rectangle ( 52.67, 87.51);

\path[fill=fillColor] ( 52.67, 86.46) rectangle ( 53.74, 87.51);

\path[fill=fillColor] ( 53.74, 86.46) rectangle ( 54.80, 87.51);

\path[fill=fillColor] ( 54.80, 86.46) rectangle ( 55.86, 87.51);

\path[fill=fillColor] ( 55.86, 86.46) rectangle ( 56.93, 87.51);

\path[fill=fillColor] ( 56.93, 86.46) rectangle ( 57.99, 87.51);

\path[fill=fillColor] ( 57.99, 86.46) rectangle ( 59.06, 87.51);

\path[fill=fillColor] ( 59.06, 86.46) rectangle ( 60.12, 87.51);

\path[fill=fillColor] ( 60.12, 86.46) rectangle ( 61.18, 87.51);

\path[fill=fillColor] ( 61.18, 86.46) rectangle ( 62.25, 87.51);

\path[fill=fillColor] ( 62.25, 86.46) rectangle ( 63.31, 87.51);

\path[fill=fillColor] ( 63.31, 86.46) rectangle ( 64.38, 87.51);

\path[fill=fillColor] ( 64.38, 86.46) rectangle ( 65.44, 87.51);

\path[fill=fillColor] ( 65.44, 86.46) rectangle ( 66.50, 87.51);

\path[fill=fillColor] ( 66.50, 86.46) rectangle ( 67.57, 87.51);

\path[fill=fillColor] ( 67.57, 86.46) rectangle ( 68.63, 87.51);

\path[fill=fillColor] ( 68.63, 86.46) rectangle ( 69.70, 87.51);

\path[fill=fillColor] ( 69.70, 86.46) rectangle ( 70.76, 87.51);

\path[fill=fillColor] ( 70.76, 86.46) rectangle ( 71.82, 87.51);

\path[fill=fillColor] ( 71.82, 86.46) rectangle ( 72.89, 87.51);

\path[fill=fillColor] ( 72.89, 86.46) rectangle ( 73.95, 87.51);

\path[fill=fillColor] ( 73.95, 86.46) rectangle ( 75.02, 87.51);

\path[fill=fillColor] ( 75.02, 86.46) rectangle ( 76.08, 87.51);

\path[fill=fillColor] ( 76.08, 86.46) rectangle ( 77.14, 87.51);

\path[fill=fillColor] ( 77.14, 86.46) rectangle ( 78.21, 87.51);

\path[fill=fillColor] ( 78.21, 86.46) rectangle ( 79.27, 87.51);

\path[fill=fillColor] ( 79.27, 86.46) rectangle ( 80.34, 87.51);

\path[fill=fillColor] ( 80.34, 86.46) rectangle ( 81.40, 87.51);

\path[fill=fillColor] ( 81.40, 86.46) rectangle ( 82.46, 87.51);

\path[fill=fillColor] ( 82.46, 86.46) rectangle ( 83.53, 87.51);

\path[fill=fillColor] ( 83.53, 86.46) rectangle ( 84.59, 87.51);

\path[fill=fillColor] ( 84.59, 86.46) rectangle ( 85.66, 87.51);

\path[fill=fillColor] ( 85.66, 86.46) rectangle ( 86.72, 87.51);

\path[fill=fillColor] ( 86.72, 86.46) rectangle ( 87.78, 87.51);

\path[fill=fillColor] ( 87.78, 86.46) rectangle ( 88.85, 87.51);

\path[fill=fillColor] ( 88.85, 86.46) rectangle ( 89.91, 87.51);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 89.91, 86.46) rectangle ( 90.98, 87.51);

\path[fill=fillColor] ( 90.98, 86.46) rectangle ( 92.04, 87.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.04, 86.46) rectangle ( 93.10, 87.51);

\path[fill=fillColor] ( 93.10, 86.46) rectangle ( 94.17, 87.51);

\path[fill=fillColor] ( 94.17, 86.46) rectangle ( 95.23, 87.51);

\path[fill=fillColor] ( 95.23, 86.46) rectangle ( 96.29, 87.51);

\path[fill=fillColor] ( 96.29, 86.46) rectangle ( 97.36, 87.51);

\path[fill=fillColor] ( 97.36, 86.46) rectangle ( 98.42, 87.51);

\path[fill=fillColor] ( 98.42, 86.46) rectangle ( 99.49, 87.51);

\path[fill=fillColor] ( 99.49, 86.46) rectangle (100.55, 87.51);

\path[fill=fillColor] (100.55, 86.46) rectangle (101.61, 87.51);

\path[fill=fillColor] (101.61, 86.46) rectangle (102.68, 87.51);

\path[fill=fillColor] (102.68, 86.46) rectangle (103.74, 87.51);

\path[fill=fillColor] (103.74, 86.46) rectangle (104.81, 87.51);

\path[fill=fillColor] (104.81, 86.46) rectangle (105.87, 87.51);

\path[fill=fillColor] (105.87, 86.46) rectangle (106.93, 87.51);

\path[fill=fillColor] (106.93, 86.46) rectangle (108.00, 87.51);

\path[fill=fillColor] (108.00, 86.46) rectangle (109.06, 87.51);

\path[fill=fillColor] (109.06, 86.46) rectangle (110.13, 87.51);

\path[fill=fillColor] (110.13, 86.46) rectangle (111.19, 87.51);

\path[fill=fillColor] (111.19, 86.46) rectangle (112.25, 87.51);

\path[fill=fillColor] (112.25, 86.46) rectangle (113.32, 87.51);

\path[fill=fillColor] (113.32, 86.46) rectangle (114.38, 87.51);

\path[fill=fillColor] (114.38, 86.46) rectangle (115.45, 87.51);

\path[fill=fillColor] (115.45, 86.46) rectangle (116.51, 87.51);

\path[fill=fillColor] (116.51, 86.46) rectangle (117.57, 87.51);

\path[fill=fillColor] (117.57, 86.46) rectangle (118.64, 87.51);

\path[fill=fillColor] (118.64, 86.46) rectangle (119.70, 87.51);

\path[fill=fillColor] ( 33.52, 87.51) rectangle ( 34.59, 88.56);

\path[fill=fillColor] ( 34.59, 87.51) rectangle ( 35.65, 88.56);

\path[fill=fillColor] ( 35.65, 87.51) rectangle ( 36.71, 88.56);

\path[fill=fillColor] ( 36.71, 87.51) rectangle ( 37.78, 88.56);

\path[fill=fillColor] ( 37.78, 87.51) rectangle ( 38.84, 88.56);

\path[fill=fillColor] ( 38.84, 87.51) rectangle ( 39.91, 88.56);

\path[fill=fillColor] ( 39.91, 87.51) rectangle ( 40.97, 88.56);

\path[fill=fillColor] ( 40.97, 87.51) rectangle ( 42.03, 88.56);

\path[fill=fillColor] ( 42.03, 87.51) rectangle ( 43.10, 88.56);

\path[fill=fillColor] ( 43.10, 87.51) rectangle ( 44.16, 88.56);

\path[fill=fillColor] ( 44.16, 87.51) rectangle ( 45.23, 88.56);

\path[fill=fillColor] ( 45.23, 87.51) rectangle ( 46.29, 88.56);

\path[fill=fillColor] ( 46.29, 87.51) rectangle ( 47.35, 88.56);

\path[fill=fillColor] ( 47.35, 87.51) rectangle ( 48.42, 88.56);

\path[fill=fillColor] ( 48.42, 87.51) rectangle ( 49.48, 88.56);

\path[fill=fillColor] ( 49.48, 87.51) rectangle ( 50.55, 88.56);

\path[fill=fillColor] ( 50.55, 87.51) rectangle ( 51.61, 88.56);

\path[fill=fillColor] ( 51.61, 87.51) rectangle ( 52.67, 88.56);

\path[fill=fillColor] ( 52.67, 87.51) rectangle ( 53.74, 88.56);

\path[fill=fillColor] ( 53.74, 87.51) rectangle ( 54.80, 88.56);

\path[fill=fillColor] ( 54.80, 87.51) rectangle ( 55.86, 88.56);

\path[fill=fillColor] ( 55.86, 87.51) rectangle ( 56.93, 88.56);

\path[fill=fillColor] ( 56.93, 87.51) rectangle ( 57.99, 88.56);

\path[fill=fillColor] ( 57.99, 87.51) rectangle ( 59.06, 88.56);

\path[fill=fillColor] ( 59.06, 87.51) rectangle ( 60.12, 88.56);

\path[fill=fillColor] ( 60.12, 87.51) rectangle ( 61.18, 88.56);

\path[fill=fillColor] ( 61.18, 87.51) rectangle ( 62.25, 88.56);

\path[fill=fillColor] ( 62.25, 87.51) rectangle ( 63.31, 88.56);

\path[fill=fillColor] ( 63.31, 87.51) rectangle ( 64.38, 88.56);

\path[fill=fillColor] ( 64.38, 87.51) rectangle ( 65.44, 88.56);

\path[fill=fillColor] ( 65.44, 87.51) rectangle ( 66.50, 88.56);

\path[fill=fillColor] ( 66.50, 87.51) rectangle ( 67.57, 88.56);

\path[fill=fillColor] ( 67.57, 87.51) rectangle ( 68.63, 88.56);

\path[fill=fillColor] ( 68.63, 87.51) rectangle ( 69.70, 88.56);

\path[fill=fillColor] ( 69.70, 87.51) rectangle ( 70.76, 88.56);

\path[fill=fillColor] ( 70.76, 87.51) rectangle ( 71.82, 88.56);

\path[fill=fillColor] ( 71.82, 87.51) rectangle ( 72.89, 88.56);

\path[fill=fillColor] ( 72.89, 87.51) rectangle ( 73.95, 88.56);

\path[fill=fillColor] ( 73.95, 87.51) rectangle ( 75.02, 88.56);

\path[fill=fillColor] ( 75.02, 87.51) rectangle ( 76.08, 88.56);

\path[fill=fillColor] ( 76.08, 87.51) rectangle ( 77.14, 88.56);

\path[fill=fillColor] ( 77.14, 87.51) rectangle ( 78.21, 88.56);

\path[fill=fillColor] ( 78.21, 87.51) rectangle ( 79.27, 88.56);

\path[fill=fillColor] ( 79.27, 87.51) rectangle ( 80.34, 88.56);

\path[fill=fillColor] ( 80.34, 87.51) rectangle ( 81.40, 88.56);

\path[fill=fillColor] ( 81.40, 87.51) rectangle ( 82.46, 88.56);

\path[fill=fillColor] ( 82.46, 87.51) rectangle ( 83.53, 88.56);

\path[fill=fillColor] ( 83.53, 87.51) rectangle ( 84.59, 88.56);

\path[fill=fillColor] ( 84.59, 87.51) rectangle ( 85.66, 88.56);

\path[fill=fillColor] ( 85.66, 87.51) rectangle ( 86.72, 88.56);

\path[fill=fillColor] ( 86.72, 87.51) rectangle ( 87.78, 88.56);

\path[fill=fillColor] ( 87.78, 87.51) rectangle ( 88.85, 88.56);

\path[fill=fillColor] ( 88.85, 87.51) rectangle ( 89.91, 88.56);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 89.91, 87.51) rectangle ( 90.98, 88.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 90.98, 87.51) rectangle ( 92.04, 88.56);

\path[fill=fillColor] ( 92.04, 87.51) rectangle ( 93.10, 88.56);

\path[fill=fillColor] ( 93.10, 87.51) rectangle ( 94.17, 88.56);

\path[fill=fillColor] ( 94.17, 87.51) rectangle ( 95.23, 88.56);

\path[fill=fillColor] ( 95.23, 87.51) rectangle ( 96.29, 88.56);

\path[fill=fillColor] ( 96.29, 87.51) rectangle ( 97.36, 88.56);

\path[fill=fillColor] ( 97.36, 87.51) rectangle ( 98.42, 88.56);

\path[fill=fillColor] ( 98.42, 87.51) rectangle ( 99.49, 88.56);

\path[fill=fillColor] ( 99.49, 87.51) rectangle (100.55, 88.56);

\path[fill=fillColor] (100.55, 87.51) rectangle (101.61, 88.56);

\path[fill=fillColor] (101.61, 87.51) rectangle (102.68, 88.56);

\path[fill=fillColor] (102.68, 87.51) rectangle (103.74, 88.56);

\path[fill=fillColor] (103.74, 87.51) rectangle (104.81, 88.56);

\path[fill=fillColor] (104.81, 87.51) rectangle (105.87, 88.56);

\path[fill=fillColor] (105.87, 87.51) rectangle (106.93, 88.56);

\path[fill=fillColor] (106.93, 87.51) rectangle (108.00, 88.56);

\path[fill=fillColor] (108.00, 87.51) rectangle (109.06, 88.56);

\path[fill=fillColor] (109.06, 87.51) rectangle (110.13, 88.56);

\path[fill=fillColor] (110.13, 87.51) rectangle (111.19, 88.56);

\path[fill=fillColor] (111.19, 87.51) rectangle (112.25, 88.56);

\path[fill=fillColor] (112.25, 87.51) rectangle (113.32, 88.56);

\path[fill=fillColor] (113.32, 87.51) rectangle (114.38, 88.56);

\path[fill=fillColor] (114.38, 87.51) rectangle (115.45, 88.56);

\path[fill=fillColor] (115.45, 87.51) rectangle (116.51, 88.56);

\path[fill=fillColor] (116.51, 87.51) rectangle (117.57, 88.56);

\path[fill=fillColor] (117.57, 87.51) rectangle (118.64, 88.56);

\path[fill=fillColor] (118.64, 87.51) rectangle (119.70, 88.56);

\path[fill=fillColor] ( 33.52, 88.56) rectangle ( 34.59, 89.60);

\path[fill=fillColor] ( 34.59, 88.56) rectangle ( 35.65, 89.60);

\path[fill=fillColor] ( 35.65, 88.56) rectangle ( 36.71, 89.60);

\path[fill=fillColor] ( 36.71, 88.56) rectangle ( 37.78, 89.60);

\path[fill=fillColor] ( 37.78, 88.56) rectangle ( 38.84, 89.60);

\path[fill=fillColor] ( 38.84, 88.56) rectangle ( 39.91, 89.60);

\path[fill=fillColor] ( 39.91, 88.56) rectangle ( 40.97, 89.60);

\path[fill=fillColor] ( 40.97, 88.56) rectangle ( 42.03, 89.60);

\path[fill=fillColor] ( 42.03, 88.56) rectangle ( 43.10, 89.60);

\path[fill=fillColor] ( 43.10, 88.56) rectangle ( 44.16, 89.60);

\path[fill=fillColor] ( 44.16, 88.56) rectangle ( 45.23, 89.60);

\path[fill=fillColor] ( 45.23, 88.56) rectangle ( 46.29, 89.60);

\path[fill=fillColor] ( 46.29, 88.56) rectangle ( 47.35, 89.60);

\path[fill=fillColor] ( 47.35, 88.56) rectangle ( 48.42, 89.60);

\path[fill=fillColor] ( 48.42, 88.56) rectangle ( 49.48, 89.60);

\path[fill=fillColor] ( 49.48, 88.56) rectangle ( 50.55, 89.60);

\path[fill=fillColor] ( 50.55, 88.56) rectangle ( 51.61, 89.60);

\path[fill=fillColor] ( 51.61, 88.56) rectangle ( 52.67, 89.60);

\path[fill=fillColor] ( 52.67, 88.56) rectangle ( 53.74, 89.60);

\path[fill=fillColor] ( 53.74, 88.56) rectangle ( 54.80, 89.60);

\path[fill=fillColor] ( 54.80, 88.56) rectangle ( 55.86, 89.60);

\path[fill=fillColor] ( 55.86, 88.56) rectangle ( 56.93, 89.60);

\path[fill=fillColor] ( 56.93, 88.56) rectangle ( 57.99, 89.60);

\path[fill=fillColor] ( 57.99, 88.56) rectangle ( 59.06, 89.60);

\path[fill=fillColor] ( 59.06, 88.56) rectangle ( 60.12, 89.60);

\path[fill=fillColor] ( 60.12, 88.56) rectangle ( 61.18, 89.60);

\path[fill=fillColor] ( 61.18, 88.56) rectangle ( 62.25, 89.60);

\path[fill=fillColor] ( 62.25, 88.56) rectangle ( 63.31, 89.60);

\path[fill=fillColor] ( 63.31, 88.56) rectangle ( 64.38, 89.60);

\path[fill=fillColor] ( 64.38, 88.56) rectangle ( 65.44, 89.60);

\path[fill=fillColor] ( 65.44, 88.56) rectangle ( 66.50, 89.60);

\path[fill=fillColor] ( 66.50, 88.56) rectangle ( 67.57, 89.60);

\path[fill=fillColor] ( 67.57, 88.56) rectangle ( 68.63, 89.60);

\path[fill=fillColor] ( 68.63, 88.56) rectangle ( 69.70, 89.60);

\path[fill=fillColor] ( 69.70, 88.56) rectangle ( 70.76, 89.60);

\path[fill=fillColor] ( 70.76, 88.56) rectangle ( 71.82, 89.60);

\path[fill=fillColor] ( 71.82, 88.56) rectangle ( 72.89, 89.60);

\path[fill=fillColor] ( 72.89, 88.56) rectangle ( 73.95, 89.60);

\path[fill=fillColor] ( 73.95, 88.56) rectangle ( 75.02, 89.60);

\path[fill=fillColor] ( 75.02, 88.56) rectangle ( 76.08, 89.60);

\path[fill=fillColor] ( 76.08, 88.56) rectangle ( 77.14, 89.60);

\path[fill=fillColor] ( 77.14, 88.56) rectangle ( 78.21, 89.60);

\path[fill=fillColor] ( 78.21, 88.56) rectangle ( 79.27, 89.60);

\path[fill=fillColor] ( 79.27, 88.56) rectangle ( 80.34, 89.60);

\path[fill=fillColor] ( 80.34, 88.56) rectangle ( 81.40, 89.60);

\path[fill=fillColor] ( 81.40, 88.56) rectangle ( 82.46, 89.60);

\path[fill=fillColor] ( 82.46, 88.56) rectangle ( 83.53, 89.60);

\path[fill=fillColor] ( 83.53, 88.56) rectangle ( 84.59, 89.60);

\path[fill=fillColor] ( 84.59, 88.56) rectangle ( 85.66, 89.60);

\path[fill=fillColor] ( 85.66, 88.56) rectangle ( 86.72, 89.60);

\path[fill=fillColor] ( 86.72, 88.56) rectangle ( 87.78, 89.60);

\path[fill=fillColor] ( 87.78, 88.56) rectangle ( 88.85, 89.60);

\path[fill=fillColor] ( 88.85, 88.56) rectangle ( 89.91, 89.60);

\path[fill=fillColor] ( 89.91, 88.56) rectangle ( 90.98, 89.60);

\path[fill=fillColor] ( 90.98, 88.56) rectangle ( 92.04, 89.60);

\path[fill=fillColor] ( 92.04, 88.56) rectangle ( 93.10, 89.60);

\path[fill=fillColor] ( 93.10, 88.56) rectangle ( 94.17, 89.60);

\path[fill=fillColor] ( 94.17, 88.56) rectangle ( 95.23, 89.60);

\path[fill=fillColor] ( 95.23, 88.56) rectangle ( 96.29, 89.60);

\path[fill=fillColor] ( 96.29, 88.56) rectangle ( 97.36, 89.60);

\path[fill=fillColor] ( 97.36, 88.56) rectangle ( 98.42, 89.60);

\path[fill=fillColor] ( 98.42, 88.56) rectangle ( 99.49, 89.60);

\path[fill=fillColor] ( 99.49, 88.56) rectangle (100.55, 89.60);

\path[fill=fillColor] (100.55, 88.56) rectangle (101.61, 89.60);

\path[fill=fillColor] (101.61, 88.56) rectangle (102.68, 89.60);

\path[fill=fillColor] (102.68, 88.56) rectangle (103.74, 89.60);

\path[fill=fillColor] (103.74, 88.56) rectangle (104.81, 89.60);

\path[fill=fillColor] (104.81, 88.56) rectangle (105.87, 89.60);

\path[fill=fillColor] (105.87, 88.56) rectangle (106.93, 89.60);

\path[fill=fillColor] (106.93, 88.56) rectangle (108.00, 89.60);

\path[fill=fillColor] (108.00, 88.56) rectangle (109.06, 89.60);

\path[fill=fillColor] (109.06, 88.56) rectangle (110.13, 89.60);

\path[fill=fillColor] (110.13, 88.56) rectangle (111.19, 89.60);

\path[fill=fillColor] (111.19, 88.56) rectangle (112.25, 89.60);

\path[fill=fillColor] (112.25, 88.56) rectangle (113.32, 89.60);

\path[fill=fillColor] (113.32, 88.56) rectangle (114.38, 89.60);

\path[fill=fillColor] (114.38, 88.56) rectangle (115.45, 89.60);

\path[fill=fillColor] (115.45, 88.56) rectangle (116.51, 89.60);

\path[fill=fillColor] (116.51, 88.56) rectangle (117.57, 89.60);

\path[fill=fillColor] (117.57, 88.56) rectangle (118.64, 89.60);

\path[fill=fillColor] (118.64, 88.56) rectangle (119.70, 89.60);

\path[fill=fillColor] ( 33.52, 89.60) rectangle ( 34.59, 90.65);

\path[fill=fillColor] ( 34.59, 89.60) rectangle ( 35.65, 90.65);

\path[fill=fillColor] ( 35.65, 89.60) rectangle ( 36.71, 90.65);

\path[fill=fillColor] ( 36.71, 89.60) rectangle ( 37.78, 90.65);

\path[fill=fillColor] ( 37.78, 89.60) rectangle ( 38.84, 90.65);

\path[fill=fillColor] ( 38.84, 89.60) rectangle ( 39.91, 90.65);

\path[fill=fillColor] ( 39.91, 89.60) rectangle ( 40.97, 90.65);

\path[fill=fillColor] ( 40.97, 89.60) rectangle ( 42.03, 90.65);

\path[fill=fillColor] ( 42.03, 89.60) rectangle ( 43.10, 90.65);

\path[fill=fillColor] ( 43.10, 89.60) rectangle ( 44.16, 90.65);

\path[fill=fillColor] ( 44.16, 89.60) rectangle ( 45.23, 90.65);

\path[fill=fillColor] ( 45.23, 89.60) rectangle ( 46.29, 90.65);

\path[fill=fillColor] ( 46.29, 89.60) rectangle ( 47.35, 90.65);

\path[fill=fillColor] ( 47.35, 89.60) rectangle ( 48.42, 90.65);

\path[fill=fillColor] ( 48.42, 89.60) rectangle ( 49.48, 90.65);

\path[fill=fillColor] ( 49.48, 89.60) rectangle ( 50.55, 90.65);

\path[fill=fillColor] ( 50.55, 89.60) rectangle ( 51.61, 90.65);

\path[fill=fillColor] ( 51.61, 89.60) rectangle ( 52.67, 90.65);

\path[fill=fillColor] ( 52.67, 89.60) rectangle ( 53.74, 90.65);

\path[fill=fillColor] ( 53.74, 89.60) rectangle ( 54.80, 90.65);

\path[fill=fillColor] ( 54.80, 89.60) rectangle ( 55.86, 90.65);

\path[fill=fillColor] ( 55.86, 89.60) rectangle ( 56.93, 90.65);

\path[fill=fillColor] ( 56.93, 89.60) rectangle ( 57.99, 90.65);

\path[fill=fillColor] ( 57.99, 89.60) rectangle ( 59.06, 90.65);

\path[fill=fillColor] ( 59.06, 89.60) rectangle ( 60.12, 90.65);

\path[fill=fillColor] ( 60.12, 89.60) rectangle ( 61.18, 90.65);

\path[fill=fillColor] ( 61.18, 89.60) rectangle ( 62.25, 90.65);

\path[fill=fillColor] ( 62.25, 89.60) rectangle ( 63.31, 90.65);

\path[fill=fillColor] ( 63.31, 89.60) rectangle ( 64.38, 90.65);

\path[fill=fillColor] ( 64.38, 89.60) rectangle ( 65.44, 90.65);

\path[fill=fillColor] ( 65.44, 89.60) rectangle ( 66.50, 90.65);

\path[fill=fillColor] ( 66.50, 89.60) rectangle ( 67.57, 90.65);

\path[fill=fillColor] ( 67.57, 89.60) rectangle ( 68.63, 90.65);

\path[fill=fillColor] ( 68.63, 89.60) rectangle ( 69.70, 90.65);

\path[fill=fillColor] ( 69.70, 89.60) rectangle ( 70.76, 90.65);

\path[fill=fillColor] ( 70.76, 89.60) rectangle ( 71.82, 90.65);

\path[fill=fillColor] ( 71.82, 89.60) rectangle ( 72.89, 90.65);

\path[fill=fillColor] ( 72.89, 89.60) rectangle ( 73.95, 90.65);

\path[fill=fillColor] ( 73.95, 89.60) rectangle ( 75.02, 90.65);

\path[fill=fillColor] ( 75.02, 89.60) rectangle ( 76.08, 90.65);

\path[fill=fillColor] ( 76.08, 89.60) rectangle ( 77.14, 90.65);

\path[fill=fillColor] ( 77.14, 89.60) rectangle ( 78.21, 90.65);

\path[fill=fillColor] ( 78.21, 89.60) rectangle ( 79.27, 90.65);

\path[fill=fillColor] ( 79.27, 89.60) rectangle ( 80.34, 90.65);

\path[fill=fillColor] ( 80.34, 89.60) rectangle ( 81.40, 90.65);

\path[fill=fillColor] ( 81.40, 89.60) rectangle ( 82.46, 90.65);

\path[fill=fillColor] ( 82.46, 89.60) rectangle ( 83.53, 90.65);

\path[fill=fillColor] ( 83.53, 89.60) rectangle ( 84.59, 90.65);

\path[fill=fillColor] ( 84.59, 89.60) rectangle ( 85.66, 90.65);

\path[fill=fillColor] ( 85.66, 89.60) rectangle ( 86.72, 90.65);

\path[fill=fillColor] ( 86.72, 89.60) rectangle ( 87.78, 90.65);

\path[fill=fillColor] ( 87.78, 89.60) rectangle ( 88.85, 90.65);

\path[fill=fillColor] ( 88.85, 89.60) rectangle ( 89.91, 90.65);

\path[fill=fillColor] ( 89.91, 89.60) rectangle ( 90.98, 90.65);

\path[fill=fillColor] ( 90.98, 89.60) rectangle ( 92.04, 90.65);

\path[fill=fillColor] ( 92.04, 89.60) rectangle ( 93.10, 90.65);

\path[fill=fillColor] ( 93.10, 89.60) rectangle ( 94.17, 90.65);

\path[fill=fillColor] ( 94.17, 89.60) rectangle ( 95.23, 90.65);

\path[fill=fillColor] ( 95.23, 89.60) rectangle ( 96.29, 90.65);

\path[fill=fillColor] ( 96.29, 89.60) rectangle ( 97.36, 90.65);

\path[fill=fillColor] ( 97.36, 89.60) rectangle ( 98.42, 90.65);

\path[fill=fillColor] ( 98.42, 89.60) rectangle ( 99.49, 90.65);

\path[fill=fillColor] ( 99.49, 89.60) rectangle (100.55, 90.65);

\path[fill=fillColor] (100.55, 89.60) rectangle (101.61, 90.65);

\path[fill=fillColor] (101.61, 89.60) rectangle (102.68, 90.65);

\path[fill=fillColor] (102.68, 89.60) rectangle (103.74, 90.65);

\path[fill=fillColor] (103.74, 89.60) rectangle (104.81, 90.65);

\path[fill=fillColor] (104.81, 89.60) rectangle (105.87, 90.65);

\path[fill=fillColor] (105.87, 89.60) rectangle (106.93, 90.65);

\path[fill=fillColor] (106.93, 89.60) rectangle (108.00, 90.65);

\path[fill=fillColor] (108.00, 89.60) rectangle (109.06, 90.65);

\path[fill=fillColor] (109.06, 89.60) rectangle (110.13, 90.65);

\path[fill=fillColor] (110.13, 89.60) rectangle (111.19, 90.65);

\path[fill=fillColor] (111.19, 89.60) rectangle (112.25, 90.65);

\path[fill=fillColor] (112.25, 89.60) rectangle (113.32, 90.65);

\path[fill=fillColor] (113.32, 89.60) rectangle (114.38, 90.65);

\path[fill=fillColor] (114.38, 89.60) rectangle (115.45, 90.65);

\path[fill=fillColor] (115.45, 89.60) rectangle (116.51, 90.65);

\path[fill=fillColor] (116.51, 89.60) rectangle (117.57, 90.65);

\path[fill=fillColor] (117.57, 89.60) rectangle (118.64, 90.65);

\path[fill=fillColor] (118.64, 89.60) rectangle (119.70, 90.65);

\path[fill=fillColor] ( 33.52, 90.65) rectangle ( 34.59, 91.70);

\path[fill=fillColor] ( 34.59, 90.65) rectangle ( 35.65, 91.70);

\path[fill=fillColor] ( 35.65, 90.65) rectangle ( 36.71, 91.70);

\path[fill=fillColor] ( 36.71, 90.65) rectangle ( 37.78, 91.70);

\path[fill=fillColor] ( 37.78, 90.65) rectangle ( 38.84, 91.70);

\path[fill=fillColor] ( 38.84, 90.65) rectangle ( 39.91, 91.70);

\path[fill=fillColor] ( 39.91, 90.65) rectangle ( 40.97, 91.70);

\path[fill=fillColor] ( 40.97, 90.65) rectangle ( 42.03, 91.70);

\path[fill=fillColor] ( 42.03, 90.65) rectangle ( 43.10, 91.70);

\path[fill=fillColor] ( 43.10, 90.65) rectangle ( 44.16, 91.70);

\path[fill=fillColor] ( 44.16, 90.65) rectangle ( 45.23, 91.70);

\path[fill=fillColor] ( 45.23, 90.65) rectangle ( 46.29, 91.70);

\path[fill=fillColor] ( 46.29, 90.65) rectangle ( 47.35, 91.70);

\path[fill=fillColor] ( 47.35, 90.65) rectangle ( 48.42, 91.70);

\path[fill=fillColor] ( 48.42, 90.65) rectangle ( 49.48, 91.70);

\path[fill=fillColor] ( 49.48, 90.65) rectangle ( 50.55, 91.70);

\path[fill=fillColor] ( 50.55, 90.65) rectangle ( 51.61, 91.70);

\path[fill=fillColor] ( 51.61, 90.65) rectangle ( 52.67, 91.70);

\path[fill=fillColor] ( 52.67, 90.65) rectangle ( 53.74, 91.70);

\path[fill=fillColor] ( 53.74, 90.65) rectangle ( 54.80, 91.70);

\path[fill=fillColor] ( 54.80, 90.65) rectangle ( 55.86, 91.70);

\path[fill=fillColor] ( 55.86, 90.65) rectangle ( 56.93, 91.70);

\path[fill=fillColor] ( 56.93, 90.65) rectangle ( 57.99, 91.70);

\path[fill=fillColor] ( 57.99, 90.65) rectangle ( 59.06, 91.70);

\path[fill=fillColor] ( 59.06, 90.65) rectangle ( 60.12, 91.70);

\path[fill=fillColor] ( 60.12, 90.65) rectangle ( 61.18, 91.70);

\path[fill=fillColor] ( 61.18, 90.65) rectangle ( 62.25, 91.70);

\path[fill=fillColor] ( 62.25, 90.65) rectangle ( 63.31, 91.70);

\path[fill=fillColor] ( 63.31, 90.65) rectangle ( 64.38, 91.70);

\path[fill=fillColor] ( 64.38, 90.65) rectangle ( 65.44, 91.70);

\path[fill=fillColor] ( 65.44, 90.65) rectangle ( 66.50, 91.70);

\path[fill=fillColor] ( 66.50, 90.65) rectangle ( 67.57, 91.70);

\path[fill=fillColor] ( 67.57, 90.65) rectangle ( 68.63, 91.70);

\path[fill=fillColor] ( 68.63, 90.65) rectangle ( 69.70, 91.70);

\path[fill=fillColor] ( 69.70, 90.65) rectangle ( 70.76, 91.70);

\path[fill=fillColor] ( 70.76, 90.65) rectangle ( 71.82, 91.70);

\path[fill=fillColor] ( 71.82, 90.65) rectangle ( 72.89, 91.70);

\path[fill=fillColor] ( 72.89, 90.65) rectangle ( 73.95, 91.70);

\path[fill=fillColor] ( 73.95, 90.65) rectangle ( 75.02, 91.70);

\path[fill=fillColor] ( 75.02, 90.65) rectangle ( 76.08, 91.70);

\path[fill=fillColor] ( 76.08, 90.65) rectangle ( 77.14, 91.70);

\path[fill=fillColor] ( 77.14, 90.65) rectangle ( 78.21, 91.70);

\path[fill=fillColor] ( 78.21, 90.65) rectangle ( 79.27, 91.70);

\path[fill=fillColor] ( 79.27, 90.65) rectangle ( 80.34, 91.70);

\path[fill=fillColor] ( 80.34, 90.65) rectangle ( 81.40, 91.70);

\path[fill=fillColor] ( 81.40, 90.65) rectangle ( 82.46, 91.70);

\path[fill=fillColor] ( 82.46, 90.65) rectangle ( 83.53, 91.70);

\path[fill=fillColor] ( 83.53, 90.65) rectangle ( 84.59, 91.70);

\path[fill=fillColor] ( 84.59, 90.65) rectangle ( 85.66, 91.70);

\path[fill=fillColor] ( 85.66, 90.65) rectangle ( 86.72, 91.70);

\path[fill=fillColor] ( 86.72, 90.65) rectangle ( 87.78, 91.70);

\path[fill=fillColor] ( 87.78, 90.65) rectangle ( 88.85, 91.70);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 88.85, 90.65) rectangle ( 89.91, 91.70);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 89.91, 90.65) rectangle ( 90.98, 91.70);

\path[fill=fillColor] ( 90.98, 90.65) rectangle ( 92.04, 91.70);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 92.04, 90.65) rectangle ( 93.10, 91.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 93.10, 90.65) rectangle ( 94.17, 91.70);

\path[fill=fillColor] ( 94.17, 90.65) rectangle ( 95.23, 91.70);

\path[fill=fillColor] ( 95.23, 90.65) rectangle ( 96.29, 91.70);

\path[fill=fillColor] ( 96.29, 90.65) rectangle ( 97.36, 91.70);

\path[fill=fillColor] ( 97.36, 90.65) rectangle ( 98.42, 91.70);

\path[fill=fillColor] ( 98.42, 90.65) rectangle ( 99.49, 91.70);

\path[fill=fillColor] ( 99.49, 90.65) rectangle (100.55, 91.70);

\path[fill=fillColor] (100.55, 90.65) rectangle (101.61, 91.70);

\path[fill=fillColor] (101.61, 90.65) rectangle (102.68, 91.70);

\path[fill=fillColor] (102.68, 90.65) rectangle (103.74, 91.70);

\path[fill=fillColor] (103.74, 90.65) rectangle (104.81, 91.70);

\path[fill=fillColor] (104.81, 90.65) rectangle (105.87, 91.70);

\path[fill=fillColor] (105.87, 90.65) rectangle (106.93, 91.70);

\path[fill=fillColor] (106.93, 90.65) rectangle (108.00, 91.70);

\path[fill=fillColor] (108.00, 90.65) rectangle (109.06, 91.70);

\path[fill=fillColor] (109.06, 90.65) rectangle (110.13, 91.70);

\path[fill=fillColor] (110.13, 90.65) rectangle (111.19, 91.70);

\path[fill=fillColor] (111.19, 90.65) rectangle (112.25, 91.70);

\path[fill=fillColor] (112.25, 90.65) rectangle (113.32, 91.70);

\path[fill=fillColor] (113.32, 90.65) rectangle (114.38, 91.70);

\path[fill=fillColor] (114.38, 90.65) rectangle (115.45, 91.70);

\path[fill=fillColor] (115.45, 90.65) rectangle (116.51, 91.70);

\path[fill=fillColor] (116.51, 90.65) rectangle (117.57, 91.70);

\path[fill=fillColor] (117.57, 90.65) rectangle (118.64, 91.70);

\path[fill=fillColor] (118.64, 90.65) rectangle (119.70, 91.70);

\path[fill=fillColor] ( 33.52, 91.70) rectangle ( 34.59, 92.75);

\path[fill=fillColor] ( 34.59, 91.70) rectangle ( 35.65, 92.75);

\path[fill=fillColor] ( 35.65, 91.70) rectangle ( 36.71, 92.75);

\path[fill=fillColor] ( 36.71, 91.70) rectangle ( 37.78, 92.75);

\path[fill=fillColor] ( 37.78, 91.70) rectangle ( 38.84, 92.75);

\path[fill=fillColor] ( 38.84, 91.70) rectangle ( 39.91, 92.75);

\path[fill=fillColor] ( 39.91, 91.70) rectangle ( 40.97, 92.75);

\path[fill=fillColor] ( 40.97, 91.70) rectangle ( 42.03, 92.75);

\path[fill=fillColor] ( 42.03, 91.70) rectangle ( 43.10, 92.75);

\path[fill=fillColor] ( 43.10, 91.70) rectangle ( 44.16, 92.75);

\path[fill=fillColor] ( 44.16, 91.70) rectangle ( 45.23, 92.75);

\path[fill=fillColor] ( 45.23, 91.70) rectangle ( 46.29, 92.75);

\path[fill=fillColor] ( 46.29, 91.70) rectangle ( 47.35, 92.75);

\path[fill=fillColor] ( 47.35, 91.70) rectangle ( 48.42, 92.75);

\path[fill=fillColor] ( 48.42, 91.70) rectangle ( 49.48, 92.75);

\path[fill=fillColor] ( 49.48, 91.70) rectangle ( 50.55, 92.75);

\path[fill=fillColor] ( 50.55, 91.70) rectangle ( 51.61, 92.75);

\path[fill=fillColor] ( 51.61, 91.70) rectangle ( 52.67, 92.75);

\path[fill=fillColor] ( 52.67, 91.70) rectangle ( 53.74, 92.75);

\path[fill=fillColor] ( 53.74, 91.70) rectangle ( 54.80, 92.75);

\path[fill=fillColor] ( 54.80, 91.70) rectangle ( 55.86, 92.75);

\path[fill=fillColor] ( 55.86, 91.70) rectangle ( 56.93, 92.75);

\path[fill=fillColor] ( 56.93, 91.70) rectangle ( 57.99, 92.75);

\path[fill=fillColor] ( 57.99, 91.70) rectangle ( 59.06, 92.75);

\path[fill=fillColor] ( 59.06, 91.70) rectangle ( 60.12, 92.75);

\path[fill=fillColor] ( 60.12, 91.70) rectangle ( 61.18, 92.75);

\path[fill=fillColor] ( 61.18, 91.70) rectangle ( 62.25, 92.75);

\path[fill=fillColor] ( 62.25, 91.70) rectangle ( 63.31, 92.75);

\path[fill=fillColor] ( 63.31, 91.70) rectangle ( 64.38, 92.75);

\path[fill=fillColor] ( 64.38, 91.70) rectangle ( 65.44, 92.75);

\path[fill=fillColor] ( 65.44, 91.70) rectangle ( 66.50, 92.75);

\path[fill=fillColor] ( 66.50, 91.70) rectangle ( 67.57, 92.75);

\path[fill=fillColor] ( 67.57, 91.70) rectangle ( 68.63, 92.75);

\path[fill=fillColor] ( 68.63, 91.70) rectangle ( 69.70, 92.75);

\path[fill=fillColor] ( 69.70, 91.70) rectangle ( 70.76, 92.75);

\path[fill=fillColor] ( 70.76, 91.70) rectangle ( 71.82, 92.75);

\path[fill=fillColor] ( 71.82, 91.70) rectangle ( 72.89, 92.75);

\path[fill=fillColor] ( 72.89, 91.70) rectangle ( 73.95, 92.75);

\path[fill=fillColor] ( 73.95, 91.70) rectangle ( 75.02, 92.75);

\path[fill=fillColor] ( 75.02, 91.70) rectangle ( 76.08, 92.75);

\path[fill=fillColor] ( 76.08, 91.70) rectangle ( 77.14, 92.75);

\path[fill=fillColor] ( 77.14, 91.70) rectangle ( 78.21, 92.75);

\path[fill=fillColor] ( 78.21, 91.70) rectangle ( 79.27, 92.75);

\path[fill=fillColor] ( 79.27, 91.70) rectangle ( 80.34, 92.75);

\path[fill=fillColor] ( 80.34, 91.70) rectangle ( 81.40, 92.75);

\path[fill=fillColor] ( 81.40, 91.70) rectangle ( 82.46, 92.75);

\path[fill=fillColor] ( 82.46, 91.70) rectangle ( 83.53, 92.75);

\path[fill=fillColor] ( 83.53, 91.70) rectangle ( 84.59, 92.75);

\path[fill=fillColor] ( 84.59, 91.70) rectangle ( 85.66, 92.75);

\path[fill=fillColor] ( 85.66, 91.70) rectangle ( 86.72, 92.75);

\path[fill=fillColor] ( 86.72, 91.70) rectangle ( 87.78, 92.75);

\path[fill=fillColor] ( 87.78, 91.70) rectangle ( 88.85, 92.75);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 88.85, 91.70) rectangle ( 89.91, 92.75);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 89.91, 91.70) rectangle ( 90.98, 92.75);

\path[fill=fillColor] ( 90.98, 91.70) rectangle ( 92.04, 92.75);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 92.04, 91.70) rectangle ( 93.10, 92.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 93.10, 91.70) rectangle ( 94.17, 92.75);

\path[fill=fillColor] ( 94.17, 91.70) rectangle ( 95.23, 92.75);

\path[fill=fillColor] ( 95.23, 91.70) rectangle ( 96.29, 92.75);

\path[fill=fillColor] ( 96.29, 91.70) rectangle ( 97.36, 92.75);

\path[fill=fillColor] ( 97.36, 91.70) rectangle ( 98.42, 92.75);

\path[fill=fillColor] ( 98.42, 91.70) rectangle ( 99.49, 92.75);

\path[fill=fillColor] ( 99.49, 91.70) rectangle (100.55, 92.75);

\path[fill=fillColor] (100.55, 91.70) rectangle (101.61, 92.75);

\path[fill=fillColor] (101.61, 91.70) rectangle (102.68, 92.75);

\path[fill=fillColor] (102.68, 91.70) rectangle (103.74, 92.75);

\path[fill=fillColor] (103.74, 91.70) rectangle (104.81, 92.75);

\path[fill=fillColor] (104.81, 91.70) rectangle (105.87, 92.75);

\path[fill=fillColor] (105.87, 91.70) rectangle (106.93, 92.75);

\path[fill=fillColor] (106.93, 91.70) rectangle (108.00, 92.75);

\path[fill=fillColor] (108.00, 91.70) rectangle (109.06, 92.75);

\path[fill=fillColor] (109.06, 91.70) rectangle (110.13, 92.75);

\path[fill=fillColor] (110.13, 91.70) rectangle (111.19, 92.75);

\path[fill=fillColor] (111.19, 91.70) rectangle (112.25, 92.75);

\path[fill=fillColor] (112.25, 91.70) rectangle (113.32, 92.75);

\path[fill=fillColor] (113.32, 91.70) rectangle (114.38, 92.75);

\path[fill=fillColor] (114.38, 91.70) rectangle (115.45, 92.75);

\path[fill=fillColor] (115.45, 91.70) rectangle (116.51, 92.75);

\path[fill=fillColor] (116.51, 91.70) rectangle (117.57, 92.75);

\path[fill=fillColor] (117.57, 91.70) rectangle (118.64, 92.75);

\path[fill=fillColor] (118.64, 91.70) rectangle (119.70, 92.75);

\path[fill=fillColor] ( 33.52, 92.75) rectangle ( 34.59, 93.79);

\path[fill=fillColor] ( 34.59, 92.75) rectangle ( 35.65, 93.79);

\path[fill=fillColor] ( 35.65, 92.75) rectangle ( 36.71, 93.79);

\path[fill=fillColor] ( 36.71, 92.75) rectangle ( 37.78, 93.79);

\path[fill=fillColor] ( 37.78, 92.75) rectangle ( 38.84, 93.79);

\path[fill=fillColor] ( 38.84, 92.75) rectangle ( 39.91, 93.79);

\path[fill=fillColor] ( 39.91, 92.75) rectangle ( 40.97, 93.79);

\path[fill=fillColor] ( 40.97, 92.75) rectangle ( 42.03, 93.79);

\path[fill=fillColor] ( 42.03, 92.75) rectangle ( 43.10, 93.79);

\path[fill=fillColor] ( 43.10, 92.75) rectangle ( 44.16, 93.79);

\path[fill=fillColor] ( 44.16, 92.75) rectangle ( 45.23, 93.79);

\path[fill=fillColor] ( 45.23, 92.75) rectangle ( 46.29, 93.79);

\path[fill=fillColor] ( 46.29, 92.75) rectangle ( 47.35, 93.79);

\path[fill=fillColor] ( 47.35, 92.75) rectangle ( 48.42, 93.79);

\path[fill=fillColor] ( 48.42, 92.75) rectangle ( 49.48, 93.79);

\path[fill=fillColor] ( 49.48, 92.75) rectangle ( 50.55, 93.79);

\path[fill=fillColor] ( 50.55, 92.75) rectangle ( 51.61, 93.79);

\path[fill=fillColor] ( 51.61, 92.75) rectangle ( 52.67, 93.79);

\path[fill=fillColor] ( 52.67, 92.75) rectangle ( 53.74, 93.79);

\path[fill=fillColor] ( 53.74, 92.75) rectangle ( 54.80, 93.79);

\path[fill=fillColor] ( 54.80, 92.75) rectangle ( 55.86, 93.79);

\path[fill=fillColor] ( 55.86, 92.75) rectangle ( 56.93, 93.79);

\path[fill=fillColor] ( 56.93, 92.75) rectangle ( 57.99, 93.79);

\path[fill=fillColor] ( 57.99, 92.75) rectangle ( 59.06, 93.79);

\path[fill=fillColor] ( 59.06, 92.75) rectangle ( 60.12, 93.79);

\path[fill=fillColor] ( 60.12, 92.75) rectangle ( 61.18, 93.79);

\path[fill=fillColor] ( 61.18, 92.75) rectangle ( 62.25, 93.79);

\path[fill=fillColor] ( 62.25, 92.75) rectangle ( 63.31, 93.79);

\path[fill=fillColor] ( 63.31, 92.75) rectangle ( 64.38, 93.79);

\path[fill=fillColor] ( 64.38, 92.75) rectangle ( 65.44, 93.79);

\path[fill=fillColor] ( 65.44, 92.75) rectangle ( 66.50, 93.79);

\path[fill=fillColor] ( 66.50, 92.75) rectangle ( 67.57, 93.79);

\path[fill=fillColor] ( 67.57, 92.75) rectangle ( 68.63, 93.79);

\path[fill=fillColor] ( 68.63, 92.75) rectangle ( 69.70, 93.79);

\path[fill=fillColor] ( 69.70, 92.75) rectangle ( 70.76, 93.79);

\path[fill=fillColor] ( 70.76, 92.75) rectangle ( 71.82, 93.79);

\path[fill=fillColor] ( 71.82, 92.75) rectangle ( 72.89, 93.79);

\path[fill=fillColor] ( 72.89, 92.75) rectangle ( 73.95, 93.79);

\path[fill=fillColor] ( 73.95, 92.75) rectangle ( 75.02, 93.79);

\path[fill=fillColor] ( 75.02, 92.75) rectangle ( 76.08, 93.79);

\path[fill=fillColor] ( 76.08, 92.75) rectangle ( 77.14, 93.79);

\path[fill=fillColor] ( 77.14, 92.75) rectangle ( 78.21, 93.79);

\path[fill=fillColor] ( 78.21, 92.75) rectangle ( 79.27, 93.79);

\path[fill=fillColor] ( 79.27, 92.75) rectangle ( 80.34, 93.79);

\path[fill=fillColor] ( 80.34, 92.75) rectangle ( 81.40, 93.79);

\path[fill=fillColor] ( 81.40, 92.75) rectangle ( 82.46, 93.79);

\path[fill=fillColor] ( 82.46, 92.75) rectangle ( 83.53, 93.79);

\path[fill=fillColor] ( 83.53, 92.75) rectangle ( 84.59, 93.79);

\path[fill=fillColor] ( 84.59, 92.75) rectangle ( 85.66, 93.79);

\path[fill=fillColor] ( 85.66, 92.75) rectangle ( 86.72, 93.79);

\path[fill=fillColor] ( 86.72, 92.75) rectangle ( 87.78, 93.79);

\path[fill=fillColor] ( 87.78, 92.75) rectangle ( 88.85, 93.79);

\path[fill=fillColor] ( 88.85, 92.75) rectangle ( 89.91, 93.79);

\path[fill=fillColor] ( 89.91, 92.75) rectangle ( 90.98, 93.79);

\path[fill=fillColor] ( 90.98, 92.75) rectangle ( 92.04, 93.79);

\path[fill=fillColor] ( 92.04, 92.75) rectangle ( 93.10, 93.79);

\path[fill=fillColor] ( 93.10, 92.75) rectangle ( 94.17, 93.79);

\path[fill=fillColor] ( 94.17, 92.75) rectangle ( 95.23, 93.79);

\path[fill=fillColor] ( 95.23, 92.75) rectangle ( 96.29, 93.79);

\path[fill=fillColor] ( 96.29, 92.75) rectangle ( 97.36, 93.79);

\path[fill=fillColor] ( 97.36, 92.75) rectangle ( 98.42, 93.79);

\path[fill=fillColor] ( 98.42, 92.75) rectangle ( 99.49, 93.79);

\path[fill=fillColor] ( 99.49, 92.75) rectangle (100.55, 93.79);

\path[fill=fillColor] (100.55, 92.75) rectangle (101.61, 93.79);

\path[fill=fillColor] (101.61, 92.75) rectangle (102.68, 93.79);

\path[fill=fillColor] (102.68, 92.75) rectangle (103.74, 93.79);

\path[fill=fillColor] (103.74, 92.75) rectangle (104.81, 93.79);

\path[fill=fillColor] (104.81, 92.75) rectangle (105.87, 93.79);

\path[fill=fillColor] (105.87, 92.75) rectangle (106.93, 93.79);

\path[fill=fillColor] (106.93, 92.75) rectangle (108.00, 93.79);

\path[fill=fillColor] (108.00, 92.75) rectangle (109.06, 93.79);

\path[fill=fillColor] (109.06, 92.75) rectangle (110.13, 93.79);

\path[fill=fillColor] (110.13, 92.75) rectangle (111.19, 93.79);

\path[fill=fillColor] (111.19, 92.75) rectangle (112.25, 93.79);

\path[fill=fillColor] (112.25, 92.75) rectangle (113.32, 93.79);

\path[fill=fillColor] (113.32, 92.75) rectangle (114.38, 93.79);

\path[fill=fillColor] (114.38, 92.75) rectangle (115.45, 93.79);

\path[fill=fillColor] (115.45, 92.75) rectangle (116.51, 93.79);

\path[fill=fillColor] (116.51, 92.75) rectangle (117.57, 93.79);

\path[fill=fillColor] (117.57, 92.75) rectangle (118.64, 93.79);

\path[fill=fillColor] (118.64, 92.75) rectangle (119.70, 93.79);

\path[fill=fillColor] ( 33.52, 93.79) rectangle ( 34.59, 94.84);

\path[fill=fillColor] ( 34.59, 93.79) rectangle ( 35.65, 94.84);

\path[fill=fillColor] ( 35.65, 93.79) rectangle ( 36.71, 94.84);

\path[fill=fillColor] ( 36.71, 93.79) rectangle ( 37.78, 94.84);

\path[fill=fillColor] ( 37.78, 93.79) rectangle ( 38.84, 94.84);

\path[fill=fillColor] ( 38.84, 93.79) rectangle ( 39.91, 94.84);

\path[fill=fillColor] ( 39.91, 93.79) rectangle ( 40.97, 94.84);

\path[fill=fillColor] ( 40.97, 93.79) rectangle ( 42.03, 94.84);

\path[fill=fillColor] ( 42.03, 93.79) rectangle ( 43.10, 94.84);

\path[fill=fillColor] ( 43.10, 93.79) rectangle ( 44.16, 94.84);

\path[fill=fillColor] ( 44.16, 93.79) rectangle ( 45.23, 94.84);

\path[fill=fillColor] ( 45.23, 93.79) rectangle ( 46.29, 94.84);

\path[fill=fillColor] ( 46.29, 93.79) rectangle ( 47.35, 94.84);

\path[fill=fillColor] ( 47.35, 93.79) rectangle ( 48.42, 94.84);

\path[fill=fillColor] ( 48.42, 93.79) rectangle ( 49.48, 94.84);

\path[fill=fillColor] ( 49.48, 93.79) rectangle ( 50.55, 94.84);

\path[fill=fillColor] ( 50.55, 93.79) rectangle ( 51.61, 94.84);

\path[fill=fillColor] ( 51.61, 93.79) rectangle ( 52.67, 94.84);

\path[fill=fillColor] ( 52.67, 93.79) rectangle ( 53.74, 94.84);

\path[fill=fillColor] ( 53.74, 93.79) rectangle ( 54.80, 94.84);

\path[fill=fillColor] ( 54.80, 93.79) rectangle ( 55.86, 94.84);

\path[fill=fillColor] ( 55.86, 93.79) rectangle ( 56.93, 94.84);

\path[fill=fillColor] ( 56.93, 93.79) rectangle ( 57.99, 94.84);

\path[fill=fillColor] ( 57.99, 93.79) rectangle ( 59.06, 94.84);

\path[fill=fillColor] ( 59.06, 93.79) rectangle ( 60.12, 94.84);

\path[fill=fillColor] ( 60.12, 93.79) rectangle ( 61.18, 94.84);

\path[fill=fillColor] ( 61.18, 93.79) rectangle ( 62.25, 94.84);

\path[fill=fillColor] ( 62.25, 93.79) rectangle ( 63.31, 94.84);

\path[fill=fillColor] ( 63.31, 93.79) rectangle ( 64.38, 94.84);

\path[fill=fillColor] ( 64.38, 93.79) rectangle ( 65.44, 94.84);

\path[fill=fillColor] ( 65.44, 93.79) rectangle ( 66.50, 94.84);

\path[fill=fillColor] ( 66.50, 93.79) rectangle ( 67.57, 94.84);

\path[fill=fillColor] ( 67.57, 93.79) rectangle ( 68.63, 94.84);

\path[fill=fillColor] ( 68.63, 93.79) rectangle ( 69.70, 94.84);

\path[fill=fillColor] ( 69.70, 93.79) rectangle ( 70.76, 94.84);

\path[fill=fillColor] ( 70.76, 93.79) rectangle ( 71.82, 94.84);

\path[fill=fillColor] ( 71.82, 93.79) rectangle ( 72.89, 94.84);

\path[fill=fillColor] ( 72.89, 93.79) rectangle ( 73.95, 94.84);

\path[fill=fillColor] ( 73.95, 93.79) rectangle ( 75.02, 94.84);

\path[fill=fillColor] ( 75.02, 93.79) rectangle ( 76.08, 94.84);

\path[fill=fillColor] ( 76.08, 93.79) rectangle ( 77.14, 94.84);

\path[fill=fillColor] ( 77.14, 93.79) rectangle ( 78.21, 94.84);

\path[fill=fillColor] ( 78.21, 93.79) rectangle ( 79.27, 94.84);

\path[fill=fillColor] ( 79.27, 93.79) rectangle ( 80.34, 94.84);

\path[fill=fillColor] ( 80.34, 93.79) rectangle ( 81.40, 94.84);

\path[fill=fillColor] ( 81.40, 93.79) rectangle ( 82.46, 94.84);

\path[fill=fillColor] ( 82.46, 93.79) rectangle ( 83.53, 94.84);

\path[fill=fillColor] ( 83.53, 93.79) rectangle ( 84.59, 94.84);

\path[fill=fillColor] ( 84.59, 93.79) rectangle ( 85.66, 94.84);

\path[fill=fillColor] ( 85.66, 93.79) rectangle ( 86.72, 94.84);

\path[fill=fillColor] ( 86.72, 93.79) rectangle ( 87.78, 94.84);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 87.78, 93.79) rectangle ( 88.85, 94.84);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 88.85, 93.79) rectangle ( 89.91, 94.84);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 89.91, 93.79) rectangle ( 90.98, 94.84);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 90.98, 93.79) rectangle ( 92.04, 94.84);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 92.04, 93.79) rectangle ( 93.10, 94.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 93.10, 93.79) rectangle ( 94.17, 94.84);

\path[fill=fillColor] ( 94.17, 93.79) rectangle ( 95.23, 94.84);

\path[fill=fillColor] ( 95.23, 93.79) rectangle ( 96.29, 94.84);

\path[fill=fillColor] ( 96.29, 93.79) rectangle ( 97.36, 94.84);

\path[fill=fillColor] ( 97.36, 93.79) rectangle ( 98.42, 94.84);

\path[fill=fillColor] ( 98.42, 93.79) rectangle ( 99.49, 94.84);

\path[fill=fillColor] ( 99.49, 93.79) rectangle (100.55, 94.84);

\path[fill=fillColor] (100.55, 93.79) rectangle (101.61, 94.84);

\path[fill=fillColor] (101.61, 93.79) rectangle (102.68, 94.84);

\path[fill=fillColor] (102.68, 93.79) rectangle (103.74, 94.84);

\path[fill=fillColor] (103.74, 93.79) rectangle (104.81, 94.84);

\path[fill=fillColor] (104.81, 93.79) rectangle (105.87, 94.84);

\path[fill=fillColor] (105.87, 93.79) rectangle (106.93, 94.84);

\path[fill=fillColor] (106.93, 93.79) rectangle (108.00, 94.84);

\path[fill=fillColor] (108.00, 93.79) rectangle (109.06, 94.84);

\path[fill=fillColor] (109.06, 93.79) rectangle (110.13, 94.84);

\path[fill=fillColor] (110.13, 93.79) rectangle (111.19, 94.84);

\path[fill=fillColor] (111.19, 93.79) rectangle (112.25, 94.84);

\path[fill=fillColor] (112.25, 93.79) rectangle (113.32, 94.84);

\path[fill=fillColor] (113.32, 93.79) rectangle (114.38, 94.84);

\path[fill=fillColor] (114.38, 93.79) rectangle (115.45, 94.84);

\path[fill=fillColor] (115.45, 93.79) rectangle (116.51, 94.84);

\path[fill=fillColor] (116.51, 93.79) rectangle (117.57, 94.84);

\path[fill=fillColor] (117.57, 93.79) rectangle (118.64, 94.84);

\path[fill=fillColor] (118.64, 93.79) rectangle (119.70, 94.84);

\path[fill=fillColor] ( 33.52, 94.84) rectangle ( 34.59, 95.89);

\path[fill=fillColor] ( 34.59, 94.84) rectangle ( 35.65, 95.89);

\path[fill=fillColor] ( 35.65, 94.84) rectangle ( 36.71, 95.89);

\path[fill=fillColor] ( 36.71, 94.84) rectangle ( 37.78, 95.89);

\path[fill=fillColor] ( 37.78, 94.84) rectangle ( 38.84, 95.89);

\path[fill=fillColor] ( 38.84, 94.84) rectangle ( 39.91, 95.89);

\path[fill=fillColor] ( 39.91, 94.84) rectangle ( 40.97, 95.89);

\path[fill=fillColor] ( 40.97, 94.84) rectangle ( 42.03, 95.89);

\path[fill=fillColor] ( 42.03, 94.84) rectangle ( 43.10, 95.89);

\path[fill=fillColor] ( 43.10, 94.84) rectangle ( 44.16, 95.89);

\path[fill=fillColor] ( 44.16, 94.84) rectangle ( 45.23, 95.89);

\path[fill=fillColor] ( 45.23, 94.84) rectangle ( 46.29, 95.89);

\path[fill=fillColor] ( 46.29, 94.84) rectangle ( 47.35, 95.89);

\path[fill=fillColor] ( 47.35, 94.84) rectangle ( 48.42, 95.89);

\path[fill=fillColor] ( 48.42, 94.84) rectangle ( 49.48, 95.89);

\path[fill=fillColor] ( 49.48, 94.84) rectangle ( 50.55, 95.89);

\path[fill=fillColor] ( 50.55, 94.84) rectangle ( 51.61, 95.89);

\path[fill=fillColor] ( 51.61, 94.84) rectangle ( 52.67, 95.89);

\path[fill=fillColor] ( 52.67, 94.84) rectangle ( 53.74, 95.89);

\path[fill=fillColor] ( 53.74, 94.84) rectangle ( 54.80, 95.89);

\path[fill=fillColor] ( 54.80, 94.84) rectangle ( 55.86, 95.89);

\path[fill=fillColor] ( 55.86, 94.84) rectangle ( 56.93, 95.89);

\path[fill=fillColor] ( 56.93, 94.84) rectangle ( 57.99, 95.89);

\path[fill=fillColor] ( 57.99, 94.84) rectangle ( 59.06, 95.89);

\path[fill=fillColor] ( 59.06, 94.84) rectangle ( 60.12, 95.89);

\path[fill=fillColor] ( 60.12, 94.84) rectangle ( 61.18, 95.89);

\path[fill=fillColor] ( 61.18, 94.84) rectangle ( 62.25, 95.89);

\path[fill=fillColor] ( 62.25, 94.84) rectangle ( 63.31, 95.89);

\path[fill=fillColor] ( 63.31, 94.84) rectangle ( 64.38, 95.89);

\path[fill=fillColor] ( 64.38, 94.84) rectangle ( 65.44, 95.89);

\path[fill=fillColor] ( 65.44, 94.84) rectangle ( 66.50, 95.89);

\path[fill=fillColor] ( 66.50, 94.84) rectangle ( 67.57, 95.89);

\path[fill=fillColor] ( 67.57, 94.84) rectangle ( 68.63, 95.89);

\path[fill=fillColor] ( 68.63, 94.84) rectangle ( 69.70, 95.89);

\path[fill=fillColor] ( 69.70, 94.84) rectangle ( 70.76, 95.89);

\path[fill=fillColor] ( 70.76, 94.84) rectangle ( 71.82, 95.89);

\path[fill=fillColor] ( 71.82, 94.84) rectangle ( 72.89, 95.89);

\path[fill=fillColor] ( 72.89, 94.84) rectangle ( 73.95, 95.89);

\path[fill=fillColor] ( 73.95, 94.84) rectangle ( 75.02, 95.89);

\path[fill=fillColor] ( 75.02, 94.84) rectangle ( 76.08, 95.89);

\path[fill=fillColor] ( 76.08, 94.84) rectangle ( 77.14, 95.89);

\path[fill=fillColor] ( 77.14, 94.84) rectangle ( 78.21, 95.89);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 78.21, 94.84) rectangle ( 79.27, 95.89);

\path[fill=fillColor] ( 79.27, 94.84) rectangle ( 80.34, 95.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.34, 94.84) rectangle ( 81.40, 95.89);

\path[fill=fillColor] ( 81.40, 94.84) rectangle ( 82.46, 95.89);

\path[fill=fillColor] ( 82.46, 94.84) rectangle ( 83.53, 95.89);

\path[fill=fillColor] ( 83.53, 94.84) rectangle ( 84.59, 95.89);

\path[fill=fillColor] ( 84.59, 94.84) rectangle ( 85.66, 95.89);

\path[fill=fillColor] ( 85.66, 94.84) rectangle ( 86.72, 95.89);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 86.72, 94.84) rectangle ( 87.78, 95.89);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 87.78, 94.84) rectangle ( 88.85, 95.89);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 88.85, 94.84) rectangle ( 89.91, 95.89);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 89.91, 94.84) rectangle ( 90.98, 95.89);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 90.98, 94.84) rectangle ( 92.04, 95.89);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 92.04, 94.84) rectangle ( 93.10, 95.89);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 93.10, 94.84) rectangle ( 94.17, 95.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.17, 94.84) rectangle ( 95.23, 95.89);

\path[fill=fillColor] ( 95.23, 94.84) rectangle ( 96.29, 95.89);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 96.29, 94.84) rectangle ( 97.36, 95.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.36, 94.84) rectangle ( 98.42, 95.89);

\path[fill=fillColor] ( 98.42, 94.84) rectangle ( 99.49, 95.89);

\path[fill=fillColor] ( 99.49, 94.84) rectangle (100.55, 95.89);

\path[fill=fillColor] (100.55, 94.84) rectangle (101.61, 95.89);

\path[fill=fillColor] (101.61, 94.84) rectangle (102.68, 95.89);

\path[fill=fillColor] (102.68, 94.84) rectangle (103.74, 95.89);

\path[fill=fillColor] (103.74, 94.84) rectangle (104.81, 95.89);

\path[fill=fillColor] (104.81, 94.84) rectangle (105.87, 95.89);

\path[fill=fillColor] (105.87, 94.84) rectangle (106.93, 95.89);

\path[fill=fillColor] (106.93, 94.84) rectangle (108.00, 95.89);

\path[fill=fillColor] (108.00, 94.84) rectangle (109.06, 95.89);

\path[fill=fillColor] (109.06, 94.84) rectangle (110.13, 95.89);

\path[fill=fillColor] (110.13, 94.84) rectangle (111.19, 95.89);

\path[fill=fillColor] (111.19, 94.84) rectangle (112.25, 95.89);

\path[fill=fillColor] (112.25, 94.84) rectangle (113.32, 95.89);

\path[fill=fillColor] (113.32, 94.84) rectangle (114.38, 95.89);

\path[fill=fillColor] (114.38, 94.84) rectangle (115.45, 95.89);

\path[fill=fillColor] (115.45, 94.84) rectangle (116.51, 95.89);

\path[fill=fillColor] (116.51, 94.84) rectangle (117.57, 95.89);

\path[fill=fillColor] (117.57, 94.84) rectangle (118.64, 95.89);

\path[fill=fillColor] (118.64, 94.84) rectangle (119.70, 95.89);

\path[fill=fillColor] ( 33.52, 95.89) rectangle ( 34.59, 96.94);

\path[fill=fillColor] ( 34.59, 95.89) rectangle ( 35.65, 96.94);

\path[fill=fillColor] ( 35.65, 95.89) rectangle ( 36.71, 96.94);

\path[fill=fillColor] ( 36.71, 95.89) rectangle ( 37.78, 96.94);

\path[fill=fillColor] ( 37.78, 95.89) rectangle ( 38.84, 96.94);

\path[fill=fillColor] ( 38.84, 95.89) rectangle ( 39.91, 96.94);

\path[fill=fillColor] ( 39.91, 95.89) rectangle ( 40.97, 96.94);

\path[fill=fillColor] ( 40.97, 95.89) rectangle ( 42.03, 96.94);

\path[fill=fillColor] ( 42.03, 95.89) rectangle ( 43.10, 96.94);

\path[fill=fillColor] ( 43.10, 95.89) rectangle ( 44.16, 96.94);

\path[fill=fillColor] ( 44.16, 95.89) rectangle ( 45.23, 96.94);

\path[fill=fillColor] ( 45.23, 95.89) rectangle ( 46.29, 96.94);

\path[fill=fillColor] ( 46.29, 95.89) rectangle ( 47.35, 96.94);

\path[fill=fillColor] ( 47.35, 95.89) rectangle ( 48.42, 96.94);

\path[fill=fillColor] ( 48.42, 95.89) rectangle ( 49.48, 96.94);

\path[fill=fillColor] ( 49.48, 95.89) rectangle ( 50.55, 96.94);

\path[fill=fillColor] ( 50.55, 95.89) rectangle ( 51.61, 96.94);

\path[fill=fillColor] ( 51.61, 95.89) rectangle ( 52.67, 96.94);

\path[fill=fillColor] ( 52.67, 95.89) rectangle ( 53.74, 96.94);

\path[fill=fillColor] ( 53.74, 95.89) rectangle ( 54.80, 96.94);

\path[fill=fillColor] ( 54.80, 95.89) rectangle ( 55.86, 96.94);

\path[fill=fillColor] ( 55.86, 95.89) rectangle ( 56.93, 96.94);

\path[fill=fillColor] ( 56.93, 95.89) rectangle ( 57.99, 96.94);

\path[fill=fillColor] ( 57.99, 95.89) rectangle ( 59.06, 96.94);

\path[fill=fillColor] ( 59.06, 95.89) rectangle ( 60.12, 96.94);

\path[fill=fillColor] ( 60.12, 95.89) rectangle ( 61.18, 96.94);

\path[fill=fillColor] ( 61.18, 95.89) rectangle ( 62.25, 96.94);

\path[fill=fillColor] ( 62.25, 95.89) rectangle ( 63.31, 96.94);

\path[fill=fillColor] ( 63.31, 95.89) rectangle ( 64.38, 96.94);

\path[fill=fillColor] ( 64.38, 95.89) rectangle ( 65.44, 96.94);

\path[fill=fillColor] ( 65.44, 95.89) rectangle ( 66.50, 96.94);

\path[fill=fillColor] ( 66.50, 95.89) rectangle ( 67.57, 96.94);

\path[fill=fillColor] ( 67.57, 95.89) rectangle ( 68.63, 96.94);

\path[fill=fillColor] ( 68.63, 95.89) rectangle ( 69.70, 96.94);

\path[fill=fillColor] ( 69.70, 95.89) rectangle ( 70.76, 96.94);

\path[fill=fillColor] ( 70.76, 95.89) rectangle ( 71.82, 96.94);

\path[fill=fillColor] ( 71.82, 95.89) rectangle ( 72.89, 96.94);

\path[fill=fillColor] ( 72.89, 95.89) rectangle ( 73.95, 96.94);

\path[fill=fillColor] ( 73.95, 95.89) rectangle ( 75.02, 96.94);

\path[fill=fillColor] ( 75.02, 95.89) rectangle ( 76.08, 96.94);

\path[fill=fillColor] ( 76.08, 95.89) rectangle ( 77.14, 96.94);

\path[fill=fillColor] ( 77.14, 95.89) rectangle ( 78.21, 96.94);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 78.21, 95.89) rectangle ( 79.27, 96.94);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 79.27, 95.89) rectangle ( 80.34, 96.94);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 80.34, 95.89) rectangle ( 81.40, 96.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.40, 95.89) rectangle ( 82.46, 96.94);

\path[fill=fillColor] ( 82.46, 95.89) rectangle ( 83.53, 96.94);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 83.53, 95.89) rectangle ( 84.59, 96.94);

\path[fill=fillColor] ( 84.59, 95.89) rectangle ( 85.66, 96.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.66, 95.89) rectangle ( 86.72, 96.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 86.72, 95.89) rectangle ( 87.78, 96.94);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 87.78, 95.89) rectangle ( 88.85, 96.94);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 88.85, 95.89) rectangle ( 89.91, 96.94);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] ( 89.91, 95.89) rectangle ( 90.98, 96.94);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 90.98, 95.89) rectangle ( 92.04, 96.94);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] ( 92.04, 95.89) rectangle ( 93.10, 96.94);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 93.10, 95.89) rectangle ( 94.17, 96.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.17, 95.89) rectangle ( 95.23, 96.94);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 95.23, 95.89) rectangle ( 96.29, 96.94);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 96.29, 95.89) rectangle ( 97.36, 96.94);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 97.36, 95.89) rectangle ( 98.42, 96.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.42, 95.89) rectangle ( 99.49, 96.94);

\path[fill=fillColor] ( 99.49, 95.89) rectangle (100.55, 96.94);

\path[fill=fillColor] (100.55, 95.89) rectangle (101.61, 96.94);

\path[fill=fillColor] (101.61, 95.89) rectangle (102.68, 96.94);

\path[fill=fillColor] (102.68, 95.89) rectangle (103.74, 96.94);

\path[fill=fillColor] (103.74, 95.89) rectangle (104.81, 96.94);

\path[fill=fillColor] (104.81, 95.89) rectangle (105.87, 96.94);

\path[fill=fillColor] (105.87, 95.89) rectangle (106.93, 96.94);

\path[fill=fillColor] (106.93, 95.89) rectangle (108.00, 96.94);

\path[fill=fillColor] (108.00, 95.89) rectangle (109.06, 96.94);

\path[fill=fillColor] (109.06, 95.89) rectangle (110.13, 96.94);

\path[fill=fillColor] (110.13, 95.89) rectangle (111.19, 96.94);

\path[fill=fillColor] (111.19, 95.89) rectangle (112.25, 96.94);

\path[fill=fillColor] (112.25, 95.89) rectangle (113.32, 96.94);

\path[fill=fillColor] (113.32, 95.89) rectangle (114.38, 96.94);

\path[fill=fillColor] (114.38, 95.89) rectangle (115.45, 96.94);

\path[fill=fillColor] (115.45, 95.89) rectangle (116.51, 96.94);

\path[fill=fillColor] (116.51, 95.89) rectangle (117.57, 96.94);

\path[fill=fillColor] (117.57, 95.89) rectangle (118.64, 96.94);

\path[fill=fillColor] (118.64, 95.89) rectangle (119.70, 96.94);

\path[fill=fillColor] ( 33.52, 96.94) rectangle ( 34.59, 97.99);

\path[fill=fillColor] ( 34.59, 96.94) rectangle ( 35.65, 97.99);

\path[fill=fillColor] ( 35.65, 96.94) rectangle ( 36.71, 97.99);

\path[fill=fillColor] ( 36.71, 96.94) rectangle ( 37.78, 97.99);

\path[fill=fillColor] ( 37.78, 96.94) rectangle ( 38.84, 97.99);

\path[fill=fillColor] ( 38.84, 96.94) rectangle ( 39.91, 97.99);

\path[fill=fillColor] ( 39.91, 96.94) rectangle ( 40.97, 97.99);

\path[fill=fillColor] ( 40.97, 96.94) rectangle ( 42.03, 97.99);

\path[fill=fillColor] ( 42.03, 96.94) rectangle ( 43.10, 97.99);

\path[fill=fillColor] ( 43.10, 96.94) rectangle ( 44.16, 97.99);

\path[fill=fillColor] ( 44.16, 96.94) rectangle ( 45.23, 97.99);

\path[fill=fillColor] ( 45.23, 96.94) rectangle ( 46.29, 97.99);

\path[fill=fillColor] ( 46.29, 96.94) rectangle ( 47.35, 97.99);

\path[fill=fillColor] ( 47.35, 96.94) rectangle ( 48.42, 97.99);

\path[fill=fillColor] ( 48.42, 96.94) rectangle ( 49.48, 97.99);

\path[fill=fillColor] ( 49.48, 96.94) rectangle ( 50.55, 97.99);

\path[fill=fillColor] ( 50.55, 96.94) rectangle ( 51.61, 97.99);

\path[fill=fillColor] ( 51.61, 96.94) rectangle ( 52.67, 97.99);

\path[fill=fillColor] ( 52.67, 96.94) rectangle ( 53.74, 97.99);

\path[fill=fillColor] ( 53.74, 96.94) rectangle ( 54.80, 97.99);

\path[fill=fillColor] ( 54.80, 96.94) rectangle ( 55.86, 97.99);

\path[fill=fillColor] ( 55.86, 96.94) rectangle ( 56.93, 97.99);

\path[fill=fillColor] ( 56.93, 96.94) rectangle ( 57.99, 97.99);

\path[fill=fillColor] ( 57.99, 96.94) rectangle ( 59.06, 97.99);

\path[fill=fillColor] ( 59.06, 96.94) rectangle ( 60.12, 97.99);

\path[fill=fillColor] ( 60.12, 96.94) rectangle ( 61.18, 97.99);

\path[fill=fillColor] ( 61.18, 96.94) rectangle ( 62.25, 97.99);

\path[fill=fillColor] ( 62.25, 96.94) rectangle ( 63.31, 97.99);

\path[fill=fillColor] ( 63.31, 96.94) rectangle ( 64.38, 97.99);

\path[fill=fillColor] ( 64.38, 96.94) rectangle ( 65.44, 97.99);

\path[fill=fillColor] ( 65.44, 96.94) rectangle ( 66.50, 97.99);

\path[fill=fillColor] ( 66.50, 96.94) rectangle ( 67.57, 97.99);

\path[fill=fillColor] ( 67.57, 96.94) rectangle ( 68.63, 97.99);

\path[fill=fillColor] ( 68.63, 96.94) rectangle ( 69.70, 97.99);

\path[fill=fillColor] ( 69.70, 96.94) rectangle ( 70.76, 97.99);

\path[fill=fillColor] ( 70.76, 96.94) rectangle ( 71.82, 97.99);

\path[fill=fillColor] ( 71.82, 96.94) rectangle ( 72.89, 97.99);

\path[fill=fillColor] ( 72.89, 96.94) rectangle ( 73.95, 97.99);

\path[fill=fillColor] ( 73.95, 96.94) rectangle ( 75.02, 97.99);

\path[fill=fillColor] ( 75.02, 96.94) rectangle ( 76.08, 97.99);

\path[fill=fillColor] ( 76.08, 96.94) rectangle ( 77.14, 97.99);

\path[fill=fillColor] ( 77.14, 96.94) rectangle ( 78.21, 97.99);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 78.21, 96.94) rectangle ( 79.27, 97.99);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 79.27, 96.94) rectangle ( 80.34, 97.99);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 80.34, 96.94) rectangle ( 81.40, 97.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.40, 96.94) rectangle ( 82.46, 97.99);

\path[fill=fillColor] ( 82.46, 96.94) rectangle ( 83.53, 97.99);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 83.53, 96.94) rectangle ( 84.59, 97.99);

\path[fill=fillColor] ( 84.59, 96.94) rectangle ( 85.66, 97.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.66, 96.94) rectangle ( 86.72, 97.99);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 86.72, 96.94) rectangle ( 87.78, 97.99);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 87.78, 96.94) rectangle ( 88.85, 97.99);
\definecolor{fillColor}{gray}{0.22}

\path[fill=fillColor] ( 88.85, 96.94) rectangle ( 89.91, 97.99);
\definecolor{fillColor}{RGB}{16,16,16}

\path[fill=fillColor] ( 89.91, 96.94) rectangle ( 90.98, 97.99);
\definecolor{fillColor}{gray}{0.22}

\path[fill=fillColor] ( 90.98, 96.94) rectangle ( 92.04, 97.99);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 92.04, 96.94) rectangle ( 93.10, 97.99);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 93.10, 96.94) rectangle ( 94.17, 97.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.17, 96.94) rectangle ( 95.23, 97.99);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 95.23, 96.94) rectangle ( 96.29, 97.99);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 96.29, 96.94) rectangle ( 97.36, 97.99);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 97.36, 96.94) rectangle ( 98.42, 97.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.42, 96.94) rectangle ( 99.49, 97.99);

\path[fill=fillColor] ( 99.49, 96.94) rectangle (100.55, 97.99);

\path[fill=fillColor] (100.55, 96.94) rectangle (101.61, 97.99);

\path[fill=fillColor] (101.61, 96.94) rectangle (102.68, 97.99);

\path[fill=fillColor] (102.68, 96.94) rectangle (103.74, 97.99);

\path[fill=fillColor] (103.74, 96.94) rectangle (104.81, 97.99);

\path[fill=fillColor] (104.81, 96.94) rectangle (105.87, 97.99);

\path[fill=fillColor] (105.87, 96.94) rectangle (106.93, 97.99);

\path[fill=fillColor] (106.93, 96.94) rectangle (108.00, 97.99);

\path[fill=fillColor] (108.00, 96.94) rectangle (109.06, 97.99);

\path[fill=fillColor] (109.06, 96.94) rectangle (110.13, 97.99);

\path[fill=fillColor] (110.13, 96.94) rectangle (111.19, 97.99);

\path[fill=fillColor] (111.19, 96.94) rectangle (112.25, 97.99);

\path[fill=fillColor] (112.25, 96.94) rectangle (113.32, 97.99);

\path[fill=fillColor] (113.32, 96.94) rectangle (114.38, 97.99);

\path[fill=fillColor] (114.38, 96.94) rectangle (115.45, 97.99);

\path[fill=fillColor] (115.45, 96.94) rectangle (116.51, 97.99);

\path[fill=fillColor] (116.51, 96.94) rectangle (117.57, 97.99);

\path[fill=fillColor] (117.57, 96.94) rectangle (118.64, 97.99);

\path[fill=fillColor] (118.64, 96.94) rectangle (119.70, 97.99);

\path[fill=fillColor] ( 33.52, 97.99) rectangle ( 34.59, 99.03);

\path[fill=fillColor] ( 34.59, 97.99) rectangle ( 35.65, 99.03);

\path[fill=fillColor] ( 35.65, 97.99) rectangle ( 36.71, 99.03);

\path[fill=fillColor] ( 36.71, 97.99) rectangle ( 37.78, 99.03);

\path[fill=fillColor] ( 37.78, 97.99) rectangle ( 38.84, 99.03);

\path[fill=fillColor] ( 38.84, 97.99) rectangle ( 39.91, 99.03);

\path[fill=fillColor] ( 39.91, 97.99) rectangle ( 40.97, 99.03);

\path[fill=fillColor] ( 40.97, 97.99) rectangle ( 42.03, 99.03);

\path[fill=fillColor] ( 42.03, 97.99) rectangle ( 43.10, 99.03);

\path[fill=fillColor] ( 43.10, 97.99) rectangle ( 44.16, 99.03);

\path[fill=fillColor] ( 44.16, 97.99) rectangle ( 45.23, 99.03);

\path[fill=fillColor] ( 45.23, 97.99) rectangle ( 46.29, 99.03);

\path[fill=fillColor] ( 46.29, 97.99) rectangle ( 47.35, 99.03);

\path[fill=fillColor] ( 47.35, 97.99) rectangle ( 48.42, 99.03);

\path[fill=fillColor] ( 48.42, 97.99) rectangle ( 49.48, 99.03);

\path[fill=fillColor] ( 49.48, 97.99) rectangle ( 50.55, 99.03);

\path[fill=fillColor] ( 50.55, 97.99) rectangle ( 51.61, 99.03);

\path[fill=fillColor] ( 51.61, 97.99) rectangle ( 52.67, 99.03);

\path[fill=fillColor] ( 52.67, 97.99) rectangle ( 53.74, 99.03);

\path[fill=fillColor] ( 53.74, 97.99) rectangle ( 54.80, 99.03);

\path[fill=fillColor] ( 54.80, 97.99) rectangle ( 55.86, 99.03);

\path[fill=fillColor] ( 55.86, 97.99) rectangle ( 56.93, 99.03);

\path[fill=fillColor] ( 56.93, 97.99) rectangle ( 57.99, 99.03);

\path[fill=fillColor] ( 57.99, 97.99) rectangle ( 59.06, 99.03);

\path[fill=fillColor] ( 59.06, 97.99) rectangle ( 60.12, 99.03);

\path[fill=fillColor] ( 60.12, 97.99) rectangle ( 61.18, 99.03);

\path[fill=fillColor] ( 61.18, 97.99) rectangle ( 62.25, 99.03);

\path[fill=fillColor] ( 62.25, 97.99) rectangle ( 63.31, 99.03);

\path[fill=fillColor] ( 63.31, 97.99) rectangle ( 64.38, 99.03);

\path[fill=fillColor] ( 64.38, 97.99) rectangle ( 65.44, 99.03);

\path[fill=fillColor] ( 65.44, 97.99) rectangle ( 66.50, 99.03);

\path[fill=fillColor] ( 66.50, 97.99) rectangle ( 67.57, 99.03);

\path[fill=fillColor] ( 67.57, 97.99) rectangle ( 68.63, 99.03);

\path[fill=fillColor] ( 68.63, 97.99) rectangle ( 69.70, 99.03);

\path[fill=fillColor] ( 69.70, 97.99) rectangle ( 70.76, 99.03);

\path[fill=fillColor] ( 70.76, 97.99) rectangle ( 71.82, 99.03);

\path[fill=fillColor] ( 71.82, 97.99) rectangle ( 72.89, 99.03);

\path[fill=fillColor] ( 72.89, 97.99) rectangle ( 73.95, 99.03);

\path[fill=fillColor] ( 73.95, 97.99) rectangle ( 75.02, 99.03);

\path[fill=fillColor] ( 75.02, 97.99) rectangle ( 76.08, 99.03);

\path[fill=fillColor] ( 76.08, 97.99) rectangle ( 77.14, 99.03);

\path[fill=fillColor] ( 77.14, 97.99) rectangle ( 78.21, 99.03);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 78.21, 97.99) rectangle ( 79.27, 99.03);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 79.27, 97.99) rectangle ( 80.34, 99.03);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 80.34, 97.99) rectangle ( 81.40, 99.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.40, 97.99) rectangle ( 82.46, 99.03);

\path[fill=fillColor] ( 82.46, 97.99) rectangle ( 83.53, 99.03);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 83.53, 97.99) rectangle ( 84.59, 99.03);

\path[fill=fillColor] ( 84.59, 97.99) rectangle ( 85.66, 99.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.66, 97.99) rectangle ( 86.72, 99.03);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 86.72, 97.99) rectangle ( 87.78, 99.03);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 87.78, 97.99) rectangle ( 88.85, 99.03);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] ( 88.85, 97.99) rectangle ( 89.91, 99.03);
\definecolor{fillColor}{RGB}{32,32,32}

\path[fill=fillColor] ( 89.91, 97.99) rectangle ( 90.98, 99.03);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] ( 90.98, 97.99) rectangle ( 92.04, 99.03);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 92.04, 97.99) rectangle ( 93.10, 99.03);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 93.10, 97.99) rectangle ( 94.17, 99.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.17, 97.99) rectangle ( 95.23, 99.03);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 95.23, 97.99) rectangle ( 96.29, 99.03);

\path[fill=fillColor] ( 96.29, 97.99) rectangle ( 97.36, 99.03);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 97.36, 97.99) rectangle ( 98.42, 99.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.42, 97.99) rectangle ( 99.49, 99.03);

\path[fill=fillColor] ( 99.49, 97.99) rectangle (100.55, 99.03);

\path[fill=fillColor] (100.55, 97.99) rectangle (101.61, 99.03);

\path[fill=fillColor] (101.61, 97.99) rectangle (102.68, 99.03);

\path[fill=fillColor] (102.68, 97.99) rectangle (103.74, 99.03);

\path[fill=fillColor] (103.74, 97.99) rectangle (104.81, 99.03);

\path[fill=fillColor] (104.81, 97.99) rectangle (105.87, 99.03);

\path[fill=fillColor] (105.87, 97.99) rectangle (106.93, 99.03);

\path[fill=fillColor] (106.93, 97.99) rectangle (108.00, 99.03);

\path[fill=fillColor] (108.00, 97.99) rectangle (109.06, 99.03);

\path[fill=fillColor] (109.06, 97.99) rectangle (110.13, 99.03);

\path[fill=fillColor] (110.13, 97.99) rectangle (111.19, 99.03);

\path[fill=fillColor] (111.19, 97.99) rectangle (112.25, 99.03);

\path[fill=fillColor] (112.25, 97.99) rectangle (113.32, 99.03);

\path[fill=fillColor] (113.32, 97.99) rectangle (114.38, 99.03);

\path[fill=fillColor] (114.38, 97.99) rectangle (115.45, 99.03);

\path[fill=fillColor] (115.45, 97.99) rectangle (116.51, 99.03);

\path[fill=fillColor] (116.51, 97.99) rectangle (117.57, 99.03);

\path[fill=fillColor] (117.57, 97.99) rectangle (118.64, 99.03);

\path[fill=fillColor] (118.64, 97.99) rectangle (119.70, 99.03);

\path[fill=fillColor] ( 33.52, 99.03) rectangle ( 34.59,100.08);

\path[fill=fillColor] ( 34.59, 99.03) rectangle ( 35.65,100.08);

\path[fill=fillColor] ( 35.65, 99.03) rectangle ( 36.71,100.08);

\path[fill=fillColor] ( 36.71, 99.03) rectangle ( 37.78,100.08);

\path[fill=fillColor] ( 37.78, 99.03) rectangle ( 38.84,100.08);

\path[fill=fillColor] ( 38.84, 99.03) rectangle ( 39.91,100.08);

\path[fill=fillColor] ( 39.91, 99.03) rectangle ( 40.97,100.08);

\path[fill=fillColor] ( 40.97, 99.03) rectangle ( 42.03,100.08);

\path[fill=fillColor] ( 42.03, 99.03) rectangle ( 43.10,100.08);

\path[fill=fillColor] ( 43.10, 99.03) rectangle ( 44.16,100.08);

\path[fill=fillColor] ( 44.16, 99.03) rectangle ( 45.23,100.08);

\path[fill=fillColor] ( 45.23, 99.03) rectangle ( 46.29,100.08);

\path[fill=fillColor] ( 46.29, 99.03) rectangle ( 47.35,100.08);

\path[fill=fillColor] ( 47.35, 99.03) rectangle ( 48.42,100.08);

\path[fill=fillColor] ( 48.42, 99.03) rectangle ( 49.48,100.08);

\path[fill=fillColor] ( 49.48, 99.03) rectangle ( 50.55,100.08);

\path[fill=fillColor] ( 50.55, 99.03) rectangle ( 51.61,100.08);

\path[fill=fillColor] ( 51.61, 99.03) rectangle ( 52.67,100.08);

\path[fill=fillColor] ( 52.67, 99.03) rectangle ( 53.74,100.08);

\path[fill=fillColor] ( 53.74, 99.03) rectangle ( 54.80,100.08);

\path[fill=fillColor] ( 54.80, 99.03) rectangle ( 55.86,100.08);

\path[fill=fillColor] ( 55.86, 99.03) rectangle ( 56.93,100.08);

\path[fill=fillColor] ( 56.93, 99.03) rectangle ( 57.99,100.08);

\path[fill=fillColor] ( 57.99, 99.03) rectangle ( 59.06,100.08);

\path[fill=fillColor] ( 59.06, 99.03) rectangle ( 60.12,100.08);

\path[fill=fillColor] ( 60.12, 99.03) rectangle ( 61.18,100.08);

\path[fill=fillColor] ( 61.18, 99.03) rectangle ( 62.25,100.08);

\path[fill=fillColor] ( 62.25, 99.03) rectangle ( 63.31,100.08);

\path[fill=fillColor] ( 63.31, 99.03) rectangle ( 64.38,100.08);

\path[fill=fillColor] ( 64.38, 99.03) rectangle ( 65.44,100.08);

\path[fill=fillColor] ( 65.44, 99.03) rectangle ( 66.50,100.08);

\path[fill=fillColor] ( 66.50, 99.03) rectangle ( 67.57,100.08);

\path[fill=fillColor] ( 67.57, 99.03) rectangle ( 68.63,100.08);

\path[fill=fillColor] ( 68.63, 99.03) rectangle ( 69.70,100.08);

\path[fill=fillColor] ( 69.70, 99.03) rectangle ( 70.76,100.08);

\path[fill=fillColor] ( 70.76, 99.03) rectangle ( 71.82,100.08);

\path[fill=fillColor] ( 71.82, 99.03) rectangle ( 72.89,100.08);

\path[fill=fillColor] ( 72.89, 99.03) rectangle ( 73.95,100.08);

\path[fill=fillColor] ( 73.95, 99.03) rectangle ( 75.02,100.08);

\path[fill=fillColor] ( 75.02, 99.03) rectangle ( 76.08,100.08);

\path[fill=fillColor] ( 76.08, 99.03) rectangle ( 77.14,100.08);

\path[fill=fillColor] ( 77.14, 99.03) rectangle ( 78.21,100.08);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 78.21, 99.03) rectangle ( 79.27,100.08);

\path[fill=fillColor] ( 79.27, 99.03) rectangle ( 80.34,100.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.34, 99.03) rectangle ( 81.40,100.08);

\path[fill=fillColor] ( 81.40, 99.03) rectangle ( 82.46,100.08);

\path[fill=fillColor] ( 82.46, 99.03) rectangle ( 83.53,100.08);

\path[fill=fillColor] ( 83.53, 99.03) rectangle ( 84.59,100.08);

\path[fill=fillColor] ( 84.59, 99.03) rectangle ( 85.66,100.08);

\path[fill=fillColor] ( 85.66, 99.03) rectangle ( 86.72,100.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 86.72, 99.03) rectangle ( 87.78,100.08);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 87.78, 99.03) rectangle ( 88.85,100.08);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 88.85, 99.03) rectangle ( 89.91,100.08);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] ( 89.91, 99.03) rectangle ( 90.98,100.08);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 90.98, 99.03) rectangle ( 92.04,100.08);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 92.04, 99.03) rectangle ( 93.10,100.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 93.10, 99.03) rectangle ( 94.17,100.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.17, 99.03) rectangle ( 95.23,100.08);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 95.23, 99.03) rectangle ( 96.29,100.08);

\path[fill=fillColor] ( 96.29, 99.03) rectangle ( 97.36,100.08);

\path[fill=fillColor] ( 97.36, 99.03) rectangle ( 98.42,100.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.42, 99.03) rectangle ( 99.49,100.08);

\path[fill=fillColor] ( 99.49, 99.03) rectangle (100.55,100.08);

\path[fill=fillColor] (100.55, 99.03) rectangle (101.61,100.08);

\path[fill=fillColor] (101.61, 99.03) rectangle (102.68,100.08);

\path[fill=fillColor] (102.68, 99.03) rectangle (103.74,100.08);

\path[fill=fillColor] (103.74, 99.03) rectangle (104.81,100.08);

\path[fill=fillColor] (104.81, 99.03) rectangle (105.87,100.08);

\path[fill=fillColor] (105.87, 99.03) rectangle (106.93,100.08);

\path[fill=fillColor] (106.93, 99.03) rectangle (108.00,100.08);

\path[fill=fillColor] (108.00, 99.03) rectangle (109.06,100.08);

\path[fill=fillColor] (109.06, 99.03) rectangle (110.13,100.08);

\path[fill=fillColor] (110.13, 99.03) rectangle (111.19,100.08);

\path[fill=fillColor] (111.19, 99.03) rectangle (112.25,100.08);

\path[fill=fillColor] (112.25, 99.03) rectangle (113.32,100.08);

\path[fill=fillColor] (113.32, 99.03) rectangle (114.38,100.08);

\path[fill=fillColor] (114.38, 99.03) rectangle (115.45,100.08);

\path[fill=fillColor] (115.45, 99.03) rectangle (116.51,100.08);

\path[fill=fillColor] (116.51, 99.03) rectangle (117.57,100.08);

\path[fill=fillColor] (117.57, 99.03) rectangle (118.64,100.08);

\path[fill=fillColor] (118.64, 99.03) rectangle (119.70,100.08);

\path[fill=fillColor] ( 33.52,100.08) rectangle ( 34.59,101.13);

\path[fill=fillColor] ( 34.59,100.08) rectangle ( 35.65,101.13);

\path[fill=fillColor] ( 35.65,100.08) rectangle ( 36.71,101.13);

\path[fill=fillColor] ( 36.71,100.08) rectangle ( 37.78,101.13);

\path[fill=fillColor] ( 37.78,100.08) rectangle ( 38.84,101.13);

\path[fill=fillColor] ( 38.84,100.08) rectangle ( 39.91,101.13);

\path[fill=fillColor] ( 39.91,100.08) rectangle ( 40.97,101.13);

\path[fill=fillColor] ( 40.97,100.08) rectangle ( 42.03,101.13);

\path[fill=fillColor] ( 42.03,100.08) rectangle ( 43.10,101.13);

\path[fill=fillColor] ( 43.10,100.08) rectangle ( 44.16,101.13);

\path[fill=fillColor] ( 44.16,100.08) rectangle ( 45.23,101.13);

\path[fill=fillColor] ( 45.23,100.08) rectangle ( 46.29,101.13);

\path[fill=fillColor] ( 46.29,100.08) rectangle ( 47.35,101.13);

\path[fill=fillColor] ( 47.35,100.08) rectangle ( 48.42,101.13);

\path[fill=fillColor] ( 48.42,100.08) rectangle ( 49.48,101.13);

\path[fill=fillColor] ( 49.48,100.08) rectangle ( 50.55,101.13);

\path[fill=fillColor] ( 50.55,100.08) rectangle ( 51.61,101.13);

\path[fill=fillColor] ( 51.61,100.08) rectangle ( 52.67,101.13);

\path[fill=fillColor] ( 52.67,100.08) rectangle ( 53.74,101.13);

\path[fill=fillColor] ( 53.74,100.08) rectangle ( 54.80,101.13);

\path[fill=fillColor] ( 54.80,100.08) rectangle ( 55.86,101.13);

\path[fill=fillColor] ( 55.86,100.08) rectangle ( 56.93,101.13);

\path[fill=fillColor] ( 56.93,100.08) rectangle ( 57.99,101.13);

\path[fill=fillColor] ( 57.99,100.08) rectangle ( 59.06,101.13);

\path[fill=fillColor] ( 59.06,100.08) rectangle ( 60.12,101.13);

\path[fill=fillColor] ( 60.12,100.08) rectangle ( 61.18,101.13);

\path[fill=fillColor] ( 61.18,100.08) rectangle ( 62.25,101.13);

\path[fill=fillColor] ( 62.25,100.08) rectangle ( 63.31,101.13);

\path[fill=fillColor] ( 63.31,100.08) rectangle ( 64.38,101.13);

\path[fill=fillColor] ( 64.38,100.08) rectangle ( 65.44,101.13);

\path[fill=fillColor] ( 65.44,100.08) rectangle ( 66.50,101.13);

\path[fill=fillColor] ( 66.50,100.08) rectangle ( 67.57,101.13);

\path[fill=fillColor] ( 67.57,100.08) rectangle ( 68.63,101.13);

\path[fill=fillColor] ( 68.63,100.08) rectangle ( 69.70,101.13);

\path[fill=fillColor] ( 69.70,100.08) rectangle ( 70.76,101.13);

\path[fill=fillColor] ( 70.76,100.08) rectangle ( 71.82,101.13);

\path[fill=fillColor] ( 71.82,100.08) rectangle ( 72.89,101.13);

\path[fill=fillColor] ( 72.89,100.08) rectangle ( 73.95,101.13);

\path[fill=fillColor] ( 73.95,100.08) rectangle ( 75.02,101.13);

\path[fill=fillColor] ( 75.02,100.08) rectangle ( 76.08,101.13);

\path[fill=fillColor] ( 76.08,100.08) rectangle ( 77.14,101.13);

\path[fill=fillColor] ( 77.14,100.08) rectangle ( 78.21,101.13);

\path[fill=fillColor] ( 78.21,100.08) rectangle ( 79.27,101.13);

\path[fill=fillColor] ( 79.27,100.08) rectangle ( 80.34,101.13);

\path[fill=fillColor] ( 80.34,100.08) rectangle ( 81.40,101.13);

\path[fill=fillColor] ( 81.40,100.08) rectangle ( 82.46,101.13);

\path[fill=fillColor] ( 82.46,100.08) rectangle ( 83.53,101.13);

\path[fill=fillColor] ( 83.53,100.08) rectangle ( 84.59,101.13);

\path[fill=fillColor] ( 84.59,100.08) rectangle ( 85.66,101.13);

\path[fill=fillColor] ( 85.66,100.08) rectangle ( 86.72,101.13);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 86.72,100.08) rectangle ( 87.78,101.13);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 87.78,100.08) rectangle ( 88.85,101.13);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 88.85,100.08) rectangle ( 89.91,101.13);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 89.91,100.08) rectangle ( 90.98,101.13);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 90.98,100.08) rectangle ( 92.04,101.13);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 92.04,100.08) rectangle ( 93.10,101.13);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 93.10,100.08) rectangle ( 94.17,101.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.17,100.08) rectangle ( 95.23,101.13);

\path[fill=fillColor] ( 95.23,100.08) rectangle ( 96.29,101.13);

\path[fill=fillColor] ( 96.29,100.08) rectangle ( 97.36,101.13);

\path[fill=fillColor] ( 97.36,100.08) rectangle ( 98.42,101.13);

\path[fill=fillColor] ( 98.42,100.08) rectangle ( 99.49,101.13);

\path[fill=fillColor] ( 99.49,100.08) rectangle (100.55,101.13);

\path[fill=fillColor] (100.55,100.08) rectangle (101.61,101.13);

\path[fill=fillColor] (101.61,100.08) rectangle (102.68,101.13);

\path[fill=fillColor] (102.68,100.08) rectangle (103.74,101.13);

\path[fill=fillColor] (103.74,100.08) rectangle (104.81,101.13);

\path[fill=fillColor] (104.81,100.08) rectangle (105.87,101.13);

\path[fill=fillColor] (105.87,100.08) rectangle (106.93,101.13);

\path[fill=fillColor] (106.93,100.08) rectangle (108.00,101.13);

\path[fill=fillColor] (108.00,100.08) rectangle (109.06,101.13);

\path[fill=fillColor] (109.06,100.08) rectangle (110.13,101.13);

\path[fill=fillColor] (110.13,100.08) rectangle (111.19,101.13);

\path[fill=fillColor] (111.19,100.08) rectangle (112.25,101.13);

\path[fill=fillColor] (112.25,100.08) rectangle (113.32,101.13);

\path[fill=fillColor] (113.32,100.08) rectangle (114.38,101.13);

\path[fill=fillColor] (114.38,100.08) rectangle (115.45,101.13);

\path[fill=fillColor] (115.45,100.08) rectangle (116.51,101.13);

\path[fill=fillColor] (116.51,100.08) rectangle (117.57,101.13);

\path[fill=fillColor] (117.57,100.08) rectangle (118.64,101.13);

\path[fill=fillColor] (118.64,100.08) rectangle (119.70,101.13);

\path[fill=fillColor] ( 33.52,101.13) rectangle ( 34.59,102.18);

\path[fill=fillColor] ( 34.59,101.13) rectangle ( 35.65,102.18);

\path[fill=fillColor] ( 35.65,101.13) rectangle ( 36.71,102.18);

\path[fill=fillColor] ( 36.71,101.13) rectangle ( 37.78,102.18);

\path[fill=fillColor] ( 37.78,101.13) rectangle ( 38.84,102.18);

\path[fill=fillColor] ( 38.84,101.13) rectangle ( 39.91,102.18);

\path[fill=fillColor] ( 39.91,101.13) rectangle ( 40.97,102.18);

\path[fill=fillColor] ( 40.97,101.13) rectangle ( 42.03,102.18);

\path[fill=fillColor] ( 42.03,101.13) rectangle ( 43.10,102.18);

\path[fill=fillColor] ( 43.10,101.13) rectangle ( 44.16,102.18);

\path[fill=fillColor] ( 44.16,101.13) rectangle ( 45.23,102.18);

\path[fill=fillColor] ( 45.23,101.13) rectangle ( 46.29,102.18);

\path[fill=fillColor] ( 46.29,101.13) rectangle ( 47.35,102.18);

\path[fill=fillColor] ( 47.35,101.13) rectangle ( 48.42,102.18);

\path[fill=fillColor] ( 48.42,101.13) rectangle ( 49.48,102.18);

\path[fill=fillColor] ( 49.48,101.13) rectangle ( 50.55,102.18);

\path[fill=fillColor] ( 50.55,101.13) rectangle ( 51.61,102.18);

\path[fill=fillColor] ( 51.61,101.13) rectangle ( 52.67,102.18);

\path[fill=fillColor] ( 52.67,101.13) rectangle ( 53.74,102.18);

\path[fill=fillColor] ( 53.74,101.13) rectangle ( 54.80,102.18);

\path[fill=fillColor] ( 54.80,101.13) rectangle ( 55.86,102.18);

\path[fill=fillColor] ( 55.86,101.13) rectangle ( 56.93,102.18);

\path[fill=fillColor] ( 56.93,101.13) rectangle ( 57.99,102.18);

\path[fill=fillColor] ( 57.99,101.13) rectangle ( 59.06,102.18);

\path[fill=fillColor] ( 59.06,101.13) rectangle ( 60.12,102.18);

\path[fill=fillColor] ( 60.12,101.13) rectangle ( 61.18,102.18);

\path[fill=fillColor] ( 61.18,101.13) rectangle ( 62.25,102.18);

\path[fill=fillColor] ( 62.25,101.13) rectangle ( 63.31,102.18);

\path[fill=fillColor] ( 63.31,101.13) rectangle ( 64.38,102.18);

\path[fill=fillColor] ( 64.38,101.13) rectangle ( 65.44,102.18);

\path[fill=fillColor] ( 65.44,101.13) rectangle ( 66.50,102.18);

\path[fill=fillColor] ( 66.50,101.13) rectangle ( 67.57,102.18);

\path[fill=fillColor] ( 67.57,101.13) rectangle ( 68.63,102.18);

\path[fill=fillColor] ( 68.63,101.13) rectangle ( 69.70,102.18);

\path[fill=fillColor] ( 69.70,101.13) rectangle ( 70.76,102.18);

\path[fill=fillColor] ( 70.76,101.13) rectangle ( 71.82,102.18);

\path[fill=fillColor] ( 71.82,101.13) rectangle ( 72.89,102.18);

\path[fill=fillColor] ( 72.89,101.13) rectangle ( 73.95,102.18);

\path[fill=fillColor] ( 73.95,101.13) rectangle ( 75.02,102.18);

\path[fill=fillColor] ( 75.02,101.13) rectangle ( 76.08,102.18);

\path[fill=fillColor] ( 76.08,101.13) rectangle ( 77.14,102.18);

\path[fill=fillColor] ( 77.14,101.13) rectangle ( 78.21,102.18);

\path[fill=fillColor] ( 78.21,101.13) rectangle ( 79.27,102.18);

\path[fill=fillColor] ( 79.27,101.13) rectangle ( 80.34,102.18);

\path[fill=fillColor] ( 80.34,101.13) rectangle ( 81.40,102.18);

\path[fill=fillColor] ( 81.40,101.13) rectangle ( 82.46,102.18);

\path[fill=fillColor] ( 82.46,101.13) rectangle ( 83.53,102.18);

\path[fill=fillColor] ( 83.53,101.13) rectangle ( 84.59,102.18);

\path[fill=fillColor] ( 84.59,101.13) rectangle ( 85.66,102.18);

\path[fill=fillColor] ( 85.66,101.13) rectangle ( 86.72,102.18);

\path[fill=fillColor] ( 86.72,101.13) rectangle ( 87.78,102.18);

\path[fill=fillColor] ( 87.78,101.13) rectangle ( 88.85,102.18);

\path[fill=fillColor] ( 88.85,101.13) rectangle ( 89.91,102.18);

\path[fill=fillColor] ( 89.91,101.13) rectangle ( 90.98,102.18);

\path[fill=fillColor] ( 90.98,101.13) rectangle ( 92.04,102.18);

\path[fill=fillColor] ( 92.04,101.13) rectangle ( 93.10,102.18);

\path[fill=fillColor] ( 93.10,101.13) rectangle ( 94.17,102.18);

\path[fill=fillColor] ( 94.17,101.13) rectangle ( 95.23,102.18);

\path[fill=fillColor] ( 95.23,101.13) rectangle ( 96.29,102.18);

\path[fill=fillColor] ( 96.29,101.13) rectangle ( 97.36,102.18);

\path[fill=fillColor] ( 97.36,101.13) rectangle ( 98.42,102.18);

\path[fill=fillColor] ( 98.42,101.13) rectangle ( 99.49,102.18);

\path[fill=fillColor] ( 99.49,101.13) rectangle (100.55,102.18);

\path[fill=fillColor] (100.55,101.13) rectangle (101.61,102.18);

\path[fill=fillColor] (101.61,101.13) rectangle (102.68,102.18);

\path[fill=fillColor] (102.68,101.13) rectangle (103.74,102.18);

\path[fill=fillColor] (103.74,101.13) rectangle (104.81,102.18);

\path[fill=fillColor] (104.81,101.13) rectangle (105.87,102.18);

\path[fill=fillColor] (105.87,101.13) rectangle (106.93,102.18);

\path[fill=fillColor] (106.93,101.13) rectangle (108.00,102.18);

\path[fill=fillColor] (108.00,101.13) rectangle (109.06,102.18);

\path[fill=fillColor] (109.06,101.13) rectangle (110.13,102.18);

\path[fill=fillColor] (110.13,101.13) rectangle (111.19,102.18);

\path[fill=fillColor] (111.19,101.13) rectangle (112.25,102.18);

\path[fill=fillColor] (112.25,101.13) rectangle (113.32,102.18);

\path[fill=fillColor] (113.32,101.13) rectangle (114.38,102.18);

\path[fill=fillColor] (114.38,101.13) rectangle (115.45,102.18);

\path[fill=fillColor] (115.45,101.13) rectangle (116.51,102.18);

\path[fill=fillColor] (116.51,101.13) rectangle (117.57,102.18);

\path[fill=fillColor] (117.57,101.13) rectangle (118.64,102.18);

\path[fill=fillColor] (118.64,101.13) rectangle (119.70,102.18);

\path[fill=fillColor] ( 33.52,102.18) rectangle ( 34.59,103.23);

\path[fill=fillColor] ( 34.59,102.18) rectangle ( 35.65,103.23);

\path[fill=fillColor] ( 35.65,102.18) rectangle ( 36.71,103.23);

\path[fill=fillColor] ( 36.71,102.18) rectangle ( 37.78,103.23);

\path[fill=fillColor] ( 37.78,102.18) rectangle ( 38.84,103.23);

\path[fill=fillColor] ( 38.84,102.18) rectangle ( 39.91,103.23);

\path[fill=fillColor] ( 39.91,102.18) rectangle ( 40.97,103.23);

\path[fill=fillColor] ( 40.97,102.18) rectangle ( 42.03,103.23);

\path[fill=fillColor] ( 42.03,102.18) rectangle ( 43.10,103.23);

\path[fill=fillColor] ( 43.10,102.18) rectangle ( 44.16,103.23);

\path[fill=fillColor] ( 44.16,102.18) rectangle ( 45.23,103.23);

\path[fill=fillColor] ( 45.23,102.18) rectangle ( 46.29,103.23);

\path[fill=fillColor] ( 46.29,102.18) rectangle ( 47.35,103.23);

\path[fill=fillColor] ( 47.35,102.18) rectangle ( 48.42,103.23);

\path[fill=fillColor] ( 48.42,102.18) rectangle ( 49.48,103.23);

\path[fill=fillColor] ( 49.48,102.18) rectangle ( 50.55,103.23);

\path[fill=fillColor] ( 50.55,102.18) rectangle ( 51.61,103.23);

\path[fill=fillColor] ( 51.61,102.18) rectangle ( 52.67,103.23);

\path[fill=fillColor] ( 52.67,102.18) rectangle ( 53.74,103.23);

\path[fill=fillColor] ( 53.74,102.18) rectangle ( 54.80,103.23);

\path[fill=fillColor] ( 54.80,102.18) rectangle ( 55.86,103.23);

\path[fill=fillColor] ( 55.86,102.18) rectangle ( 56.93,103.23);

\path[fill=fillColor] ( 56.93,102.18) rectangle ( 57.99,103.23);

\path[fill=fillColor] ( 57.99,102.18) rectangle ( 59.06,103.23);

\path[fill=fillColor] ( 59.06,102.18) rectangle ( 60.12,103.23);

\path[fill=fillColor] ( 60.12,102.18) rectangle ( 61.18,103.23);

\path[fill=fillColor] ( 61.18,102.18) rectangle ( 62.25,103.23);

\path[fill=fillColor] ( 62.25,102.18) rectangle ( 63.31,103.23);

\path[fill=fillColor] ( 63.31,102.18) rectangle ( 64.38,103.23);

\path[fill=fillColor] ( 64.38,102.18) rectangle ( 65.44,103.23);

\path[fill=fillColor] ( 65.44,102.18) rectangle ( 66.50,103.23);

\path[fill=fillColor] ( 66.50,102.18) rectangle ( 67.57,103.23);

\path[fill=fillColor] ( 67.57,102.18) rectangle ( 68.63,103.23);

\path[fill=fillColor] ( 68.63,102.18) rectangle ( 69.70,103.23);

\path[fill=fillColor] ( 69.70,102.18) rectangle ( 70.76,103.23);

\path[fill=fillColor] ( 70.76,102.18) rectangle ( 71.82,103.23);

\path[fill=fillColor] ( 71.82,102.18) rectangle ( 72.89,103.23);

\path[fill=fillColor] ( 72.89,102.18) rectangle ( 73.95,103.23);

\path[fill=fillColor] ( 73.95,102.18) rectangle ( 75.02,103.23);

\path[fill=fillColor] ( 75.02,102.18) rectangle ( 76.08,103.23);

\path[fill=fillColor] ( 76.08,102.18) rectangle ( 77.14,103.23);

\path[fill=fillColor] ( 77.14,102.18) rectangle ( 78.21,103.23);

\path[fill=fillColor] ( 78.21,102.18) rectangle ( 79.27,103.23);

\path[fill=fillColor] ( 79.27,102.18) rectangle ( 80.34,103.23);

\path[fill=fillColor] ( 80.34,102.18) rectangle ( 81.40,103.23);

\path[fill=fillColor] ( 81.40,102.18) rectangle ( 82.46,103.23);

\path[fill=fillColor] ( 82.46,102.18) rectangle ( 83.53,103.23);

\path[fill=fillColor] ( 83.53,102.18) rectangle ( 84.59,103.23);

\path[fill=fillColor] ( 84.59,102.18) rectangle ( 85.66,103.23);

\path[fill=fillColor] ( 85.66,102.18) rectangle ( 86.72,103.23);

\path[fill=fillColor] ( 86.72,102.18) rectangle ( 87.78,103.23);

\path[fill=fillColor] ( 87.78,102.18) rectangle ( 88.85,103.23);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 88.85,102.18) rectangle ( 89.91,103.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.91,102.18) rectangle ( 90.98,103.23);

\path[fill=fillColor] ( 90.98,102.18) rectangle ( 92.04,103.23);

\path[fill=fillColor] ( 92.04,102.18) rectangle ( 93.10,103.23);

\path[fill=fillColor] ( 93.10,102.18) rectangle ( 94.17,103.23);

\path[fill=fillColor] ( 94.17,102.18) rectangle ( 95.23,103.23);

\path[fill=fillColor] ( 95.23,102.18) rectangle ( 96.29,103.23);

\path[fill=fillColor] ( 96.29,102.18) rectangle ( 97.36,103.23);

\path[fill=fillColor] ( 97.36,102.18) rectangle ( 98.42,103.23);

\path[fill=fillColor] ( 98.42,102.18) rectangle ( 99.49,103.23);

\path[fill=fillColor] ( 99.49,102.18) rectangle (100.55,103.23);

\path[fill=fillColor] (100.55,102.18) rectangle (101.61,103.23);

\path[fill=fillColor] (101.61,102.18) rectangle (102.68,103.23);

\path[fill=fillColor] (102.68,102.18) rectangle (103.74,103.23);

\path[fill=fillColor] (103.74,102.18) rectangle (104.81,103.23);

\path[fill=fillColor] (104.81,102.18) rectangle (105.87,103.23);

\path[fill=fillColor] (105.87,102.18) rectangle (106.93,103.23);

\path[fill=fillColor] (106.93,102.18) rectangle (108.00,103.23);

\path[fill=fillColor] (108.00,102.18) rectangle (109.06,103.23);

\path[fill=fillColor] (109.06,102.18) rectangle (110.13,103.23);

\path[fill=fillColor] (110.13,102.18) rectangle (111.19,103.23);

\path[fill=fillColor] (111.19,102.18) rectangle (112.25,103.23);

\path[fill=fillColor] (112.25,102.18) rectangle (113.32,103.23);

\path[fill=fillColor] (113.32,102.18) rectangle (114.38,103.23);

\path[fill=fillColor] (114.38,102.18) rectangle (115.45,103.23);

\path[fill=fillColor] (115.45,102.18) rectangle (116.51,103.23);

\path[fill=fillColor] (116.51,102.18) rectangle (117.57,103.23);

\path[fill=fillColor] (117.57,102.18) rectangle (118.64,103.23);

\path[fill=fillColor] (118.64,102.18) rectangle (119.70,103.23);

\path[fill=fillColor] ( 33.52,103.23) rectangle ( 34.59,104.27);

\path[fill=fillColor] ( 34.59,103.23) rectangle ( 35.65,104.27);

\path[fill=fillColor] ( 35.65,103.23) rectangle ( 36.71,104.27);

\path[fill=fillColor] ( 36.71,103.23) rectangle ( 37.78,104.27);

\path[fill=fillColor] ( 37.78,103.23) rectangle ( 38.84,104.27);

\path[fill=fillColor] ( 38.84,103.23) rectangle ( 39.91,104.27);

\path[fill=fillColor] ( 39.91,103.23) rectangle ( 40.97,104.27);

\path[fill=fillColor] ( 40.97,103.23) rectangle ( 42.03,104.27);

\path[fill=fillColor] ( 42.03,103.23) rectangle ( 43.10,104.27);

\path[fill=fillColor] ( 43.10,103.23) rectangle ( 44.16,104.27);

\path[fill=fillColor] ( 44.16,103.23) rectangle ( 45.23,104.27);

\path[fill=fillColor] ( 45.23,103.23) rectangle ( 46.29,104.27);

\path[fill=fillColor] ( 46.29,103.23) rectangle ( 47.35,104.27);

\path[fill=fillColor] ( 47.35,103.23) rectangle ( 48.42,104.27);

\path[fill=fillColor] ( 48.42,103.23) rectangle ( 49.48,104.27);

\path[fill=fillColor] ( 49.48,103.23) rectangle ( 50.55,104.27);

\path[fill=fillColor] ( 50.55,103.23) rectangle ( 51.61,104.27);

\path[fill=fillColor] ( 51.61,103.23) rectangle ( 52.67,104.27);

\path[fill=fillColor] ( 52.67,103.23) rectangle ( 53.74,104.27);

\path[fill=fillColor] ( 53.74,103.23) rectangle ( 54.80,104.27);

\path[fill=fillColor] ( 54.80,103.23) rectangle ( 55.86,104.27);

\path[fill=fillColor] ( 55.86,103.23) rectangle ( 56.93,104.27);

\path[fill=fillColor] ( 56.93,103.23) rectangle ( 57.99,104.27);

\path[fill=fillColor] ( 57.99,103.23) rectangle ( 59.06,104.27);

\path[fill=fillColor] ( 59.06,103.23) rectangle ( 60.12,104.27);

\path[fill=fillColor] ( 60.12,103.23) rectangle ( 61.18,104.27);

\path[fill=fillColor] ( 61.18,103.23) rectangle ( 62.25,104.27);

\path[fill=fillColor] ( 62.25,103.23) rectangle ( 63.31,104.27);

\path[fill=fillColor] ( 63.31,103.23) rectangle ( 64.38,104.27);

\path[fill=fillColor] ( 64.38,103.23) rectangle ( 65.44,104.27);

\path[fill=fillColor] ( 65.44,103.23) rectangle ( 66.50,104.27);

\path[fill=fillColor] ( 66.50,103.23) rectangle ( 67.57,104.27);

\path[fill=fillColor] ( 67.57,103.23) rectangle ( 68.63,104.27);

\path[fill=fillColor] ( 68.63,103.23) rectangle ( 69.70,104.27);

\path[fill=fillColor] ( 69.70,103.23) rectangle ( 70.76,104.27);

\path[fill=fillColor] ( 70.76,103.23) rectangle ( 71.82,104.27);

\path[fill=fillColor] ( 71.82,103.23) rectangle ( 72.89,104.27);

\path[fill=fillColor] ( 72.89,103.23) rectangle ( 73.95,104.27);

\path[fill=fillColor] ( 73.95,103.23) rectangle ( 75.02,104.27);

\path[fill=fillColor] ( 75.02,103.23) rectangle ( 76.08,104.27);

\path[fill=fillColor] ( 76.08,103.23) rectangle ( 77.14,104.27);

\path[fill=fillColor] ( 77.14,103.23) rectangle ( 78.21,104.27);

\path[fill=fillColor] ( 78.21,103.23) rectangle ( 79.27,104.27);

\path[fill=fillColor] ( 79.27,103.23) rectangle ( 80.34,104.27);

\path[fill=fillColor] ( 80.34,103.23) rectangle ( 81.40,104.27);

\path[fill=fillColor] ( 81.40,103.23) rectangle ( 82.46,104.27);

\path[fill=fillColor] ( 82.46,103.23) rectangle ( 83.53,104.27);

\path[fill=fillColor] ( 83.53,103.23) rectangle ( 84.59,104.27);

\path[fill=fillColor] ( 84.59,103.23) rectangle ( 85.66,104.27);

\path[fill=fillColor] ( 85.66,103.23) rectangle ( 86.72,104.27);

\path[fill=fillColor] ( 86.72,103.23) rectangle ( 87.78,104.27);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 87.78,103.23) rectangle ( 88.85,104.27);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 88.85,103.23) rectangle ( 89.91,104.27);

\path[fill=fillColor] ( 89.91,103.23) rectangle ( 90.98,104.27);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 90.98,103.23) rectangle ( 92.04,104.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.04,103.23) rectangle ( 93.10,104.27);

\path[fill=fillColor] ( 93.10,103.23) rectangle ( 94.17,104.27);

\path[fill=fillColor] ( 94.17,103.23) rectangle ( 95.23,104.27);

\path[fill=fillColor] ( 95.23,103.23) rectangle ( 96.29,104.27);

\path[fill=fillColor] ( 96.29,103.23) rectangle ( 97.36,104.27);

\path[fill=fillColor] ( 97.36,103.23) rectangle ( 98.42,104.27);

\path[fill=fillColor] ( 98.42,103.23) rectangle ( 99.49,104.27);

\path[fill=fillColor] ( 99.49,103.23) rectangle (100.55,104.27);

\path[fill=fillColor] (100.55,103.23) rectangle (101.61,104.27);

\path[fill=fillColor] (101.61,103.23) rectangle (102.68,104.27);

\path[fill=fillColor] (102.68,103.23) rectangle (103.74,104.27);

\path[fill=fillColor] (103.74,103.23) rectangle (104.81,104.27);

\path[fill=fillColor] (104.81,103.23) rectangle (105.87,104.27);

\path[fill=fillColor] (105.87,103.23) rectangle (106.93,104.27);

\path[fill=fillColor] (106.93,103.23) rectangle (108.00,104.27);

\path[fill=fillColor] (108.00,103.23) rectangle (109.06,104.27);

\path[fill=fillColor] (109.06,103.23) rectangle (110.13,104.27);

\path[fill=fillColor] (110.13,103.23) rectangle (111.19,104.27);

\path[fill=fillColor] (111.19,103.23) rectangle (112.25,104.27);

\path[fill=fillColor] (112.25,103.23) rectangle (113.32,104.27);

\path[fill=fillColor] (113.32,103.23) rectangle (114.38,104.27);

\path[fill=fillColor] (114.38,103.23) rectangle (115.45,104.27);

\path[fill=fillColor] (115.45,103.23) rectangle (116.51,104.27);

\path[fill=fillColor] (116.51,103.23) rectangle (117.57,104.27);

\path[fill=fillColor] (117.57,103.23) rectangle (118.64,104.27);

\path[fill=fillColor] (118.64,103.23) rectangle (119.70,104.27);

\path[fill=fillColor] ( 33.52,104.27) rectangle ( 34.59,105.32);

\path[fill=fillColor] ( 34.59,104.27) rectangle ( 35.65,105.32);

\path[fill=fillColor] ( 35.65,104.27) rectangle ( 36.71,105.32);

\path[fill=fillColor] ( 36.71,104.27) rectangle ( 37.78,105.32);

\path[fill=fillColor] ( 37.78,104.27) rectangle ( 38.84,105.32);

\path[fill=fillColor] ( 38.84,104.27) rectangle ( 39.91,105.32);

\path[fill=fillColor] ( 39.91,104.27) rectangle ( 40.97,105.32);

\path[fill=fillColor] ( 40.97,104.27) rectangle ( 42.03,105.32);

\path[fill=fillColor] ( 42.03,104.27) rectangle ( 43.10,105.32);

\path[fill=fillColor] ( 43.10,104.27) rectangle ( 44.16,105.32);

\path[fill=fillColor] ( 44.16,104.27) rectangle ( 45.23,105.32);

\path[fill=fillColor] ( 45.23,104.27) rectangle ( 46.29,105.32);

\path[fill=fillColor] ( 46.29,104.27) rectangle ( 47.35,105.32);

\path[fill=fillColor] ( 47.35,104.27) rectangle ( 48.42,105.32);

\path[fill=fillColor] ( 48.42,104.27) rectangle ( 49.48,105.32);

\path[fill=fillColor] ( 49.48,104.27) rectangle ( 50.55,105.32);

\path[fill=fillColor] ( 50.55,104.27) rectangle ( 51.61,105.32);

\path[fill=fillColor] ( 51.61,104.27) rectangle ( 52.67,105.32);

\path[fill=fillColor] ( 52.67,104.27) rectangle ( 53.74,105.32);

\path[fill=fillColor] ( 53.74,104.27) rectangle ( 54.80,105.32);

\path[fill=fillColor] ( 54.80,104.27) rectangle ( 55.86,105.32);

\path[fill=fillColor] ( 55.86,104.27) rectangle ( 56.93,105.32);

\path[fill=fillColor] ( 56.93,104.27) rectangle ( 57.99,105.32);

\path[fill=fillColor] ( 57.99,104.27) rectangle ( 59.06,105.32);

\path[fill=fillColor] ( 59.06,104.27) rectangle ( 60.12,105.32);

\path[fill=fillColor] ( 60.12,104.27) rectangle ( 61.18,105.32);

\path[fill=fillColor] ( 61.18,104.27) rectangle ( 62.25,105.32);

\path[fill=fillColor] ( 62.25,104.27) rectangle ( 63.31,105.32);

\path[fill=fillColor] ( 63.31,104.27) rectangle ( 64.38,105.32);

\path[fill=fillColor] ( 64.38,104.27) rectangle ( 65.44,105.32);

\path[fill=fillColor] ( 65.44,104.27) rectangle ( 66.50,105.32);

\path[fill=fillColor] ( 66.50,104.27) rectangle ( 67.57,105.32);

\path[fill=fillColor] ( 67.57,104.27) rectangle ( 68.63,105.32);

\path[fill=fillColor] ( 68.63,104.27) rectangle ( 69.70,105.32);

\path[fill=fillColor] ( 69.70,104.27) rectangle ( 70.76,105.32);

\path[fill=fillColor] ( 70.76,104.27) rectangle ( 71.82,105.32);

\path[fill=fillColor] ( 71.82,104.27) rectangle ( 72.89,105.32);

\path[fill=fillColor] ( 72.89,104.27) rectangle ( 73.95,105.32);

\path[fill=fillColor] ( 73.95,104.27) rectangle ( 75.02,105.32);

\path[fill=fillColor] ( 75.02,104.27) rectangle ( 76.08,105.32);

\path[fill=fillColor] ( 76.08,104.27) rectangle ( 77.14,105.32);

\path[fill=fillColor] ( 77.14,104.27) rectangle ( 78.21,105.32);

\path[fill=fillColor] ( 78.21,104.27) rectangle ( 79.27,105.32);

\path[fill=fillColor] ( 79.27,104.27) rectangle ( 80.34,105.32);

\path[fill=fillColor] ( 80.34,104.27) rectangle ( 81.40,105.32);

\path[fill=fillColor] ( 81.40,104.27) rectangle ( 82.46,105.32);

\path[fill=fillColor] ( 82.46,104.27) rectangle ( 83.53,105.32);

\path[fill=fillColor] ( 83.53,104.27) rectangle ( 84.59,105.32);

\path[fill=fillColor] ( 84.59,104.27) rectangle ( 85.66,105.32);

\path[fill=fillColor] ( 85.66,104.27) rectangle ( 86.72,105.32);

\path[fill=fillColor] ( 86.72,104.27) rectangle ( 87.78,105.32);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 87.78,104.27) rectangle ( 88.85,105.32);

\path[fill=fillColor] ( 88.85,104.27) rectangle ( 89.91,105.32);

\path[fill=fillColor] ( 89.91,104.27) rectangle ( 90.98,105.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 90.98,104.27) rectangle ( 92.04,105.32);

\path[fill=fillColor] ( 92.04,104.27) rectangle ( 93.10,105.32);

\path[fill=fillColor] ( 93.10,104.27) rectangle ( 94.17,105.32);

\path[fill=fillColor] ( 94.17,104.27) rectangle ( 95.23,105.32);

\path[fill=fillColor] ( 95.23,104.27) rectangle ( 96.29,105.32);

\path[fill=fillColor] ( 96.29,104.27) rectangle ( 97.36,105.32);

\path[fill=fillColor] ( 97.36,104.27) rectangle ( 98.42,105.32);

\path[fill=fillColor] ( 98.42,104.27) rectangle ( 99.49,105.32);

\path[fill=fillColor] ( 99.49,104.27) rectangle (100.55,105.32);

\path[fill=fillColor] (100.55,104.27) rectangle (101.61,105.32);

\path[fill=fillColor] (101.61,104.27) rectangle (102.68,105.32);

\path[fill=fillColor] (102.68,104.27) rectangle (103.74,105.32);

\path[fill=fillColor] (103.74,104.27) rectangle (104.81,105.32);

\path[fill=fillColor] (104.81,104.27) rectangle (105.87,105.32);

\path[fill=fillColor] (105.87,104.27) rectangle (106.93,105.32);

\path[fill=fillColor] (106.93,104.27) rectangle (108.00,105.32);

\path[fill=fillColor] (108.00,104.27) rectangle (109.06,105.32);

\path[fill=fillColor] (109.06,104.27) rectangle (110.13,105.32);

\path[fill=fillColor] (110.13,104.27) rectangle (111.19,105.32);

\path[fill=fillColor] (111.19,104.27) rectangle (112.25,105.32);

\path[fill=fillColor] (112.25,104.27) rectangle (113.32,105.32);

\path[fill=fillColor] (113.32,104.27) rectangle (114.38,105.32);

\path[fill=fillColor] (114.38,104.27) rectangle (115.45,105.32);

\path[fill=fillColor] (115.45,104.27) rectangle (116.51,105.32);

\path[fill=fillColor] (116.51,104.27) rectangle (117.57,105.32);

\path[fill=fillColor] (117.57,104.27) rectangle (118.64,105.32);

\path[fill=fillColor] (118.64,104.27) rectangle (119.70,105.32);

\path[fill=fillColor] ( 33.52,105.32) rectangle ( 34.59,106.37);

\path[fill=fillColor] ( 34.59,105.32) rectangle ( 35.65,106.37);

\path[fill=fillColor] ( 35.65,105.32) rectangle ( 36.71,106.37);

\path[fill=fillColor] ( 36.71,105.32) rectangle ( 37.78,106.37);

\path[fill=fillColor] ( 37.78,105.32) rectangle ( 38.84,106.37);

\path[fill=fillColor] ( 38.84,105.32) rectangle ( 39.91,106.37);

\path[fill=fillColor] ( 39.91,105.32) rectangle ( 40.97,106.37);

\path[fill=fillColor] ( 40.97,105.32) rectangle ( 42.03,106.37);

\path[fill=fillColor] ( 42.03,105.32) rectangle ( 43.10,106.37);

\path[fill=fillColor] ( 43.10,105.32) rectangle ( 44.16,106.37);

\path[fill=fillColor] ( 44.16,105.32) rectangle ( 45.23,106.37);

\path[fill=fillColor] ( 45.23,105.32) rectangle ( 46.29,106.37);

\path[fill=fillColor] ( 46.29,105.32) rectangle ( 47.35,106.37);

\path[fill=fillColor] ( 47.35,105.32) rectangle ( 48.42,106.37);

\path[fill=fillColor] ( 48.42,105.32) rectangle ( 49.48,106.37);

\path[fill=fillColor] ( 49.48,105.32) rectangle ( 50.55,106.37);

\path[fill=fillColor] ( 50.55,105.32) rectangle ( 51.61,106.37);

\path[fill=fillColor] ( 51.61,105.32) rectangle ( 52.67,106.37);

\path[fill=fillColor] ( 52.67,105.32) rectangle ( 53.74,106.37);

\path[fill=fillColor] ( 53.74,105.32) rectangle ( 54.80,106.37);

\path[fill=fillColor] ( 54.80,105.32) rectangle ( 55.86,106.37);

\path[fill=fillColor] ( 55.86,105.32) rectangle ( 56.93,106.37);

\path[fill=fillColor] ( 56.93,105.32) rectangle ( 57.99,106.37);

\path[fill=fillColor] ( 57.99,105.32) rectangle ( 59.06,106.37);

\path[fill=fillColor] ( 59.06,105.32) rectangle ( 60.12,106.37);

\path[fill=fillColor] ( 60.12,105.32) rectangle ( 61.18,106.37);

\path[fill=fillColor] ( 61.18,105.32) rectangle ( 62.25,106.37);

\path[fill=fillColor] ( 62.25,105.32) rectangle ( 63.31,106.37);

\path[fill=fillColor] ( 63.31,105.32) rectangle ( 64.38,106.37);

\path[fill=fillColor] ( 64.38,105.32) rectangle ( 65.44,106.37);

\path[fill=fillColor] ( 65.44,105.32) rectangle ( 66.50,106.37);

\path[fill=fillColor] ( 66.50,105.32) rectangle ( 67.57,106.37);

\path[fill=fillColor] ( 67.57,105.32) rectangle ( 68.63,106.37);

\path[fill=fillColor] ( 68.63,105.32) rectangle ( 69.70,106.37);

\path[fill=fillColor] ( 69.70,105.32) rectangle ( 70.76,106.37);

\path[fill=fillColor] ( 70.76,105.32) rectangle ( 71.82,106.37);

\path[fill=fillColor] ( 71.82,105.32) rectangle ( 72.89,106.37);

\path[fill=fillColor] ( 72.89,105.32) rectangle ( 73.95,106.37);

\path[fill=fillColor] ( 73.95,105.32) rectangle ( 75.02,106.37);

\path[fill=fillColor] ( 75.02,105.32) rectangle ( 76.08,106.37);

\path[fill=fillColor] ( 76.08,105.32) rectangle ( 77.14,106.37);

\path[fill=fillColor] ( 77.14,105.32) rectangle ( 78.21,106.37);

\path[fill=fillColor] ( 78.21,105.32) rectangle ( 79.27,106.37);

\path[fill=fillColor] ( 79.27,105.32) rectangle ( 80.34,106.37);

\path[fill=fillColor] ( 80.34,105.32) rectangle ( 81.40,106.37);

\path[fill=fillColor] ( 81.40,105.32) rectangle ( 82.46,106.37);

\path[fill=fillColor] ( 82.46,105.32) rectangle ( 83.53,106.37);

\path[fill=fillColor] ( 83.53,105.32) rectangle ( 84.59,106.37);

\path[fill=fillColor] ( 84.59,105.32) rectangle ( 85.66,106.37);

\path[fill=fillColor] ( 85.66,105.32) rectangle ( 86.72,106.37);

\path[fill=fillColor] ( 86.72,105.32) rectangle ( 87.78,106.37);

\path[fill=fillColor] ( 87.78,105.32) rectangle ( 88.85,106.37);

\path[fill=fillColor] ( 88.85,105.32) rectangle ( 89.91,106.37);

\path[fill=fillColor] ( 89.91,105.32) rectangle ( 90.98,106.37);

\path[fill=fillColor] ( 90.98,105.32) rectangle ( 92.04,106.37);

\path[fill=fillColor] ( 92.04,105.32) rectangle ( 93.10,106.37);

\path[fill=fillColor] ( 93.10,105.32) rectangle ( 94.17,106.37);

\path[fill=fillColor] ( 94.17,105.32) rectangle ( 95.23,106.37);

\path[fill=fillColor] ( 95.23,105.32) rectangle ( 96.29,106.37);

\path[fill=fillColor] ( 96.29,105.32) rectangle ( 97.36,106.37);

\path[fill=fillColor] ( 97.36,105.32) rectangle ( 98.42,106.37);

\path[fill=fillColor] ( 98.42,105.32) rectangle ( 99.49,106.37);

\path[fill=fillColor] ( 99.49,105.32) rectangle (100.55,106.37);

\path[fill=fillColor] (100.55,105.32) rectangle (101.61,106.37);

\path[fill=fillColor] (101.61,105.32) rectangle (102.68,106.37);

\path[fill=fillColor] (102.68,105.32) rectangle (103.74,106.37);

\path[fill=fillColor] (103.74,105.32) rectangle (104.81,106.37);

\path[fill=fillColor] (104.81,105.32) rectangle (105.87,106.37);

\path[fill=fillColor] (105.87,105.32) rectangle (106.93,106.37);

\path[fill=fillColor] (106.93,105.32) rectangle (108.00,106.37);

\path[fill=fillColor] (108.00,105.32) rectangle (109.06,106.37);

\path[fill=fillColor] (109.06,105.32) rectangle (110.13,106.37);

\path[fill=fillColor] (110.13,105.32) rectangle (111.19,106.37);

\path[fill=fillColor] (111.19,105.32) rectangle (112.25,106.37);

\path[fill=fillColor] (112.25,105.32) rectangle (113.32,106.37);

\path[fill=fillColor] (113.32,105.32) rectangle (114.38,106.37);

\path[fill=fillColor] (114.38,105.32) rectangle (115.45,106.37);

\path[fill=fillColor] (115.45,105.32) rectangle (116.51,106.37);

\path[fill=fillColor] (116.51,105.32) rectangle (117.57,106.37);

\path[fill=fillColor] (117.57,105.32) rectangle (118.64,106.37);

\path[fill=fillColor] (118.64,105.32) rectangle (119.70,106.37);

\path[fill=fillColor] ( 33.52,106.37) rectangle ( 34.59,107.42);

\path[fill=fillColor] ( 34.59,106.37) rectangle ( 35.65,107.42);

\path[fill=fillColor] ( 35.65,106.37) rectangle ( 36.71,107.42);

\path[fill=fillColor] ( 36.71,106.37) rectangle ( 37.78,107.42);

\path[fill=fillColor] ( 37.78,106.37) rectangle ( 38.84,107.42);

\path[fill=fillColor] ( 38.84,106.37) rectangle ( 39.91,107.42);

\path[fill=fillColor] ( 39.91,106.37) rectangle ( 40.97,107.42);

\path[fill=fillColor] ( 40.97,106.37) rectangle ( 42.03,107.42);

\path[fill=fillColor] ( 42.03,106.37) rectangle ( 43.10,107.42);

\path[fill=fillColor] ( 43.10,106.37) rectangle ( 44.16,107.42);

\path[fill=fillColor] ( 44.16,106.37) rectangle ( 45.23,107.42);

\path[fill=fillColor] ( 45.23,106.37) rectangle ( 46.29,107.42);

\path[fill=fillColor] ( 46.29,106.37) rectangle ( 47.35,107.42);

\path[fill=fillColor] ( 47.35,106.37) rectangle ( 48.42,107.42);

\path[fill=fillColor] ( 48.42,106.37) rectangle ( 49.48,107.42);

\path[fill=fillColor] ( 49.48,106.37) rectangle ( 50.55,107.42);

\path[fill=fillColor] ( 50.55,106.37) rectangle ( 51.61,107.42);

\path[fill=fillColor] ( 51.61,106.37) rectangle ( 52.67,107.42);

\path[fill=fillColor] ( 52.67,106.37) rectangle ( 53.74,107.42);

\path[fill=fillColor] ( 53.74,106.37) rectangle ( 54.80,107.42);

\path[fill=fillColor] ( 54.80,106.37) rectangle ( 55.86,107.42);

\path[fill=fillColor] ( 55.86,106.37) rectangle ( 56.93,107.42);

\path[fill=fillColor] ( 56.93,106.37) rectangle ( 57.99,107.42);

\path[fill=fillColor] ( 57.99,106.37) rectangle ( 59.06,107.42);

\path[fill=fillColor] ( 59.06,106.37) rectangle ( 60.12,107.42);

\path[fill=fillColor] ( 60.12,106.37) rectangle ( 61.18,107.42);

\path[fill=fillColor] ( 61.18,106.37) rectangle ( 62.25,107.42);

\path[fill=fillColor] ( 62.25,106.37) rectangle ( 63.31,107.42);

\path[fill=fillColor] ( 63.31,106.37) rectangle ( 64.38,107.42);

\path[fill=fillColor] ( 64.38,106.37) rectangle ( 65.44,107.42);

\path[fill=fillColor] ( 65.44,106.37) rectangle ( 66.50,107.42);

\path[fill=fillColor] ( 66.50,106.37) rectangle ( 67.57,107.42);

\path[fill=fillColor] ( 67.57,106.37) rectangle ( 68.63,107.42);

\path[fill=fillColor] ( 68.63,106.37) rectangle ( 69.70,107.42);

\path[fill=fillColor] ( 69.70,106.37) rectangle ( 70.76,107.42);

\path[fill=fillColor] ( 70.76,106.37) rectangle ( 71.82,107.42);

\path[fill=fillColor] ( 71.82,106.37) rectangle ( 72.89,107.42);

\path[fill=fillColor] ( 72.89,106.37) rectangle ( 73.95,107.42);

\path[fill=fillColor] ( 73.95,106.37) rectangle ( 75.02,107.42);

\path[fill=fillColor] ( 75.02,106.37) rectangle ( 76.08,107.42);

\path[fill=fillColor] ( 76.08,106.37) rectangle ( 77.14,107.42);

\path[fill=fillColor] ( 77.14,106.37) rectangle ( 78.21,107.42);

\path[fill=fillColor] ( 78.21,106.37) rectangle ( 79.27,107.42);

\path[fill=fillColor] ( 79.27,106.37) rectangle ( 80.34,107.42);

\path[fill=fillColor] ( 80.34,106.37) rectangle ( 81.40,107.42);

\path[fill=fillColor] ( 81.40,106.37) rectangle ( 82.46,107.42);

\path[fill=fillColor] ( 82.46,106.37) rectangle ( 83.53,107.42);

\path[fill=fillColor] ( 83.53,106.37) rectangle ( 84.59,107.42);

\path[fill=fillColor] ( 84.59,106.37) rectangle ( 85.66,107.42);

\path[fill=fillColor] ( 85.66,106.37) rectangle ( 86.72,107.42);

\path[fill=fillColor] ( 86.72,106.37) rectangle ( 87.78,107.42);

\path[fill=fillColor] ( 87.78,106.37) rectangle ( 88.85,107.42);

\path[fill=fillColor] ( 88.85,106.37) rectangle ( 89.91,107.42);

\path[fill=fillColor] ( 89.91,106.37) rectangle ( 90.98,107.42);

\path[fill=fillColor] ( 90.98,106.37) rectangle ( 92.04,107.42);

\path[fill=fillColor] ( 92.04,106.37) rectangle ( 93.10,107.42);

\path[fill=fillColor] ( 93.10,106.37) rectangle ( 94.17,107.42);

\path[fill=fillColor] ( 94.17,106.37) rectangle ( 95.23,107.42);

\path[fill=fillColor] ( 95.23,106.37) rectangle ( 96.29,107.42);

\path[fill=fillColor] ( 96.29,106.37) rectangle ( 97.36,107.42);

\path[fill=fillColor] ( 97.36,106.37) rectangle ( 98.42,107.42);

\path[fill=fillColor] ( 98.42,106.37) rectangle ( 99.49,107.42);

\path[fill=fillColor] ( 99.49,106.37) rectangle (100.55,107.42);

\path[fill=fillColor] (100.55,106.37) rectangle (101.61,107.42);

\path[fill=fillColor] (101.61,106.37) rectangle (102.68,107.42);

\path[fill=fillColor] (102.68,106.37) rectangle (103.74,107.42);

\path[fill=fillColor] (103.74,106.37) rectangle (104.81,107.42);

\path[fill=fillColor] (104.81,106.37) rectangle (105.87,107.42);

\path[fill=fillColor] (105.87,106.37) rectangle (106.93,107.42);

\path[fill=fillColor] (106.93,106.37) rectangle (108.00,107.42);

\path[fill=fillColor] (108.00,106.37) rectangle (109.06,107.42);

\path[fill=fillColor] (109.06,106.37) rectangle (110.13,107.42);

\path[fill=fillColor] (110.13,106.37) rectangle (111.19,107.42);

\path[fill=fillColor] (111.19,106.37) rectangle (112.25,107.42);

\path[fill=fillColor] (112.25,106.37) rectangle (113.32,107.42);

\path[fill=fillColor] (113.32,106.37) rectangle (114.38,107.42);

\path[fill=fillColor] (114.38,106.37) rectangle (115.45,107.42);

\path[fill=fillColor] (115.45,106.37) rectangle (116.51,107.42);

\path[fill=fillColor] (116.51,106.37) rectangle (117.57,107.42);

\path[fill=fillColor] (117.57,106.37) rectangle (118.64,107.42);

\path[fill=fillColor] (118.64,106.37) rectangle (119.70,107.42);

\path[fill=fillColor] ( 33.52,107.42) rectangle ( 34.59,108.46);

\path[fill=fillColor] ( 34.59,107.42) rectangle ( 35.65,108.46);

\path[fill=fillColor] ( 35.65,107.42) rectangle ( 36.71,108.46);

\path[fill=fillColor] ( 36.71,107.42) rectangle ( 37.78,108.46);

\path[fill=fillColor] ( 37.78,107.42) rectangle ( 38.84,108.46);

\path[fill=fillColor] ( 38.84,107.42) rectangle ( 39.91,108.46);

\path[fill=fillColor] ( 39.91,107.42) rectangle ( 40.97,108.46);

\path[fill=fillColor] ( 40.97,107.42) rectangle ( 42.03,108.46);

\path[fill=fillColor] ( 42.03,107.42) rectangle ( 43.10,108.46);

\path[fill=fillColor] ( 43.10,107.42) rectangle ( 44.16,108.46);

\path[fill=fillColor] ( 44.16,107.42) rectangle ( 45.23,108.46);

\path[fill=fillColor] ( 45.23,107.42) rectangle ( 46.29,108.46);

\path[fill=fillColor] ( 46.29,107.42) rectangle ( 47.35,108.46);

\path[fill=fillColor] ( 47.35,107.42) rectangle ( 48.42,108.46);

\path[fill=fillColor] ( 48.42,107.42) rectangle ( 49.48,108.46);

\path[fill=fillColor] ( 49.48,107.42) rectangle ( 50.55,108.46);

\path[fill=fillColor] ( 50.55,107.42) rectangle ( 51.61,108.46);

\path[fill=fillColor] ( 51.61,107.42) rectangle ( 52.67,108.46);

\path[fill=fillColor] ( 52.67,107.42) rectangle ( 53.74,108.46);

\path[fill=fillColor] ( 53.74,107.42) rectangle ( 54.80,108.46);

\path[fill=fillColor] ( 54.80,107.42) rectangle ( 55.86,108.46);

\path[fill=fillColor] ( 55.86,107.42) rectangle ( 56.93,108.46);

\path[fill=fillColor] ( 56.93,107.42) rectangle ( 57.99,108.46);

\path[fill=fillColor] ( 57.99,107.42) rectangle ( 59.06,108.46);

\path[fill=fillColor] ( 59.06,107.42) rectangle ( 60.12,108.46);

\path[fill=fillColor] ( 60.12,107.42) rectangle ( 61.18,108.46);

\path[fill=fillColor] ( 61.18,107.42) rectangle ( 62.25,108.46);

\path[fill=fillColor] ( 62.25,107.42) rectangle ( 63.31,108.46);

\path[fill=fillColor] ( 63.31,107.42) rectangle ( 64.38,108.46);

\path[fill=fillColor] ( 64.38,107.42) rectangle ( 65.44,108.46);

\path[fill=fillColor] ( 65.44,107.42) rectangle ( 66.50,108.46);

\path[fill=fillColor] ( 66.50,107.42) rectangle ( 67.57,108.46);

\path[fill=fillColor] ( 67.57,107.42) rectangle ( 68.63,108.46);

\path[fill=fillColor] ( 68.63,107.42) rectangle ( 69.70,108.46);

\path[fill=fillColor] ( 69.70,107.42) rectangle ( 70.76,108.46);

\path[fill=fillColor] ( 70.76,107.42) rectangle ( 71.82,108.46);

\path[fill=fillColor] ( 71.82,107.42) rectangle ( 72.89,108.46);

\path[fill=fillColor] ( 72.89,107.42) rectangle ( 73.95,108.46);

\path[fill=fillColor] ( 73.95,107.42) rectangle ( 75.02,108.46);

\path[fill=fillColor] ( 75.02,107.42) rectangle ( 76.08,108.46);

\path[fill=fillColor] ( 76.08,107.42) rectangle ( 77.14,108.46);

\path[fill=fillColor] ( 77.14,107.42) rectangle ( 78.21,108.46);

\path[fill=fillColor] ( 78.21,107.42) rectangle ( 79.27,108.46);

\path[fill=fillColor] ( 79.27,107.42) rectangle ( 80.34,108.46);

\path[fill=fillColor] ( 80.34,107.42) rectangle ( 81.40,108.46);

\path[fill=fillColor] ( 81.40,107.42) rectangle ( 82.46,108.46);

\path[fill=fillColor] ( 82.46,107.42) rectangle ( 83.53,108.46);

\path[fill=fillColor] ( 83.53,107.42) rectangle ( 84.59,108.46);

\path[fill=fillColor] ( 84.59,107.42) rectangle ( 85.66,108.46);

\path[fill=fillColor] ( 85.66,107.42) rectangle ( 86.72,108.46);

\path[fill=fillColor] ( 86.72,107.42) rectangle ( 87.78,108.46);

\path[fill=fillColor] ( 87.78,107.42) rectangle ( 88.85,108.46);

\path[fill=fillColor] ( 88.85,107.42) rectangle ( 89.91,108.46);

\path[fill=fillColor] ( 89.91,107.42) rectangle ( 90.98,108.46);

\path[fill=fillColor] ( 90.98,107.42) rectangle ( 92.04,108.46);

\path[fill=fillColor] ( 92.04,107.42) rectangle ( 93.10,108.46);

\path[fill=fillColor] ( 93.10,107.42) rectangle ( 94.17,108.46);

\path[fill=fillColor] ( 94.17,107.42) rectangle ( 95.23,108.46);

\path[fill=fillColor] ( 95.23,107.42) rectangle ( 96.29,108.46);

\path[fill=fillColor] ( 96.29,107.42) rectangle ( 97.36,108.46);

\path[fill=fillColor] ( 97.36,107.42) rectangle ( 98.42,108.46);

\path[fill=fillColor] ( 98.42,107.42) rectangle ( 99.49,108.46);

\path[fill=fillColor] ( 99.49,107.42) rectangle (100.55,108.46);

\path[fill=fillColor] (100.55,107.42) rectangle (101.61,108.46);

\path[fill=fillColor] (101.61,107.42) rectangle (102.68,108.46);

\path[fill=fillColor] (102.68,107.42) rectangle (103.74,108.46);

\path[fill=fillColor] (103.74,107.42) rectangle (104.81,108.46);

\path[fill=fillColor] (104.81,107.42) rectangle (105.87,108.46);

\path[fill=fillColor] (105.87,107.42) rectangle (106.93,108.46);

\path[fill=fillColor] (106.93,107.42) rectangle (108.00,108.46);

\path[fill=fillColor] (108.00,107.42) rectangle (109.06,108.46);

\path[fill=fillColor] (109.06,107.42) rectangle (110.13,108.46);

\path[fill=fillColor] (110.13,107.42) rectangle (111.19,108.46);

\path[fill=fillColor] (111.19,107.42) rectangle (112.25,108.46);

\path[fill=fillColor] (112.25,107.42) rectangle (113.32,108.46);

\path[fill=fillColor] (113.32,107.42) rectangle (114.38,108.46);

\path[fill=fillColor] (114.38,107.42) rectangle (115.45,108.46);

\path[fill=fillColor] (115.45,107.42) rectangle (116.51,108.46);

\path[fill=fillColor] (116.51,107.42) rectangle (117.57,108.46);

\path[fill=fillColor] (117.57,107.42) rectangle (118.64,108.46);

\path[fill=fillColor] (118.64,107.42) rectangle (119.70,108.46);

\path[fill=fillColor] ( 33.52,108.46) rectangle ( 34.59,109.51);

\path[fill=fillColor] ( 34.59,108.46) rectangle ( 35.65,109.51);

\path[fill=fillColor] ( 35.65,108.46) rectangle ( 36.71,109.51);

\path[fill=fillColor] ( 36.71,108.46) rectangle ( 37.78,109.51);

\path[fill=fillColor] ( 37.78,108.46) rectangle ( 38.84,109.51);

\path[fill=fillColor] ( 38.84,108.46) rectangle ( 39.91,109.51);

\path[fill=fillColor] ( 39.91,108.46) rectangle ( 40.97,109.51);

\path[fill=fillColor] ( 40.97,108.46) rectangle ( 42.03,109.51);

\path[fill=fillColor] ( 42.03,108.46) rectangle ( 43.10,109.51);

\path[fill=fillColor] ( 43.10,108.46) rectangle ( 44.16,109.51);

\path[fill=fillColor] ( 44.16,108.46) rectangle ( 45.23,109.51);

\path[fill=fillColor] ( 45.23,108.46) rectangle ( 46.29,109.51);

\path[fill=fillColor] ( 46.29,108.46) rectangle ( 47.35,109.51);

\path[fill=fillColor] ( 47.35,108.46) rectangle ( 48.42,109.51);

\path[fill=fillColor] ( 48.42,108.46) rectangle ( 49.48,109.51);

\path[fill=fillColor] ( 49.48,108.46) rectangle ( 50.55,109.51);

\path[fill=fillColor] ( 50.55,108.46) rectangle ( 51.61,109.51);

\path[fill=fillColor] ( 51.61,108.46) rectangle ( 52.67,109.51);

\path[fill=fillColor] ( 52.67,108.46) rectangle ( 53.74,109.51);

\path[fill=fillColor] ( 53.74,108.46) rectangle ( 54.80,109.51);

\path[fill=fillColor] ( 54.80,108.46) rectangle ( 55.86,109.51);

\path[fill=fillColor] ( 55.86,108.46) rectangle ( 56.93,109.51);

\path[fill=fillColor] ( 56.93,108.46) rectangle ( 57.99,109.51);

\path[fill=fillColor] ( 57.99,108.46) rectangle ( 59.06,109.51);

\path[fill=fillColor] ( 59.06,108.46) rectangle ( 60.12,109.51);

\path[fill=fillColor] ( 60.12,108.46) rectangle ( 61.18,109.51);

\path[fill=fillColor] ( 61.18,108.46) rectangle ( 62.25,109.51);

\path[fill=fillColor] ( 62.25,108.46) rectangle ( 63.31,109.51);

\path[fill=fillColor] ( 63.31,108.46) rectangle ( 64.38,109.51);

\path[fill=fillColor] ( 64.38,108.46) rectangle ( 65.44,109.51);

\path[fill=fillColor] ( 65.44,108.46) rectangle ( 66.50,109.51);

\path[fill=fillColor] ( 66.50,108.46) rectangle ( 67.57,109.51);

\path[fill=fillColor] ( 67.57,108.46) rectangle ( 68.63,109.51);

\path[fill=fillColor] ( 68.63,108.46) rectangle ( 69.70,109.51);

\path[fill=fillColor] ( 69.70,108.46) rectangle ( 70.76,109.51);

\path[fill=fillColor] ( 70.76,108.46) rectangle ( 71.82,109.51);

\path[fill=fillColor] ( 71.82,108.46) rectangle ( 72.89,109.51);

\path[fill=fillColor] ( 72.89,108.46) rectangle ( 73.95,109.51);

\path[fill=fillColor] ( 73.95,108.46) rectangle ( 75.02,109.51);

\path[fill=fillColor] ( 75.02,108.46) rectangle ( 76.08,109.51);

\path[fill=fillColor] ( 76.08,108.46) rectangle ( 77.14,109.51);

\path[fill=fillColor] ( 77.14,108.46) rectangle ( 78.21,109.51);

\path[fill=fillColor] ( 78.21,108.46) rectangle ( 79.27,109.51);

\path[fill=fillColor] ( 79.27,108.46) rectangle ( 80.34,109.51);

\path[fill=fillColor] ( 80.34,108.46) rectangle ( 81.40,109.51);

\path[fill=fillColor] ( 81.40,108.46) rectangle ( 82.46,109.51);

\path[fill=fillColor] ( 82.46,108.46) rectangle ( 83.53,109.51);

\path[fill=fillColor] ( 83.53,108.46) rectangle ( 84.59,109.51);

\path[fill=fillColor] ( 84.59,108.46) rectangle ( 85.66,109.51);

\path[fill=fillColor] ( 85.66,108.46) rectangle ( 86.72,109.51);

\path[fill=fillColor] ( 86.72,108.46) rectangle ( 87.78,109.51);

\path[fill=fillColor] ( 87.78,108.46) rectangle ( 88.85,109.51);

\path[fill=fillColor] ( 88.85,108.46) rectangle ( 89.91,109.51);

\path[fill=fillColor] ( 89.91,108.46) rectangle ( 90.98,109.51);

\path[fill=fillColor] ( 90.98,108.46) rectangle ( 92.04,109.51);

\path[fill=fillColor] ( 92.04,108.46) rectangle ( 93.10,109.51);

\path[fill=fillColor] ( 93.10,108.46) rectangle ( 94.17,109.51);

\path[fill=fillColor] ( 94.17,108.46) rectangle ( 95.23,109.51);

\path[fill=fillColor] ( 95.23,108.46) rectangle ( 96.29,109.51);

\path[fill=fillColor] ( 96.29,108.46) rectangle ( 97.36,109.51);

\path[fill=fillColor] ( 97.36,108.46) rectangle ( 98.42,109.51);

\path[fill=fillColor] ( 98.42,108.46) rectangle ( 99.49,109.51);

\path[fill=fillColor] ( 99.49,108.46) rectangle (100.55,109.51);

\path[fill=fillColor] (100.55,108.46) rectangle (101.61,109.51);

\path[fill=fillColor] (101.61,108.46) rectangle (102.68,109.51);

\path[fill=fillColor] (102.68,108.46) rectangle (103.74,109.51);

\path[fill=fillColor] (103.74,108.46) rectangle (104.81,109.51);

\path[fill=fillColor] (104.81,108.46) rectangle (105.87,109.51);

\path[fill=fillColor] (105.87,108.46) rectangle (106.93,109.51);

\path[fill=fillColor] (106.93,108.46) rectangle (108.00,109.51);

\path[fill=fillColor] (108.00,108.46) rectangle (109.06,109.51);

\path[fill=fillColor] (109.06,108.46) rectangle (110.13,109.51);

\path[fill=fillColor] (110.13,108.46) rectangle (111.19,109.51);

\path[fill=fillColor] (111.19,108.46) rectangle (112.25,109.51);

\path[fill=fillColor] (112.25,108.46) rectangle (113.32,109.51);

\path[fill=fillColor] (113.32,108.46) rectangle (114.38,109.51);

\path[fill=fillColor] (114.38,108.46) rectangle (115.45,109.51);

\path[fill=fillColor] (115.45,108.46) rectangle (116.51,109.51);

\path[fill=fillColor] (116.51,108.46) rectangle (117.57,109.51);

\path[fill=fillColor] (117.57,108.46) rectangle (118.64,109.51);

\path[fill=fillColor] (118.64,108.46) rectangle (119.70,109.51);

\path[fill=fillColor] ( 33.52,109.51) rectangle ( 34.59,110.56);

\path[fill=fillColor] ( 34.59,109.51) rectangle ( 35.65,110.56);

\path[fill=fillColor] ( 35.65,109.51) rectangle ( 36.71,110.56);

\path[fill=fillColor] ( 36.71,109.51) rectangle ( 37.78,110.56);

\path[fill=fillColor] ( 37.78,109.51) rectangle ( 38.84,110.56);

\path[fill=fillColor] ( 38.84,109.51) rectangle ( 39.91,110.56);

\path[fill=fillColor] ( 39.91,109.51) rectangle ( 40.97,110.56);

\path[fill=fillColor] ( 40.97,109.51) rectangle ( 42.03,110.56);

\path[fill=fillColor] ( 42.03,109.51) rectangle ( 43.10,110.56);

\path[fill=fillColor] ( 43.10,109.51) rectangle ( 44.16,110.56);

\path[fill=fillColor] ( 44.16,109.51) rectangle ( 45.23,110.56);

\path[fill=fillColor] ( 45.23,109.51) rectangle ( 46.29,110.56);

\path[fill=fillColor] ( 46.29,109.51) rectangle ( 47.35,110.56);

\path[fill=fillColor] ( 47.35,109.51) rectangle ( 48.42,110.56);

\path[fill=fillColor] ( 48.42,109.51) rectangle ( 49.48,110.56);

\path[fill=fillColor] ( 49.48,109.51) rectangle ( 50.55,110.56);

\path[fill=fillColor] ( 50.55,109.51) rectangle ( 51.61,110.56);

\path[fill=fillColor] ( 51.61,109.51) rectangle ( 52.67,110.56);

\path[fill=fillColor] ( 52.67,109.51) rectangle ( 53.74,110.56);

\path[fill=fillColor] ( 53.74,109.51) rectangle ( 54.80,110.56);

\path[fill=fillColor] ( 54.80,109.51) rectangle ( 55.86,110.56);

\path[fill=fillColor] ( 55.86,109.51) rectangle ( 56.93,110.56);

\path[fill=fillColor] ( 56.93,109.51) rectangle ( 57.99,110.56);

\path[fill=fillColor] ( 57.99,109.51) rectangle ( 59.06,110.56);

\path[fill=fillColor] ( 59.06,109.51) rectangle ( 60.12,110.56);

\path[fill=fillColor] ( 60.12,109.51) rectangle ( 61.18,110.56);

\path[fill=fillColor] ( 61.18,109.51) rectangle ( 62.25,110.56);

\path[fill=fillColor] ( 62.25,109.51) rectangle ( 63.31,110.56);

\path[fill=fillColor] ( 63.31,109.51) rectangle ( 64.38,110.56);

\path[fill=fillColor] ( 64.38,109.51) rectangle ( 65.44,110.56);

\path[fill=fillColor] ( 65.44,109.51) rectangle ( 66.50,110.56);

\path[fill=fillColor] ( 66.50,109.51) rectangle ( 67.57,110.56);

\path[fill=fillColor] ( 67.57,109.51) rectangle ( 68.63,110.56);

\path[fill=fillColor] ( 68.63,109.51) rectangle ( 69.70,110.56);

\path[fill=fillColor] ( 69.70,109.51) rectangle ( 70.76,110.56);

\path[fill=fillColor] ( 70.76,109.51) rectangle ( 71.82,110.56);

\path[fill=fillColor] ( 71.82,109.51) rectangle ( 72.89,110.56);

\path[fill=fillColor] ( 72.89,109.51) rectangle ( 73.95,110.56);

\path[fill=fillColor] ( 73.95,109.51) rectangle ( 75.02,110.56);

\path[fill=fillColor] ( 75.02,109.51) rectangle ( 76.08,110.56);

\path[fill=fillColor] ( 76.08,109.51) rectangle ( 77.14,110.56);

\path[fill=fillColor] ( 77.14,109.51) rectangle ( 78.21,110.56);

\path[fill=fillColor] ( 78.21,109.51) rectangle ( 79.27,110.56);

\path[fill=fillColor] ( 79.27,109.51) rectangle ( 80.34,110.56);

\path[fill=fillColor] ( 80.34,109.51) rectangle ( 81.40,110.56);

\path[fill=fillColor] ( 81.40,109.51) rectangle ( 82.46,110.56);

\path[fill=fillColor] ( 82.46,109.51) rectangle ( 83.53,110.56);

\path[fill=fillColor] ( 83.53,109.51) rectangle ( 84.59,110.56);

\path[fill=fillColor] ( 84.59,109.51) rectangle ( 85.66,110.56);

\path[fill=fillColor] ( 85.66,109.51) rectangle ( 86.72,110.56);

\path[fill=fillColor] ( 86.72,109.51) rectangle ( 87.78,110.56);

\path[fill=fillColor] ( 87.78,109.51) rectangle ( 88.85,110.56);

\path[fill=fillColor] ( 88.85,109.51) rectangle ( 89.91,110.56);

\path[fill=fillColor] ( 89.91,109.51) rectangle ( 90.98,110.56);

\path[fill=fillColor] ( 90.98,109.51) rectangle ( 92.04,110.56);

\path[fill=fillColor] ( 92.04,109.51) rectangle ( 93.10,110.56);

\path[fill=fillColor] ( 93.10,109.51) rectangle ( 94.17,110.56);

\path[fill=fillColor] ( 94.17,109.51) rectangle ( 95.23,110.56);

\path[fill=fillColor] ( 95.23,109.51) rectangle ( 96.29,110.56);

\path[fill=fillColor] ( 96.29,109.51) rectangle ( 97.36,110.56);

\path[fill=fillColor] ( 97.36,109.51) rectangle ( 98.42,110.56);

\path[fill=fillColor] ( 98.42,109.51) rectangle ( 99.49,110.56);

\path[fill=fillColor] ( 99.49,109.51) rectangle (100.55,110.56);

\path[fill=fillColor] (100.55,109.51) rectangle (101.61,110.56);

\path[fill=fillColor] (101.61,109.51) rectangle (102.68,110.56);

\path[fill=fillColor] (102.68,109.51) rectangle (103.74,110.56);

\path[fill=fillColor] (103.74,109.51) rectangle (104.81,110.56);

\path[fill=fillColor] (104.81,109.51) rectangle (105.87,110.56);

\path[fill=fillColor] (105.87,109.51) rectangle (106.93,110.56);

\path[fill=fillColor] (106.93,109.51) rectangle (108.00,110.56);

\path[fill=fillColor] (108.00,109.51) rectangle (109.06,110.56);

\path[fill=fillColor] (109.06,109.51) rectangle (110.13,110.56);

\path[fill=fillColor] (110.13,109.51) rectangle (111.19,110.56);

\path[fill=fillColor] (111.19,109.51) rectangle (112.25,110.56);

\path[fill=fillColor] (112.25,109.51) rectangle (113.32,110.56);

\path[fill=fillColor] (113.32,109.51) rectangle (114.38,110.56);

\path[fill=fillColor] (114.38,109.51) rectangle (115.45,110.56);

\path[fill=fillColor] (115.45,109.51) rectangle (116.51,110.56);

\path[fill=fillColor] (116.51,109.51) rectangle (117.57,110.56);

\path[fill=fillColor] (117.57,109.51) rectangle (118.64,110.56);

\path[fill=fillColor] (118.64,109.51) rectangle (119.70,110.56);

\path[fill=fillColor] ( 33.52,110.56) rectangle ( 34.59,111.61);

\path[fill=fillColor] ( 34.59,110.56) rectangle ( 35.65,111.61);

\path[fill=fillColor] ( 35.65,110.56) rectangle ( 36.71,111.61);

\path[fill=fillColor] ( 36.71,110.56) rectangle ( 37.78,111.61);

\path[fill=fillColor] ( 37.78,110.56) rectangle ( 38.84,111.61);

\path[fill=fillColor] ( 38.84,110.56) rectangle ( 39.91,111.61);

\path[fill=fillColor] ( 39.91,110.56) rectangle ( 40.97,111.61);

\path[fill=fillColor] ( 40.97,110.56) rectangle ( 42.03,111.61);

\path[fill=fillColor] ( 42.03,110.56) rectangle ( 43.10,111.61);

\path[fill=fillColor] ( 43.10,110.56) rectangle ( 44.16,111.61);

\path[fill=fillColor] ( 44.16,110.56) rectangle ( 45.23,111.61);

\path[fill=fillColor] ( 45.23,110.56) rectangle ( 46.29,111.61);

\path[fill=fillColor] ( 46.29,110.56) rectangle ( 47.35,111.61);

\path[fill=fillColor] ( 47.35,110.56) rectangle ( 48.42,111.61);

\path[fill=fillColor] ( 48.42,110.56) rectangle ( 49.48,111.61);

\path[fill=fillColor] ( 49.48,110.56) rectangle ( 50.55,111.61);

\path[fill=fillColor] ( 50.55,110.56) rectangle ( 51.61,111.61);

\path[fill=fillColor] ( 51.61,110.56) rectangle ( 52.67,111.61);

\path[fill=fillColor] ( 52.67,110.56) rectangle ( 53.74,111.61);

\path[fill=fillColor] ( 53.74,110.56) rectangle ( 54.80,111.61);

\path[fill=fillColor] ( 54.80,110.56) rectangle ( 55.86,111.61);

\path[fill=fillColor] ( 55.86,110.56) rectangle ( 56.93,111.61);

\path[fill=fillColor] ( 56.93,110.56) rectangle ( 57.99,111.61);

\path[fill=fillColor] ( 57.99,110.56) rectangle ( 59.06,111.61);

\path[fill=fillColor] ( 59.06,110.56) rectangle ( 60.12,111.61);

\path[fill=fillColor] ( 60.12,110.56) rectangle ( 61.18,111.61);

\path[fill=fillColor] ( 61.18,110.56) rectangle ( 62.25,111.61);

\path[fill=fillColor] ( 62.25,110.56) rectangle ( 63.31,111.61);

\path[fill=fillColor] ( 63.31,110.56) rectangle ( 64.38,111.61);

\path[fill=fillColor] ( 64.38,110.56) rectangle ( 65.44,111.61);

\path[fill=fillColor] ( 65.44,110.56) rectangle ( 66.50,111.61);

\path[fill=fillColor] ( 66.50,110.56) rectangle ( 67.57,111.61);

\path[fill=fillColor] ( 67.57,110.56) rectangle ( 68.63,111.61);

\path[fill=fillColor] ( 68.63,110.56) rectangle ( 69.70,111.61);

\path[fill=fillColor] ( 69.70,110.56) rectangle ( 70.76,111.61);

\path[fill=fillColor] ( 70.76,110.56) rectangle ( 71.82,111.61);

\path[fill=fillColor] ( 71.82,110.56) rectangle ( 72.89,111.61);

\path[fill=fillColor] ( 72.89,110.56) rectangle ( 73.95,111.61);

\path[fill=fillColor] ( 73.95,110.56) rectangle ( 75.02,111.61);

\path[fill=fillColor] ( 75.02,110.56) rectangle ( 76.08,111.61);

\path[fill=fillColor] ( 76.08,110.56) rectangle ( 77.14,111.61);

\path[fill=fillColor] ( 77.14,110.56) rectangle ( 78.21,111.61);

\path[fill=fillColor] ( 78.21,110.56) rectangle ( 79.27,111.61);

\path[fill=fillColor] ( 79.27,110.56) rectangle ( 80.34,111.61);

\path[fill=fillColor] ( 80.34,110.56) rectangle ( 81.40,111.61);

\path[fill=fillColor] ( 81.40,110.56) rectangle ( 82.46,111.61);

\path[fill=fillColor] ( 82.46,110.56) rectangle ( 83.53,111.61);

\path[fill=fillColor] ( 83.53,110.56) rectangle ( 84.59,111.61);

\path[fill=fillColor] ( 84.59,110.56) rectangle ( 85.66,111.61);

\path[fill=fillColor] ( 85.66,110.56) rectangle ( 86.72,111.61);

\path[fill=fillColor] ( 86.72,110.56) rectangle ( 87.78,111.61);

\path[fill=fillColor] ( 87.78,110.56) rectangle ( 88.85,111.61);

\path[fill=fillColor] ( 88.85,110.56) rectangle ( 89.91,111.61);

\path[fill=fillColor] ( 89.91,110.56) rectangle ( 90.98,111.61);

\path[fill=fillColor] ( 90.98,110.56) rectangle ( 92.04,111.61);

\path[fill=fillColor] ( 92.04,110.56) rectangle ( 93.10,111.61);

\path[fill=fillColor] ( 93.10,110.56) rectangle ( 94.17,111.61);

\path[fill=fillColor] ( 94.17,110.56) rectangle ( 95.23,111.61);

\path[fill=fillColor] ( 95.23,110.56) rectangle ( 96.29,111.61);

\path[fill=fillColor] ( 96.29,110.56) rectangle ( 97.36,111.61);

\path[fill=fillColor] ( 97.36,110.56) rectangle ( 98.42,111.61);

\path[fill=fillColor] ( 98.42,110.56) rectangle ( 99.49,111.61);

\path[fill=fillColor] ( 99.49,110.56) rectangle (100.55,111.61);

\path[fill=fillColor] (100.55,110.56) rectangle (101.61,111.61);

\path[fill=fillColor] (101.61,110.56) rectangle (102.68,111.61);

\path[fill=fillColor] (102.68,110.56) rectangle (103.74,111.61);

\path[fill=fillColor] (103.74,110.56) rectangle (104.81,111.61);

\path[fill=fillColor] (104.81,110.56) rectangle (105.87,111.61);

\path[fill=fillColor] (105.87,110.56) rectangle (106.93,111.61);

\path[fill=fillColor] (106.93,110.56) rectangle (108.00,111.61);

\path[fill=fillColor] (108.00,110.56) rectangle (109.06,111.61);

\path[fill=fillColor] (109.06,110.56) rectangle (110.13,111.61);

\path[fill=fillColor] (110.13,110.56) rectangle (111.19,111.61);

\path[fill=fillColor] (111.19,110.56) rectangle (112.25,111.61);

\path[fill=fillColor] (112.25,110.56) rectangle (113.32,111.61);

\path[fill=fillColor] (113.32,110.56) rectangle (114.38,111.61);

\path[fill=fillColor] (114.38,110.56) rectangle (115.45,111.61);

\path[fill=fillColor] (115.45,110.56) rectangle (116.51,111.61);

\path[fill=fillColor] (116.51,110.56) rectangle (117.57,111.61);

\path[fill=fillColor] (117.57,110.56) rectangle (118.64,111.61);

\path[fill=fillColor] (118.64,110.56) rectangle (119.70,111.61);

\path[fill=fillColor] ( 33.52,111.61) rectangle ( 34.59,112.66);

\path[fill=fillColor] ( 34.59,111.61) rectangle ( 35.65,112.66);

\path[fill=fillColor] ( 35.65,111.61) rectangle ( 36.71,112.66);

\path[fill=fillColor] ( 36.71,111.61) rectangle ( 37.78,112.66);

\path[fill=fillColor] ( 37.78,111.61) rectangle ( 38.84,112.66);

\path[fill=fillColor] ( 38.84,111.61) rectangle ( 39.91,112.66);

\path[fill=fillColor] ( 39.91,111.61) rectangle ( 40.97,112.66);

\path[fill=fillColor] ( 40.97,111.61) rectangle ( 42.03,112.66);

\path[fill=fillColor] ( 42.03,111.61) rectangle ( 43.10,112.66);

\path[fill=fillColor] ( 43.10,111.61) rectangle ( 44.16,112.66);

\path[fill=fillColor] ( 44.16,111.61) rectangle ( 45.23,112.66);

\path[fill=fillColor] ( 45.23,111.61) rectangle ( 46.29,112.66);

\path[fill=fillColor] ( 46.29,111.61) rectangle ( 47.35,112.66);

\path[fill=fillColor] ( 47.35,111.61) rectangle ( 48.42,112.66);

\path[fill=fillColor] ( 48.42,111.61) rectangle ( 49.48,112.66);

\path[fill=fillColor] ( 49.48,111.61) rectangle ( 50.55,112.66);

\path[fill=fillColor] ( 50.55,111.61) rectangle ( 51.61,112.66);

\path[fill=fillColor] ( 51.61,111.61) rectangle ( 52.67,112.66);

\path[fill=fillColor] ( 52.67,111.61) rectangle ( 53.74,112.66);

\path[fill=fillColor] ( 53.74,111.61) rectangle ( 54.80,112.66);

\path[fill=fillColor] ( 54.80,111.61) rectangle ( 55.86,112.66);

\path[fill=fillColor] ( 55.86,111.61) rectangle ( 56.93,112.66);

\path[fill=fillColor] ( 56.93,111.61) rectangle ( 57.99,112.66);

\path[fill=fillColor] ( 57.99,111.61) rectangle ( 59.06,112.66);

\path[fill=fillColor] ( 59.06,111.61) rectangle ( 60.12,112.66);

\path[fill=fillColor] ( 60.12,111.61) rectangle ( 61.18,112.66);

\path[fill=fillColor] ( 61.18,111.61) rectangle ( 62.25,112.66);

\path[fill=fillColor] ( 62.25,111.61) rectangle ( 63.31,112.66);

\path[fill=fillColor] ( 63.31,111.61) rectangle ( 64.38,112.66);

\path[fill=fillColor] ( 64.38,111.61) rectangle ( 65.44,112.66);

\path[fill=fillColor] ( 65.44,111.61) rectangle ( 66.50,112.66);

\path[fill=fillColor] ( 66.50,111.61) rectangle ( 67.57,112.66);

\path[fill=fillColor] ( 67.57,111.61) rectangle ( 68.63,112.66);

\path[fill=fillColor] ( 68.63,111.61) rectangle ( 69.70,112.66);

\path[fill=fillColor] ( 69.70,111.61) rectangle ( 70.76,112.66);

\path[fill=fillColor] ( 70.76,111.61) rectangle ( 71.82,112.66);

\path[fill=fillColor] ( 71.82,111.61) rectangle ( 72.89,112.66);

\path[fill=fillColor] ( 72.89,111.61) rectangle ( 73.95,112.66);

\path[fill=fillColor] ( 73.95,111.61) rectangle ( 75.02,112.66);

\path[fill=fillColor] ( 75.02,111.61) rectangle ( 76.08,112.66);

\path[fill=fillColor] ( 76.08,111.61) rectangle ( 77.14,112.66);

\path[fill=fillColor] ( 77.14,111.61) rectangle ( 78.21,112.66);

\path[fill=fillColor] ( 78.21,111.61) rectangle ( 79.27,112.66);

\path[fill=fillColor] ( 79.27,111.61) rectangle ( 80.34,112.66);

\path[fill=fillColor] ( 80.34,111.61) rectangle ( 81.40,112.66);

\path[fill=fillColor] ( 81.40,111.61) rectangle ( 82.46,112.66);

\path[fill=fillColor] ( 82.46,111.61) rectangle ( 83.53,112.66);

\path[fill=fillColor] ( 83.53,111.61) rectangle ( 84.59,112.66);

\path[fill=fillColor] ( 84.59,111.61) rectangle ( 85.66,112.66);

\path[fill=fillColor] ( 85.66,111.61) rectangle ( 86.72,112.66);

\path[fill=fillColor] ( 86.72,111.61) rectangle ( 87.78,112.66);

\path[fill=fillColor] ( 87.78,111.61) rectangle ( 88.85,112.66);

\path[fill=fillColor] ( 88.85,111.61) rectangle ( 89.91,112.66);

\path[fill=fillColor] ( 89.91,111.61) rectangle ( 90.98,112.66);

\path[fill=fillColor] ( 90.98,111.61) rectangle ( 92.04,112.66);

\path[fill=fillColor] ( 92.04,111.61) rectangle ( 93.10,112.66);

\path[fill=fillColor] ( 93.10,111.61) rectangle ( 94.17,112.66);

\path[fill=fillColor] ( 94.17,111.61) rectangle ( 95.23,112.66);

\path[fill=fillColor] ( 95.23,111.61) rectangle ( 96.29,112.66);

\path[fill=fillColor] ( 96.29,111.61) rectangle ( 97.36,112.66);

\path[fill=fillColor] ( 97.36,111.61) rectangle ( 98.42,112.66);

\path[fill=fillColor] ( 98.42,111.61) rectangle ( 99.49,112.66);

\path[fill=fillColor] ( 99.49,111.61) rectangle (100.55,112.66);

\path[fill=fillColor] (100.55,111.61) rectangle (101.61,112.66);

\path[fill=fillColor] (101.61,111.61) rectangle (102.68,112.66);

\path[fill=fillColor] (102.68,111.61) rectangle (103.74,112.66);

\path[fill=fillColor] (103.74,111.61) rectangle (104.81,112.66);

\path[fill=fillColor] (104.81,111.61) rectangle (105.87,112.66);

\path[fill=fillColor] (105.87,111.61) rectangle (106.93,112.66);

\path[fill=fillColor] (106.93,111.61) rectangle (108.00,112.66);

\path[fill=fillColor] (108.00,111.61) rectangle (109.06,112.66);

\path[fill=fillColor] (109.06,111.61) rectangle (110.13,112.66);

\path[fill=fillColor] (110.13,111.61) rectangle (111.19,112.66);

\path[fill=fillColor] (111.19,111.61) rectangle (112.25,112.66);

\path[fill=fillColor] (112.25,111.61) rectangle (113.32,112.66);

\path[fill=fillColor] (113.32,111.61) rectangle (114.38,112.66);

\path[fill=fillColor] (114.38,111.61) rectangle (115.45,112.66);

\path[fill=fillColor] (115.45,111.61) rectangle (116.51,112.66);

\path[fill=fillColor] (116.51,111.61) rectangle (117.57,112.66);

\path[fill=fillColor] (117.57,111.61) rectangle (118.64,112.66);

\path[fill=fillColor] (118.64,111.61) rectangle (119.70,112.66);

\path[fill=fillColor] ( 33.52,112.66) rectangle ( 34.59,113.70);

\path[fill=fillColor] ( 34.59,112.66) rectangle ( 35.65,113.70);

\path[fill=fillColor] ( 35.65,112.66) rectangle ( 36.71,113.70);

\path[fill=fillColor] ( 36.71,112.66) rectangle ( 37.78,113.70);

\path[fill=fillColor] ( 37.78,112.66) rectangle ( 38.84,113.70);

\path[fill=fillColor] ( 38.84,112.66) rectangle ( 39.91,113.70);

\path[fill=fillColor] ( 39.91,112.66) rectangle ( 40.97,113.70);

\path[fill=fillColor] ( 40.97,112.66) rectangle ( 42.03,113.70);

\path[fill=fillColor] ( 42.03,112.66) rectangle ( 43.10,113.70);

\path[fill=fillColor] ( 43.10,112.66) rectangle ( 44.16,113.70);

\path[fill=fillColor] ( 44.16,112.66) rectangle ( 45.23,113.70);

\path[fill=fillColor] ( 45.23,112.66) rectangle ( 46.29,113.70);

\path[fill=fillColor] ( 46.29,112.66) rectangle ( 47.35,113.70);

\path[fill=fillColor] ( 47.35,112.66) rectangle ( 48.42,113.70);

\path[fill=fillColor] ( 48.42,112.66) rectangle ( 49.48,113.70);

\path[fill=fillColor] ( 49.48,112.66) rectangle ( 50.55,113.70);

\path[fill=fillColor] ( 50.55,112.66) rectangle ( 51.61,113.70);

\path[fill=fillColor] ( 51.61,112.66) rectangle ( 52.67,113.70);

\path[fill=fillColor] ( 52.67,112.66) rectangle ( 53.74,113.70);

\path[fill=fillColor] ( 53.74,112.66) rectangle ( 54.80,113.70);

\path[fill=fillColor] ( 54.80,112.66) rectangle ( 55.86,113.70);

\path[fill=fillColor] ( 55.86,112.66) rectangle ( 56.93,113.70);

\path[fill=fillColor] ( 56.93,112.66) rectangle ( 57.99,113.70);

\path[fill=fillColor] ( 57.99,112.66) rectangle ( 59.06,113.70);

\path[fill=fillColor] ( 59.06,112.66) rectangle ( 60.12,113.70);

\path[fill=fillColor] ( 60.12,112.66) rectangle ( 61.18,113.70);

\path[fill=fillColor] ( 61.18,112.66) rectangle ( 62.25,113.70);

\path[fill=fillColor] ( 62.25,112.66) rectangle ( 63.31,113.70);

\path[fill=fillColor] ( 63.31,112.66) rectangle ( 64.38,113.70);

\path[fill=fillColor] ( 64.38,112.66) rectangle ( 65.44,113.70);

\path[fill=fillColor] ( 65.44,112.66) rectangle ( 66.50,113.70);

\path[fill=fillColor] ( 66.50,112.66) rectangle ( 67.57,113.70);

\path[fill=fillColor] ( 67.57,112.66) rectangle ( 68.63,113.70);

\path[fill=fillColor] ( 68.63,112.66) rectangle ( 69.70,113.70);

\path[fill=fillColor] ( 69.70,112.66) rectangle ( 70.76,113.70);

\path[fill=fillColor] ( 70.76,112.66) rectangle ( 71.82,113.70);

\path[fill=fillColor] ( 71.82,112.66) rectangle ( 72.89,113.70);

\path[fill=fillColor] ( 72.89,112.66) rectangle ( 73.95,113.70);

\path[fill=fillColor] ( 73.95,112.66) rectangle ( 75.02,113.70);

\path[fill=fillColor] ( 75.02,112.66) rectangle ( 76.08,113.70);

\path[fill=fillColor] ( 76.08,112.66) rectangle ( 77.14,113.70);

\path[fill=fillColor] ( 77.14,112.66) rectangle ( 78.21,113.70);

\path[fill=fillColor] ( 78.21,112.66) rectangle ( 79.27,113.70);

\path[fill=fillColor] ( 79.27,112.66) rectangle ( 80.34,113.70);

\path[fill=fillColor] ( 80.34,112.66) rectangle ( 81.40,113.70);

\path[fill=fillColor] ( 81.40,112.66) rectangle ( 82.46,113.70);

\path[fill=fillColor] ( 82.46,112.66) rectangle ( 83.53,113.70);

\path[fill=fillColor] ( 83.53,112.66) rectangle ( 84.59,113.70);

\path[fill=fillColor] ( 84.59,112.66) rectangle ( 85.66,113.70);

\path[fill=fillColor] ( 85.66,112.66) rectangle ( 86.72,113.70);

\path[fill=fillColor] ( 86.72,112.66) rectangle ( 87.78,113.70);

\path[fill=fillColor] ( 87.78,112.66) rectangle ( 88.85,113.70);

\path[fill=fillColor] ( 88.85,112.66) rectangle ( 89.91,113.70);

\path[fill=fillColor] ( 89.91,112.66) rectangle ( 90.98,113.70);

\path[fill=fillColor] ( 90.98,112.66) rectangle ( 92.04,113.70);

\path[fill=fillColor] ( 92.04,112.66) rectangle ( 93.10,113.70);

\path[fill=fillColor] ( 93.10,112.66) rectangle ( 94.17,113.70);

\path[fill=fillColor] ( 94.17,112.66) rectangle ( 95.23,113.70);

\path[fill=fillColor] ( 95.23,112.66) rectangle ( 96.29,113.70);

\path[fill=fillColor] ( 96.29,112.66) rectangle ( 97.36,113.70);

\path[fill=fillColor] ( 97.36,112.66) rectangle ( 98.42,113.70);

\path[fill=fillColor] ( 98.42,112.66) rectangle ( 99.49,113.70);

\path[fill=fillColor] ( 99.49,112.66) rectangle (100.55,113.70);

\path[fill=fillColor] (100.55,112.66) rectangle (101.61,113.70);

\path[fill=fillColor] (101.61,112.66) rectangle (102.68,113.70);

\path[fill=fillColor] (102.68,112.66) rectangle (103.74,113.70);

\path[fill=fillColor] (103.74,112.66) rectangle (104.81,113.70);

\path[fill=fillColor] (104.81,112.66) rectangle (105.87,113.70);

\path[fill=fillColor] (105.87,112.66) rectangle (106.93,113.70);

\path[fill=fillColor] (106.93,112.66) rectangle (108.00,113.70);

\path[fill=fillColor] (108.00,112.66) rectangle (109.06,113.70);

\path[fill=fillColor] (109.06,112.66) rectangle (110.13,113.70);

\path[fill=fillColor] (110.13,112.66) rectangle (111.19,113.70);

\path[fill=fillColor] (111.19,112.66) rectangle (112.25,113.70);

\path[fill=fillColor] (112.25,112.66) rectangle (113.32,113.70);

\path[fill=fillColor] (113.32,112.66) rectangle (114.38,113.70);

\path[fill=fillColor] (114.38,112.66) rectangle (115.45,113.70);

\path[fill=fillColor] (115.45,112.66) rectangle (116.51,113.70);

\path[fill=fillColor] (116.51,112.66) rectangle (117.57,113.70);

\path[fill=fillColor] (117.57,112.66) rectangle (118.64,113.70);

\path[fill=fillColor] (118.64,112.66) rectangle (119.70,113.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 29.35) rectangle (119.17,113.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.05,124.56) rectangle ( 35.43,128.90);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 35.43,124.56) rectangle ( 36.80,128.90);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 36.80,124.56) rectangle ( 38.17,128.90);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 38.17,124.56) rectangle ( 39.55,128.90);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 39.55,124.56) rectangle ( 40.92,128.90);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 40.92,124.56) rectangle ( 42.29,128.90);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 42.29,124.56) rectangle ( 43.66,128.90);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 43.66,124.56) rectangle ( 45.04,128.90);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 45.04,124.56) rectangle ( 46.41,128.90);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 46.41,124.56) rectangle ( 47.78,128.90);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 47.78,124.56) rectangle ( 49.16,128.90);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 49.16,124.56) rectangle ( 50.53,128.90);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 50.53,124.56) rectangle ( 51.90,128.90);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 51.90,124.56) rectangle ( 53.27,128.90);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 53.27,124.56) rectangle ( 54.65,128.90);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 54.65,124.56) rectangle ( 56.02,128.90);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 56.02,124.56) rectangle ( 57.39,128.90);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 57.39,124.56) rectangle ( 58.77,128.90);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] ( 58.77,124.56) rectangle ( 60.14,128.90);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 60.14,124.56) rectangle ( 61.51,128.90);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 61.51,124.56) rectangle ( 62.88,128.90);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] ( 62.88,124.56) rectangle ( 64.26,128.90);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 64.26,124.56) rectangle ( 65.63,128.90);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 65.63,124.56) rectangle ( 67.00,128.90);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 67.00,124.56) rectangle ( 68.37,128.90);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 68.37,124.56) rectangle ( 69.75,128.90);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 69.75,124.56) rectangle ( 71.12,128.90);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] ( 71.12,124.56) rectangle ( 72.49,128.90);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] ( 72.49,124.56) rectangle ( 73.87,128.90);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] ( 73.87,124.56) rectangle ( 75.24,128.90);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] ( 75.24,124.56) rectangle ( 76.61,128.90);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] ( 76.61,124.56) rectangle ( 77.98,128.90);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] ( 77.98,124.56) rectangle ( 79.36,128.90);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] ( 79.36,124.56) rectangle ( 80.73,128.90);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 80.73,124.56) rectangle ( 82.10,128.90);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 82.10,124.56) rectangle ( 83.48,128.90);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] ( 83.48,124.56) rectangle ( 84.85,128.90);
\definecolor{fillColor}{RGB}{101,101,101}

\path[fill=fillColor] ( 84.85,124.56) rectangle ( 86.22,128.90);
\definecolor{fillColor}{gray}{0.38}

\path[fill=fillColor] ( 86.22,124.56) rectangle ( 87.59,128.90);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] ( 87.59,124.56) rectangle ( 88.97,128.90);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 88.97,124.56) rectangle ( 90.34,128.90);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] ( 90.34,124.56) rectangle ( 91.71,128.90);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] ( 91.71,124.56) rectangle ( 93.09,128.90);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] ( 93.09,124.56) rectangle ( 94.46,128.90);
\definecolor{fillColor}{RGB}{72,72,72}

\path[fill=fillColor] ( 94.46,124.56) rectangle ( 95.83,128.90);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] ( 95.83,124.56) rectangle ( 97.20,128.90);
\definecolor{fillColor}{RGB}{60,60,60}

\path[fill=fillColor] ( 97.20,124.56) rectangle ( 98.58,128.90);
\definecolor{fillColor}{gray}{0.22}

\path[fill=fillColor] ( 98.58,124.56) rectangle ( 99.95,128.90);
\definecolor{fillColor}{RGB}{52,52,52}

\path[fill=fillColor] ( 99.95,124.56) rectangle (101.32,128.90);
\definecolor{fillColor}{gray}{0.19}

\path[fill=fillColor] (101.32,124.56) rectangle (102.70,128.90);
\definecolor{fillColor}{RGB}{44,44,44}

\path[fill=fillColor] (102.70,124.56) rectangle (104.07,128.90);
\definecolor{fillColor}{RGB}{40,40,40}

\path[fill=fillColor] (104.07,124.56) rectangle (105.44,128.90);
\definecolor{fillColor}{gray}{0.14}

\path[fill=fillColor] (105.44,124.56) rectangle (106.81,128.90);
\definecolor{fillColor}{RGB}{32,32,32}

\path[fill=fillColor] (106.81,124.56) rectangle (108.19,128.90);
\definecolor{fillColor}{gray}{0.11}

\path[fill=fillColor] (108.19,124.56) rectangle (109.56,128.90);
\definecolor{fillColor}{RGB}{24,24,24}

\path[fill=fillColor] (109.56,124.56) rectangle (110.93,128.90);
\definecolor{fillColor}{gray}{0.08}

\path[fill=fillColor] (110.93,124.56) rectangle (112.31,128.90);
\definecolor{fillColor}{RGB}{16,16,16}

\path[fill=fillColor] (112.31,124.56) rectangle (113.68,128.90);
\definecolor{fillColor}{RGB}{12,12,12}

\path[fill=fillColor] (113.68,124.56) rectangle (115.05,128.90);
\definecolor{fillColor}{gray}{0.03}

\path[fill=fillColor] (115.05,124.56) rectangle (116.42,128.90);
\definecolor{fillColor}{RGB}{4,4,4}

\path[fill=fillColor] (116.42,124.56) rectangle (117.80,128.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (117.80,124.56) rectangle (119.17,128.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05,124.56) rectangle (119.17,128.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05,128.90) -- ( 34.05,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.42,128.90) -- ( 50.42,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79,128.90) -- ( 66.79,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.16,128.90) -- ( 83.16,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.53,128.90) -- ( 99.53,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90,128.90) -- (115.90,133.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 34.05,137.57) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 50.42,137.57) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 66.79,137.57) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 83.16,137.57) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 99.53,137.57) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (115.90,137.57) {1.0};
\end{scope}
\end{tikzpicture}


==> Pictures/Example_SimpWave_SpecFFT.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 09:02:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (142.26,149.38);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);

\path[] (  0.00,  0.00) rectangle (142.26,149.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 76.61,  3.37) {fx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  5.79, 71.27) {fy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05,113.18) -- ( 34.05,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33,113.18) -- ( 55.33,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61,113.18) -- ( 76.61,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89,113.18) -- ( 97.89,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17,113.18) -- (119.17,118.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 29.35) -- ( 28.36, 29.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 50.31) -- ( 28.36, 50.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 71.27) -- ( 28.36, 71.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 92.22) -- ( 28.36, 92.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05,113.18) -- ( 28.36,113.18);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 22.67, 47.42) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 22.67, 68.37) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 22.67, 89.33) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 29.35) -- ( 34.05, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 29.35) -- ( 55.33, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61, 29.35) -- ( 76.61, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89, 29.35) -- ( 97.89, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 29.35) -- (119.17, 23.66);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 55.33, 12.19) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 76.61, 12.19) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 97.89, 12.19) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 29.35) -- (124.86, 29.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 50.31) -- (124.86, 50.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 71.27) -- (124.86, 71.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 92.22) -- (124.86, 92.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17,113.18) -- (124.86,113.18);
\end{scope}
\begin{scope}
\path[clip] ( 34.05, 29.35) rectangle (119.17,113.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -2.12, -2.08) rectangle (  2.14,  2.11);

\path[fill=fillColor] (  2.14, -2.08) rectangle (  6.39,  2.11);

\path[fill=fillColor] (  6.39, -2.08) rectangle ( 10.65,  2.11);

\path[fill=fillColor] ( 10.65, -2.08) rectangle ( 14.90,  2.11);

\path[fill=fillColor] ( 14.90, -2.08) rectangle ( 19.16,  2.11);

\path[fill=fillColor] ( 19.16, -2.08) rectangle ( 23.41,  2.11);

\path[fill=fillColor] ( 23.41, -2.08) rectangle ( 27.67,  2.11);

\path[fill=fillColor] ( 27.67, -2.08) rectangle ( 31.93,  2.11);

\path[fill=fillColor] ( 31.93, -2.08) rectangle ( 36.18,  2.11);

\path[fill=fillColor] ( 36.18, -2.08) rectangle ( 40.44,  2.11);

\path[fill=fillColor] ( 40.44, -2.08) rectangle ( 44.69,  2.11);

\path[fill=fillColor] ( 44.69, -2.08) rectangle ( 48.95,  2.11);

\path[fill=fillColor] ( 48.95, -2.08) rectangle ( 53.21,  2.11);

\path[fill=fillColor] ( 53.21, -2.08) rectangle ( 57.46,  2.11);

\path[fill=fillColor] ( 57.46, -2.08) rectangle ( 61.72,  2.11);

\path[fill=fillColor] ( 61.72, -2.08) rectangle ( 65.97,  2.11);

\path[fill=fillColor] ( 65.97, -2.08) rectangle ( 70.23,  2.11);

\path[fill=fillColor] ( 70.23, -2.08) rectangle ( 74.48,  2.11);

\path[fill=fillColor] ( 74.48, -2.08) rectangle ( 78.74,  2.11);

\path[fill=fillColor] ( 78.74, -2.08) rectangle ( 83.00,  2.11);

\path[fill=fillColor] ( 83.00, -2.08) rectangle ( 87.25,  2.11);

\path[fill=fillColor] ( 87.25, -2.08) rectangle ( 91.51,  2.11);

\path[fill=fillColor] ( 91.51, -2.08) rectangle ( 95.76,  2.11);

\path[fill=fillColor] ( 95.76, -2.08) rectangle (100.02,  2.11);

\path[fill=fillColor] (100.02, -2.08) rectangle (104.27,  2.11);

\path[fill=fillColor] (104.27, -2.08) rectangle (108.53,  2.11);

\path[fill=fillColor] (108.53, -2.08) rectangle (112.79,  2.11);

\path[fill=fillColor] (112.79, -2.08) rectangle (117.04,  2.11);

\path[fill=fillColor] (117.04, -2.08) rectangle (121.30,  2.11);

\path[fill=fillColor] (121.30, -2.08) rectangle (125.55,  2.11);

\path[fill=fillColor] (125.55, -2.08) rectangle (129.81,  2.11);

\path[fill=fillColor] (129.81, -2.08) rectangle (134.06,  2.11);

\path[fill=fillColor] (134.06, -2.08) rectangle (138.32,  2.11);

\path[fill=fillColor] (138.32, -2.08) rectangle (142.58,  2.11);

\path[fill=fillColor] ( -2.12,  2.11) rectangle (  2.14,  6.30);

\path[fill=fillColor] (  2.14,  2.11) rectangle (  6.39,  6.30);

\path[fill=fillColor] (  6.39,  2.11) rectangle ( 10.65,  6.30);

\path[fill=fillColor] ( 10.65,  2.11) rectangle ( 14.90,  6.30);

\path[fill=fillColor] ( 14.90,  2.11) rectangle ( 19.16,  6.30);

\path[fill=fillColor] ( 19.16,  2.11) rectangle ( 23.41,  6.30);

\path[fill=fillColor] ( 23.41,  2.11) rectangle ( 27.67,  6.30);

\path[fill=fillColor] ( 27.67,  2.11) rectangle ( 31.93,  6.30);

\path[fill=fillColor] ( 31.93,  2.11) rectangle ( 36.18,  6.30);

\path[fill=fillColor] ( 36.18,  2.11) rectangle ( 40.44,  6.30);

\path[fill=fillColor] ( 40.44,  2.11) rectangle ( 44.69,  6.30);

\path[fill=fillColor] ( 44.69,  2.11) rectangle ( 48.95,  6.30);

\path[fill=fillColor] ( 48.95,  2.11) rectangle ( 53.21,  6.30);

\path[fill=fillColor] ( 53.21,  2.11) rectangle ( 57.46,  6.30);

\path[fill=fillColor] ( 57.46,  2.11) rectangle ( 61.72,  6.30);

\path[fill=fillColor] ( 61.72,  2.11) rectangle ( 65.97,  6.30);

\path[fill=fillColor] ( 65.97,  2.11) rectangle ( 70.23,  6.30);

\path[fill=fillColor] ( 70.23,  2.11) rectangle ( 74.48,  6.30);

\path[fill=fillColor] ( 74.48,  2.11) rectangle ( 78.74,  6.30);

\path[fill=fillColor] ( 78.74,  2.11) rectangle ( 83.00,  6.30);

\path[fill=fillColor] ( 83.00,  2.11) rectangle ( 87.25,  6.30);

\path[fill=fillColor] ( 87.25,  2.11) rectangle ( 91.51,  6.30);

\path[fill=fillColor] ( 91.51,  2.11) rectangle ( 95.76,  6.30);

\path[fill=fillColor] ( 95.76,  2.11) rectangle (100.02,  6.30);

\path[fill=fillColor] (100.02,  2.11) rectangle (104.27,  6.30);

\path[fill=fillColor] (104.27,  2.11) rectangle (108.53,  6.30);

\path[fill=fillColor] (108.53,  2.11) rectangle (112.79,  6.30);

\path[fill=fillColor] (112.79,  2.11) rectangle (117.04,  6.30);

\path[fill=fillColor] (117.04,  2.11) rectangle (121.30,  6.30);

\path[fill=fillColor] (121.30,  2.11) rectangle (125.55,  6.30);

\path[fill=fillColor] (125.55,  2.11) rectangle (129.81,  6.30);

\path[fill=fillColor] (129.81,  2.11) rectangle (134.06,  6.30);

\path[fill=fillColor] (134.06,  2.11) rectangle (138.32,  6.30);

\path[fill=fillColor] (138.32,  2.11) rectangle (142.58,  6.30);

\path[fill=fillColor] ( -2.12,  6.30) rectangle (  2.14, 10.49);

\path[fill=fillColor] (  2.14,  6.30) rectangle (  6.39, 10.49);

\path[fill=fillColor] (  6.39,  6.30) rectangle ( 10.65, 10.49);

\path[fill=fillColor] ( 10.65,  6.30) rectangle ( 14.90, 10.49);

\path[fill=fillColor] ( 14.90,  6.30) rectangle ( 19.16, 10.49);

\path[fill=fillColor] ( 19.16,  6.30) rectangle ( 23.41, 10.49);

\path[fill=fillColor] ( 23.41,  6.30) rectangle ( 27.67, 10.49);

\path[fill=fillColor] ( 27.67,  6.30) rectangle ( 31.93, 10.49);

\path[fill=fillColor] ( 31.93,  6.30) rectangle ( 36.18, 10.49);

\path[fill=fillColor] ( 36.18,  6.30) rectangle ( 40.44, 10.49);

\path[fill=fillColor] ( 40.44,  6.30) rectangle ( 44.69, 10.49);

\path[fill=fillColor] ( 44.69,  6.30) rectangle ( 48.95, 10.49);

\path[fill=fillColor] ( 48.95,  6.30) rectangle ( 53.21, 10.49);

\path[fill=fillColor] ( 53.21,  6.30) rectangle ( 57.46, 10.49);

\path[fill=fillColor] ( 57.46,  6.30) rectangle ( 61.72, 10.49);

\path[fill=fillColor] ( 61.72,  6.30) rectangle ( 65.97, 10.49);

\path[fill=fillColor] ( 65.97,  6.30) rectangle ( 70.23, 10.49);

\path[fill=fillColor] ( 70.23,  6.30) rectangle ( 74.48, 10.49);

\path[fill=fillColor] ( 74.48,  6.30) rectangle ( 78.74, 10.49);

\path[fill=fillColor] ( 78.74,  6.30) rectangle ( 83.00, 10.49);

\path[fill=fillColor] ( 83.00,  6.30) rectangle ( 87.25, 10.49);

\path[fill=fillColor] ( 87.25,  6.30) rectangle ( 91.51, 10.49);

\path[fill=fillColor] ( 91.51,  6.30) rectangle ( 95.76, 10.49);

\path[fill=fillColor] ( 95.76,  6.30) rectangle (100.02, 10.49);

\path[fill=fillColor] (100.02,  6.30) rectangle (104.27, 10.49);

\path[fill=fillColor] (104.27,  6.30) rectangle (108.53, 10.49);

\path[fill=fillColor] (108.53,  6.30) rectangle (112.79, 10.49);

\path[fill=fillColor] (112.79,  6.30) rectangle (117.04, 10.49);

\path[fill=fillColor] (117.04,  6.30) rectangle (121.30, 10.49);

\path[fill=fillColor] (121.30,  6.30) rectangle (125.55, 10.49);

\path[fill=fillColor] (125.55,  6.30) rectangle (129.81, 10.49);

\path[fill=fillColor] (129.81,  6.30) rectangle (134.06, 10.49);

\path[fill=fillColor] (134.06,  6.30) rectangle (138.32, 10.49);

\path[fill=fillColor] (138.32,  6.30) rectangle (142.58, 10.49);

\path[fill=fillColor] ( -2.12, 10.49) rectangle (  2.14, 14.68);

\path[fill=fillColor] (  2.14, 10.49) rectangle (  6.39, 14.68);

\path[fill=fillColor] (  6.39, 10.49) rectangle ( 10.65, 14.68);

\path[fill=fillColor] ( 10.65, 10.49) rectangle ( 14.90, 14.68);

\path[fill=fillColor] ( 14.90, 10.49) rectangle ( 19.16, 14.68);

\path[fill=fillColor] ( 19.16, 10.49) rectangle ( 23.41, 14.68);

\path[fill=fillColor] ( 23.41, 10.49) rectangle ( 27.67, 14.68);

\path[fill=fillColor] ( 27.67, 10.49) rectangle ( 31.93, 14.68);

\path[fill=fillColor] ( 31.93, 10.49) rectangle ( 36.18, 14.68);

\path[fill=fillColor] ( 36.18, 10.49) rectangle ( 40.44, 14.68);

\path[fill=fillColor] ( 40.44, 10.49) rectangle ( 44.69, 14.68);

\path[fill=fillColor] ( 44.69, 10.49) rectangle ( 48.95, 14.68);

\path[fill=fillColor] ( 48.95, 10.49) rectangle ( 53.21, 14.68);

\path[fill=fillColor] ( 53.21, 10.49) rectangle ( 57.46, 14.68);

\path[fill=fillColor] ( 57.46, 10.49) rectangle ( 61.72, 14.68);

\path[fill=fillColor] ( 61.72, 10.49) rectangle ( 65.97, 14.68);

\path[fill=fillColor] ( 65.97, 10.49) rectangle ( 70.23, 14.68);

\path[fill=fillColor] ( 70.23, 10.49) rectangle ( 74.48, 14.68);

\path[fill=fillColor] ( 74.48, 10.49) rectangle ( 78.74, 14.68);

\path[fill=fillColor] ( 78.74, 10.49) rectangle ( 83.00, 14.68);

\path[fill=fillColor] ( 83.00, 10.49) rectangle ( 87.25, 14.68);

\path[fill=fillColor] ( 87.25, 10.49) rectangle ( 91.51, 14.68);

\path[fill=fillColor] ( 91.51, 10.49) rectangle ( 95.76, 14.68);

\path[fill=fillColor] ( 95.76, 10.49) rectangle (100.02, 14.68);

\path[fill=fillColor] (100.02, 10.49) rectangle (104.27, 14.68);

\path[fill=fillColor] (104.27, 10.49) rectangle (108.53, 14.68);

\path[fill=fillColor] (108.53, 10.49) rectangle (112.79, 14.68);

\path[fill=fillColor] (112.79, 10.49) rectangle (117.04, 14.68);

\path[fill=fillColor] (117.04, 10.49) rectangle (121.30, 14.68);

\path[fill=fillColor] (121.30, 10.49) rectangle (125.55, 14.68);

\path[fill=fillColor] (125.55, 10.49) rectangle (129.81, 14.68);

\path[fill=fillColor] (129.81, 10.49) rectangle (134.06, 14.68);

\path[fill=fillColor] (134.06, 10.49) rectangle (138.32, 14.68);

\path[fill=fillColor] (138.32, 10.49) rectangle (142.58, 14.68);

\path[fill=fillColor] ( -2.12, 14.68) rectangle (  2.14, 18.88);

\path[fill=fillColor] (  2.14, 14.68) rectangle (  6.39, 18.88);

\path[fill=fillColor] (  6.39, 14.68) rectangle ( 10.65, 18.88);

\path[fill=fillColor] ( 10.65, 14.68) rectangle ( 14.90, 18.88);

\path[fill=fillColor] ( 14.90, 14.68) rectangle ( 19.16, 18.88);

\path[fill=fillColor] ( 19.16, 14.68) rectangle ( 23.41, 18.88);

\path[fill=fillColor] ( 23.41, 14.68) rectangle ( 27.67, 18.88);

\path[fill=fillColor] ( 27.67, 14.68) rectangle ( 31.93, 18.88);

\path[fill=fillColor] ( 31.93, 14.68) rectangle ( 36.18, 18.88);

\path[fill=fillColor] ( 36.18, 14.68) rectangle ( 40.44, 18.88);

\path[fill=fillColor] ( 40.44, 14.68) rectangle ( 44.69, 18.88);

\path[fill=fillColor] ( 44.69, 14.68) rectangle ( 48.95, 18.88);

\path[fill=fillColor] ( 48.95, 14.68) rectangle ( 53.21, 18.88);

\path[fill=fillColor] ( 53.21, 14.68) rectangle ( 57.46, 18.88);

\path[fill=fillColor] ( 57.46, 14.68) rectangle ( 61.72, 18.88);

\path[fill=fillColor] ( 61.72, 14.68) rectangle ( 65.97, 18.88);

\path[fill=fillColor] ( 65.97, 14.68) rectangle ( 70.23, 18.88);

\path[fill=fillColor] ( 70.23, 14.68) rectangle ( 74.48, 18.88);

\path[fill=fillColor] ( 74.48, 14.68) rectangle ( 78.74, 18.88);

\path[fill=fillColor] ( 78.74, 14.68) rectangle ( 83.00, 18.88);

\path[fill=fillColor] ( 83.00, 14.68) rectangle ( 87.25, 18.88);

\path[fill=fillColor] ( 87.25, 14.68) rectangle ( 91.51, 18.88);

\path[fill=fillColor] ( 91.51, 14.68) rectangle ( 95.76, 18.88);

\path[fill=fillColor] ( 95.76, 14.68) rectangle (100.02, 18.88);

\path[fill=fillColor] (100.02, 14.68) rectangle (104.27, 18.88);

\path[fill=fillColor] (104.27, 14.68) rectangle (108.53, 18.88);

\path[fill=fillColor] (108.53, 14.68) rectangle (112.79, 18.88);

\path[fill=fillColor] (112.79, 14.68) rectangle (117.04, 18.88);

\path[fill=fillColor] (117.04, 14.68) rectangle (121.30, 18.88);

\path[fill=fillColor] (121.30, 14.68) rectangle (125.55, 18.88);

\path[fill=fillColor] (125.55, 14.68) rectangle (129.81, 18.88);

\path[fill=fillColor] (129.81, 14.68) rectangle (134.06, 18.88);

\path[fill=fillColor] (134.06, 14.68) rectangle (138.32, 18.88);

\path[fill=fillColor] (138.32, 14.68) rectangle (142.58, 18.88);

\path[fill=fillColor] ( -2.12, 18.88) rectangle (  2.14, 23.07);

\path[fill=fillColor] (  2.14, 18.88) rectangle (  6.39, 23.07);

\path[fill=fillColor] (  6.39, 18.88) rectangle ( 10.65, 23.07);

\path[fill=fillColor] ( 10.65, 18.88) rectangle ( 14.90, 23.07);

\path[fill=fillColor] ( 14.90, 18.88) rectangle ( 19.16, 23.07);

\path[fill=fillColor] ( 19.16, 18.88) rectangle ( 23.41, 23.07);

\path[fill=fillColor] ( 23.41, 18.88) rectangle ( 27.67, 23.07);

\path[fill=fillColor] ( 27.67, 18.88) rectangle ( 31.93, 23.07);

\path[fill=fillColor] ( 31.93, 18.88) rectangle ( 36.18, 23.07);

\path[fill=fillColor] ( 36.18, 18.88) rectangle ( 40.44, 23.07);

\path[fill=fillColor] ( 40.44, 18.88) rectangle ( 44.69, 23.07);

\path[fill=fillColor] ( 44.69, 18.88) rectangle ( 48.95, 23.07);

\path[fill=fillColor] ( 48.95, 18.88) rectangle ( 53.21, 23.07);

\path[fill=fillColor] ( 53.21, 18.88) rectangle ( 57.46, 23.07);

\path[fill=fillColor] ( 57.46, 18.88) rectangle ( 61.72, 23.07);

\path[fill=fillColor] ( 61.72, 18.88) rectangle ( 65.97, 23.07);

\path[fill=fillColor] ( 65.97, 18.88) rectangle ( 70.23, 23.07);

\path[fill=fillColor] ( 70.23, 18.88) rectangle ( 74.48, 23.07);

\path[fill=fillColor] ( 74.48, 18.88) rectangle ( 78.74, 23.07);

\path[fill=fillColor] ( 78.74, 18.88) rectangle ( 83.00, 23.07);

\path[fill=fillColor] ( 83.00, 18.88) rectangle ( 87.25, 23.07);

\path[fill=fillColor] ( 87.25, 18.88) rectangle ( 91.51, 23.07);

\path[fill=fillColor] ( 91.51, 18.88) rectangle ( 95.76, 23.07);

\path[fill=fillColor] ( 95.76, 18.88) rectangle (100.02, 23.07);

\path[fill=fillColor] (100.02, 18.88) rectangle (104.27, 23.07);

\path[fill=fillColor] (104.27, 18.88) rectangle (108.53, 23.07);

\path[fill=fillColor] (108.53, 18.88) rectangle (112.79, 23.07);

\path[fill=fillColor] (112.79, 18.88) rectangle (117.04, 23.07);

\path[fill=fillColor] (117.04, 18.88) rectangle (121.30, 23.07);

\path[fill=fillColor] (121.30, 18.88) rectangle (125.55, 23.07);

\path[fill=fillColor] (125.55, 18.88) rectangle (129.81, 23.07);

\path[fill=fillColor] (129.81, 18.88) rectangle (134.06, 23.07);

\path[fill=fillColor] (134.06, 18.88) rectangle (138.32, 23.07);

\path[fill=fillColor] (138.32, 18.88) rectangle (142.58, 23.07);

\path[fill=fillColor] ( -2.12, 23.07) rectangle (  2.14, 27.26);

\path[fill=fillColor] (  2.14, 23.07) rectangle (  6.39, 27.26);

\path[fill=fillColor] (  6.39, 23.07) rectangle ( 10.65, 27.26);

\path[fill=fillColor] ( 10.65, 23.07) rectangle ( 14.90, 27.26);

\path[fill=fillColor] ( 14.90, 23.07) rectangle ( 19.16, 27.26);

\path[fill=fillColor] ( 19.16, 23.07) rectangle ( 23.41, 27.26);

\path[fill=fillColor] ( 23.41, 23.07) rectangle ( 27.67, 27.26);

\path[fill=fillColor] ( 27.67, 23.07) rectangle ( 31.93, 27.26);

\path[fill=fillColor] ( 31.93, 23.07) rectangle ( 36.18, 27.26);

\path[fill=fillColor] ( 36.18, 23.07) rectangle ( 40.44, 27.26);

\path[fill=fillColor] ( 40.44, 23.07) rectangle ( 44.69, 27.26);

\path[fill=fillColor] ( 44.69, 23.07) rectangle ( 48.95, 27.26);

\path[fill=fillColor] ( 48.95, 23.07) rectangle ( 53.21, 27.26);

\path[fill=fillColor] ( 53.21, 23.07) rectangle ( 57.46, 27.26);

\path[fill=fillColor] ( 57.46, 23.07) rectangle ( 61.72, 27.26);

\path[fill=fillColor] ( 61.72, 23.07) rectangle ( 65.97, 27.26);

\path[fill=fillColor] ( 65.97, 23.07) rectangle ( 70.23, 27.26);

\path[fill=fillColor] ( 70.23, 23.07) rectangle ( 74.48, 27.26);

\path[fill=fillColor] ( 74.48, 23.07) rectangle ( 78.74, 27.26);

\path[fill=fillColor] ( 78.74, 23.07) rectangle ( 83.00, 27.26);

\path[fill=fillColor] ( 83.00, 23.07) rectangle ( 87.25, 27.26);

\path[fill=fillColor] ( 87.25, 23.07) rectangle ( 91.51, 27.26);

\path[fill=fillColor] ( 91.51, 23.07) rectangle ( 95.76, 27.26);

\path[fill=fillColor] ( 95.76, 23.07) rectangle (100.02, 27.26);

\path[fill=fillColor] (100.02, 23.07) rectangle (104.27, 27.26);

\path[fill=fillColor] (104.27, 23.07) rectangle (108.53, 27.26);

\path[fill=fillColor] (108.53, 23.07) rectangle (112.79, 27.26);

\path[fill=fillColor] (112.79, 23.07) rectangle (117.04, 27.26);

\path[fill=fillColor] (117.04, 23.07) rectangle (121.30, 27.26);

\path[fill=fillColor] (121.30, 23.07) rectangle (125.55, 27.26);

\path[fill=fillColor] (125.55, 23.07) rectangle (129.81, 27.26);

\path[fill=fillColor] (129.81, 23.07) rectangle (134.06, 27.26);

\path[fill=fillColor] (134.06, 23.07) rectangle (138.32, 27.26);

\path[fill=fillColor] (138.32, 23.07) rectangle (142.58, 27.26);

\path[fill=fillColor] ( -2.12, 27.26) rectangle (  2.14, 31.45);

\path[fill=fillColor] (  2.14, 27.26) rectangle (  6.39, 31.45);

\path[fill=fillColor] (  6.39, 27.26) rectangle ( 10.65, 31.45);

\path[fill=fillColor] ( 10.65, 27.26) rectangle ( 14.90, 31.45);

\path[fill=fillColor] ( 14.90, 27.26) rectangle ( 19.16, 31.45);

\path[fill=fillColor] ( 19.16, 27.26) rectangle ( 23.41, 31.45);

\path[fill=fillColor] ( 23.41, 27.26) rectangle ( 27.67, 31.45);

\path[fill=fillColor] ( 27.67, 27.26) rectangle ( 31.93, 31.45);

\path[fill=fillColor] ( 31.93, 27.26) rectangle ( 36.18, 31.45);

\path[fill=fillColor] ( 36.18, 27.26) rectangle ( 40.44, 31.45);

\path[fill=fillColor] ( 40.44, 27.26) rectangle ( 44.69, 31.45);

\path[fill=fillColor] ( 44.69, 27.26) rectangle ( 48.95, 31.45);

\path[fill=fillColor] ( 48.95, 27.26) rectangle ( 53.21, 31.45);

\path[fill=fillColor] ( 53.21, 27.26) rectangle ( 57.46, 31.45);

\path[fill=fillColor] ( 57.46, 27.26) rectangle ( 61.72, 31.45);

\path[fill=fillColor] ( 61.72, 27.26) rectangle ( 65.97, 31.45);

\path[fill=fillColor] ( 65.97, 27.26) rectangle ( 70.23, 31.45);

\path[fill=fillColor] ( 70.23, 27.26) rectangle ( 74.48, 31.45);

\path[fill=fillColor] ( 74.48, 27.26) rectangle ( 78.74, 31.45);

\path[fill=fillColor] ( 78.74, 27.26) rectangle ( 83.00, 31.45);

\path[fill=fillColor] ( 83.00, 27.26) rectangle ( 87.25, 31.45);

\path[fill=fillColor] ( 87.25, 27.26) rectangle ( 91.51, 31.45);

\path[fill=fillColor] ( 91.51, 27.26) rectangle ( 95.76, 31.45);

\path[fill=fillColor] ( 95.76, 27.26) rectangle (100.02, 31.45);

\path[fill=fillColor] (100.02, 27.26) rectangle (104.27, 31.45);

\path[fill=fillColor] (104.27, 27.26) rectangle (108.53, 31.45);

\path[fill=fillColor] (108.53, 27.26) rectangle (112.79, 31.45);

\path[fill=fillColor] (112.79, 27.26) rectangle (117.04, 31.45);

\path[fill=fillColor] (117.04, 27.26) rectangle (121.30, 31.45);

\path[fill=fillColor] (121.30, 27.26) rectangle (125.55, 31.45);

\path[fill=fillColor] (125.55, 27.26) rectangle (129.81, 31.45);

\path[fill=fillColor] (129.81, 27.26) rectangle (134.06, 31.45);

\path[fill=fillColor] (134.06, 27.26) rectangle (138.32, 31.45);

\path[fill=fillColor] (138.32, 27.26) rectangle (142.58, 31.45);

\path[fill=fillColor] ( -2.12, 31.45) rectangle (  2.14, 35.64);

\path[fill=fillColor] (  2.14, 31.45) rectangle (  6.39, 35.64);

\path[fill=fillColor] (  6.39, 31.45) rectangle ( 10.65, 35.64);

\path[fill=fillColor] ( 10.65, 31.45) rectangle ( 14.90, 35.64);

\path[fill=fillColor] ( 14.90, 31.45) rectangle ( 19.16, 35.64);

\path[fill=fillColor] ( 19.16, 31.45) rectangle ( 23.41, 35.64);

\path[fill=fillColor] ( 23.41, 31.45) rectangle ( 27.67, 35.64);

\path[fill=fillColor] ( 27.67, 31.45) rectangle ( 31.93, 35.64);

\path[fill=fillColor] ( 31.93, 31.45) rectangle ( 36.18, 35.64);

\path[fill=fillColor] ( 36.18, 31.45) rectangle ( 40.44, 35.64);

\path[fill=fillColor] ( 40.44, 31.45) rectangle ( 44.69, 35.64);

\path[fill=fillColor] ( 44.69, 31.45) rectangle ( 48.95, 35.64);

\path[fill=fillColor] ( 48.95, 31.45) rectangle ( 53.21, 35.64);

\path[fill=fillColor] ( 53.21, 31.45) rectangle ( 57.46, 35.64);

\path[fill=fillColor] ( 57.46, 31.45) rectangle ( 61.72, 35.64);

\path[fill=fillColor] ( 61.72, 31.45) rectangle ( 65.97, 35.64);

\path[fill=fillColor] ( 65.97, 31.45) rectangle ( 70.23, 35.64);

\path[fill=fillColor] ( 70.23, 31.45) rectangle ( 74.48, 35.64);

\path[fill=fillColor] ( 74.48, 31.45) rectangle ( 78.74, 35.64);

\path[fill=fillColor] ( 78.74, 31.45) rectangle ( 83.00, 35.64);

\path[fill=fillColor] ( 83.00, 31.45) rectangle ( 87.25, 35.64);

\path[fill=fillColor] ( 87.25, 31.45) rectangle ( 91.51, 35.64);

\path[fill=fillColor] ( 91.51, 31.45) rectangle ( 95.76, 35.64);

\path[fill=fillColor] ( 95.76, 31.45) rectangle (100.02, 35.64);

\path[fill=fillColor] (100.02, 31.45) rectangle (104.27, 35.64);

\path[fill=fillColor] (104.27, 31.45) rectangle (108.53, 35.64);

\path[fill=fillColor] (108.53, 31.45) rectangle (112.79, 35.64);

\path[fill=fillColor] (112.79, 31.45) rectangle (117.04, 35.64);

\path[fill=fillColor] (117.04, 31.45) rectangle (121.30, 35.64);

\path[fill=fillColor] (121.30, 31.45) rectangle (125.55, 35.64);

\path[fill=fillColor] (125.55, 31.45) rectangle (129.81, 35.64);

\path[fill=fillColor] (129.81, 31.45) rectangle (134.06, 35.64);

\path[fill=fillColor] (134.06, 31.45) rectangle (138.32, 35.64);

\path[fill=fillColor] (138.32, 31.45) rectangle (142.58, 35.64);

\path[fill=fillColor] ( -2.12, 35.64) rectangle (  2.14, 39.83);

\path[fill=fillColor] (  2.14, 35.64) rectangle (  6.39, 39.83);

\path[fill=fillColor] (  6.39, 35.64) rectangle ( 10.65, 39.83);

\path[fill=fillColor] ( 10.65, 35.64) rectangle ( 14.90, 39.83);

\path[fill=fillColor] ( 14.90, 35.64) rectangle ( 19.16, 39.83);

\path[fill=fillColor] ( 19.16, 35.64) rectangle ( 23.41, 39.83);

\path[fill=fillColor] ( 23.41, 35.64) rectangle ( 27.67, 39.83);

\path[fill=fillColor] ( 27.67, 35.64) rectangle ( 31.93, 39.83);

\path[fill=fillColor] ( 31.93, 35.64) rectangle ( 36.18, 39.83);

\path[fill=fillColor] ( 36.18, 35.64) rectangle ( 40.44, 39.83);

\path[fill=fillColor] ( 40.44, 35.64) rectangle ( 44.69, 39.83);

\path[fill=fillColor] ( 44.69, 35.64) rectangle ( 48.95, 39.83);

\path[fill=fillColor] ( 48.95, 35.64) rectangle ( 53.21, 39.83);

\path[fill=fillColor] ( 53.21, 35.64) rectangle ( 57.46, 39.83);

\path[fill=fillColor] ( 57.46, 35.64) rectangle ( 61.72, 39.83);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 61.72, 35.64) rectangle ( 65.97, 39.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.97, 35.64) rectangle ( 70.23, 39.83);

\path[fill=fillColor] ( 70.23, 35.64) rectangle ( 74.48, 39.83);

\path[fill=fillColor] ( 74.48, 35.64) rectangle ( 78.74, 39.83);

\path[fill=fillColor] ( 78.74, 35.64) rectangle ( 83.00, 39.83);

\path[fill=fillColor] ( 83.00, 35.64) rectangle ( 87.25, 39.83);

\path[fill=fillColor] ( 87.25, 35.64) rectangle ( 91.51, 39.83);

\path[fill=fillColor] ( 91.51, 35.64) rectangle ( 95.76, 39.83);

\path[fill=fillColor] ( 95.76, 35.64) rectangle (100.02, 39.83);

\path[fill=fillColor] (100.02, 35.64) rectangle (104.27, 39.83);

\path[fill=fillColor] (104.27, 35.64) rectangle (108.53, 39.83);

\path[fill=fillColor] (108.53, 35.64) rectangle (112.79, 39.83);

\path[fill=fillColor] (112.79, 35.64) rectangle (117.04, 39.83);

\path[fill=fillColor] (117.04, 35.64) rectangle (121.30, 39.83);

\path[fill=fillColor] (121.30, 35.64) rectangle (125.55, 39.83);

\path[fill=fillColor] (125.55, 35.64) rectangle (129.81, 39.83);

\path[fill=fillColor] (129.81, 35.64) rectangle (134.06, 39.83);

\path[fill=fillColor] (134.06, 35.64) rectangle (138.32, 39.83);

\path[fill=fillColor] (138.32, 35.64) rectangle (142.58, 39.83);

\path[fill=fillColor] ( -2.12, 39.83) rectangle (  2.14, 44.02);

\path[fill=fillColor] (  2.14, 39.83) rectangle (  6.39, 44.02);

\path[fill=fillColor] (  6.39, 39.83) rectangle ( 10.65, 44.02);

\path[fill=fillColor] ( 10.65, 39.83) rectangle ( 14.90, 44.02);

\path[fill=fillColor] ( 14.90, 39.83) rectangle ( 19.16, 44.02);

\path[fill=fillColor] ( 19.16, 39.83) rectangle ( 23.41, 44.02);

\path[fill=fillColor] ( 23.41, 39.83) rectangle ( 27.67, 44.02);

\path[fill=fillColor] ( 27.67, 39.83) rectangle ( 31.93, 44.02);

\path[fill=fillColor] ( 31.93, 39.83) rectangle ( 36.18, 44.02);

\path[fill=fillColor] ( 36.18, 39.83) rectangle ( 40.44, 44.02);

\path[fill=fillColor] ( 40.44, 39.83) rectangle ( 44.69, 44.02);

\path[fill=fillColor] ( 44.69, 39.83) rectangle ( 48.95, 44.02);

\path[fill=fillColor] ( 48.95, 39.83) rectangle ( 53.21, 44.02);

\path[fill=fillColor] ( 53.21, 39.83) rectangle ( 57.46, 44.02);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 57.46, 39.83) rectangle ( 61.72, 44.02);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 61.72, 39.83) rectangle ( 65.97, 44.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.97, 39.83) rectangle ( 70.23, 44.02);

\path[fill=fillColor] ( 70.23, 39.83) rectangle ( 74.48, 44.02);

\path[fill=fillColor] ( 74.48, 39.83) rectangle ( 78.74, 44.02);

\path[fill=fillColor] ( 78.74, 39.83) rectangle ( 83.00, 44.02);

\path[fill=fillColor] ( 83.00, 39.83) rectangle ( 87.25, 44.02);

\path[fill=fillColor] ( 87.25, 39.83) rectangle ( 91.51, 44.02);

\path[fill=fillColor] ( 91.51, 39.83) rectangle ( 95.76, 44.02);

\path[fill=fillColor] ( 95.76, 39.83) rectangle (100.02, 44.02);

\path[fill=fillColor] (100.02, 39.83) rectangle (104.27, 44.02);

\path[fill=fillColor] (104.27, 39.83) rectangle (108.53, 44.02);

\path[fill=fillColor] (108.53, 39.83) rectangle (112.79, 44.02);

\path[fill=fillColor] (112.79, 39.83) rectangle (117.04, 44.02);

\path[fill=fillColor] (117.04, 39.83) rectangle (121.30, 44.02);

\path[fill=fillColor] (121.30, 39.83) rectangle (125.55, 44.02);

\path[fill=fillColor] (125.55, 39.83) rectangle (129.81, 44.02);

\path[fill=fillColor] (129.81, 39.83) rectangle (134.06, 44.02);

\path[fill=fillColor] (134.06, 39.83) rectangle (138.32, 44.02);

\path[fill=fillColor] (138.32, 39.83) rectangle (142.58, 44.02);

\path[fill=fillColor] ( -2.12, 44.02) rectangle (  2.14, 48.21);

\path[fill=fillColor] (  2.14, 44.02) rectangle (  6.39, 48.21);

\path[fill=fillColor] (  6.39, 44.02) rectangle ( 10.65, 48.21);

\path[fill=fillColor] ( 10.65, 44.02) rectangle ( 14.90, 48.21);

\path[fill=fillColor] ( 14.90, 44.02) rectangle ( 19.16, 48.21);

\path[fill=fillColor] ( 19.16, 44.02) rectangle ( 23.41, 48.21);

\path[fill=fillColor] ( 23.41, 44.02) rectangle ( 27.67, 48.21);

\path[fill=fillColor] ( 27.67, 44.02) rectangle ( 31.93, 48.21);

\path[fill=fillColor] ( 31.93, 44.02) rectangle ( 36.18, 48.21);

\path[fill=fillColor] ( 36.18, 44.02) rectangle ( 40.44, 48.21);

\path[fill=fillColor] ( 40.44, 44.02) rectangle ( 44.69, 48.21);

\path[fill=fillColor] ( 44.69, 44.02) rectangle ( 48.95, 48.21);

\path[fill=fillColor] ( 48.95, 44.02) rectangle ( 53.21, 48.21);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 53.21, 44.02) rectangle ( 57.46, 48.21);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 57.46, 44.02) rectangle ( 61.72, 48.21);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 61.72, 44.02) rectangle ( 65.97, 48.21);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 65.97, 44.02) rectangle ( 70.23, 48.21);

\path[fill=fillColor] ( 70.23, 44.02) rectangle ( 74.48, 48.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.48, 44.02) rectangle ( 78.74, 48.21);

\path[fill=fillColor] ( 78.74, 44.02) rectangle ( 83.00, 48.21);

\path[fill=fillColor] ( 83.00, 44.02) rectangle ( 87.25, 48.21);

\path[fill=fillColor] ( 87.25, 44.02) rectangle ( 91.51, 48.21);

\path[fill=fillColor] ( 91.51, 44.02) rectangle ( 95.76, 48.21);

\path[fill=fillColor] ( 95.76, 44.02) rectangle (100.02, 48.21);

\path[fill=fillColor] (100.02, 44.02) rectangle (104.27, 48.21);

\path[fill=fillColor] (104.27, 44.02) rectangle (108.53, 48.21);

\path[fill=fillColor] (108.53, 44.02) rectangle (112.79, 48.21);

\path[fill=fillColor] (112.79, 44.02) rectangle (117.04, 48.21);

\path[fill=fillColor] (117.04, 44.02) rectangle (121.30, 48.21);

\path[fill=fillColor] (121.30, 44.02) rectangle (125.55, 48.21);

\path[fill=fillColor] (125.55, 44.02) rectangle (129.81, 48.21);

\path[fill=fillColor] (129.81, 44.02) rectangle (134.06, 48.21);

\path[fill=fillColor] (134.06, 44.02) rectangle (138.32, 48.21);

\path[fill=fillColor] (138.32, 44.02) rectangle (142.58, 48.21);

\path[fill=fillColor] ( -2.12, 48.21) rectangle (  2.14, 52.41);

\path[fill=fillColor] (  2.14, 48.21) rectangle (  6.39, 52.41);

\path[fill=fillColor] (  6.39, 48.21) rectangle ( 10.65, 52.41);

\path[fill=fillColor] ( 10.65, 48.21) rectangle ( 14.90, 52.41);

\path[fill=fillColor] ( 14.90, 48.21) rectangle ( 19.16, 52.41);

\path[fill=fillColor] ( 19.16, 48.21) rectangle ( 23.41, 52.41);

\path[fill=fillColor] ( 23.41, 48.21) rectangle ( 27.67, 52.41);

\path[fill=fillColor] ( 27.67, 48.21) rectangle ( 31.93, 52.41);

\path[fill=fillColor] ( 31.93, 48.21) rectangle ( 36.18, 52.41);

\path[fill=fillColor] ( 36.18, 48.21) rectangle ( 40.44, 52.41);

\path[fill=fillColor] ( 40.44, 48.21) rectangle ( 44.69, 52.41);

\path[fill=fillColor] ( 44.69, 48.21) rectangle ( 48.95, 52.41);

\path[fill=fillColor] ( 48.95, 48.21) rectangle ( 53.21, 52.41);

\path[fill=fillColor] ( 53.21, 48.21) rectangle ( 57.46, 52.41);

\path[fill=fillColor] ( 57.46, 48.21) rectangle ( 61.72, 52.41);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 61.72, 48.21) rectangle ( 65.97, 52.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.97, 48.21) rectangle ( 70.23, 52.41);

\path[fill=fillColor] ( 70.23, 48.21) rectangle ( 74.48, 52.41);

\path[fill=fillColor] ( 74.48, 48.21) rectangle ( 78.74, 52.41);

\path[fill=fillColor] ( 78.74, 48.21) rectangle ( 83.00, 52.41);

\path[fill=fillColor] ( 83.00, 48.21) rectangle ( 87.25, 52.41);

\path[fill=fillColor] ( 87.25, 48.21) rectangle ( 91.51, 52.41);

\path[fill=fillColor] ( 91.51, 48.21) rectangle ( 95.76, 52.41);

\path[fill=fillColor] ( 95.76, 48.21) rectangle (100.02, 52.41);

\path[fill=fillColor] (100.02, 48.21) rectangle (104.27, 52.41);

\path[fill=fillColor] (104.27, 48.21) rectangle (108.53, 52.41);

\path[fill=fillColor] (108.53, 48.21) rectangle (112.79, 52.41);

\path[fill=fillColor] (112.79, 48.21) rectangle (117.04, 52.41);

\path[fill=fillColor] (117.04, 48.21) rectangle (121.30, 52.41);

\path[fill=fillColor] (121.30, 48.21) rectangle (125.55, 52.41);

\path[fill=fillColor] (125.55, 48.21) rectangle (129.81, 52.41);

\path[fill=fillColor] (129.81, 48.21) rectangle (134.06, 52.41);

\path[fill=fillColor] (134.06, 48.21) rectangle (138.32, 52.41);

\path[fill=fillColor] (138.32, 48.21) rectangle (142.58, 52.41);

\path[fill=fillColor] ( -2.12, 52.41) rectangle (  2.14, 56.60);

\path[fill=fillColor] (  2.14, 52.41) rectangle (  6.39, 56.60);

\path[fill=fillColor] (  6.39, 52.41) rectangle ( 10.65, 56.60);

\path[fill=fillColor] ( 10.65, 52.41) rectangle ( 14.90, 56.60);

\path[fill=fillColor] ( 14.90, 52.41) rectangle ( 19.16, 56.60);

\path[fill=fillColor] ( 19.16, 52.41) rectangle ( 23.41, 56.60);

\path[fill=fillColor] ( 23.41, 52.41) rectangle ( 27.67, 56.60);

\path[fill=fillColor] ( 27.67, 52.41) rectangle ( 31.93, 56.60);

\path[fill=fillColor] ( 31.93, 52.41) rectangle ( 36.18, 56.60);

\path[fill=fillColor] ( 36.18, 52.41) rectangle ( 40.44, 56.60);

\path[fill=fillColor] ( 40.44, 52.41) rectangle ( 44.69, 56.60);

\path[fill=fillColor] ( 44.69, 52.41) rectangle ( 48.95, 56.60);

\path[fill=fillColor] ( 48.95, 52.41) rectangle ( 53.21, 56.60);

\path[fill=fillColor] ( 53.21, 52.41) rectangle ( 57.46, 56.60);

\path[fill=fillColor] ( 57.46, 52.41) rectangle ( 61.72, 56.60);

\path[fill=fillColor] ( 61.72, 52.41) rectangle ( 65.97, 56.60);

\path[fill=fillColor] ( 65.97, 52.41) rectangle ( 70.23, 56.60);

\path[fill=fillColor] ( 70.23, 52.41) rectangle ( 74.48, 56.60);

\path[fill=fillColor] ( 74.48, 52.41) rectangle ( 78.74, 56.60);

\path[fill=fillColor] ( 78.74, 52.41) rectangle ( 83.00, 56.60);

\path[fill=fillColor] ( 83.00, 52.41) rectangle ( 87.25, 56.60);

\path[fill=fillColor] ( 87.25, 52.41) rectangle ( 91.51, 56.60);

\path[fill=fillColor] ( 91.51, 52.41) rectangle ( 95.76, 56.60);

\path[fill=fillColor] ( 95.76, 52.41) rectangle (100.02, 56.60);

\path[fill=fillColor] (100.02, 52.41) rectangle (104.27, 56.60);

\path[fill=fillColor] (104.27, 52.41) rectangle (108.53, 56.60);

\path[fill=fillColor] (108.53, 52.41) rectangle (112.79, 56.60);

\path[fill=fillColor] (112.79, 52.41) rectangle (117.04, 56.60);

\path[fill=fillColor] (117.04, 52.41) rectangle (121.30, 56.60);

\path[fill=fillColor] (121.30, 52.41) rectangle (125.55, 56.60);

\path[fill=fillColor] (125.55, 52.41) rectangle (129.81, 56.60);

\path[fill=fillColor] (129.81, 52.41) rectangle (134.06, 56.60);

\path[fill=fillColor] (134.06, 52.41) rectangle (138.32, 56.60);

\path[fill=fillColor] (138.32, 52.41) rectangle (142.58, 56.60);

\path[fill=fillColor] ( -2.12, 56.60) rectangle (  2.14, 60.79);

\path[fill=fillColor] (  2.14, 56.60) rectangle (  6.39, 60.79);

\path[fill=fillColor] (  6.39, 56.60) rectangle ( 10.65, 60.79);

\path[fill=fillColor] ( 10.65, 56.60) rectangle ( 14.90, 60.79);

\path[fill=fillColor] ( 14.90, 56.60) rectangle ( 19.16, 60.79);

\path[fill=fillColor] ( 19.16, 56.60) rectangle ( 23.41, 60.79);

\path[fill=fillColor] ( 23.41, 56.60) rectangle ( 27.67, 60.79);

\path[fill=fillColor] ( 27.67, 56.60) rectangle ( 31.93, 60.79);

\path[fill=fillColor] ( 31.93, 56.60) rectangle ( 36.18, 60.79);

\path[fill=fillColor] ( 36.18, 56.60) rectangle ( 40.44, 60.79);

\path[fill=fillColor] ( 40.44, 56.60) rectangle ( 44.69, 60.79);

\path[fill=fillColor] ( 44.69, 56.60) rectangle ( 48.95, 60.79);

\path[fill=fillColor] ( 48.95, 56.60) rectangle ( 53.21, 60.79);

\path[fill=fillColor] ( 53.21, 56.60) rectangle ( 57.46, 60.79);

\path[fill=fillColor] ( 57.46, 56.60) rectangle ( 61.72, 60.79);

\path[fill=fillColor] ( 61.72, 56.60) rectangle ( 65.97, 60.79);

\path[fill=fillColor] ( 65.97, 56.60) rectangle ( 70.23, 60.79);

\path[fill=fillColor] ( 70.23, 56.60) rectangle ( 74.48, 60.79);

\path[fill=fillColor] ( 74.48, 56.60) rectangle ( 78.74, 60.79);

\path[fill=fillColor] ( 78.74, 56.60) rectangle ( 83.00, 60.79);

\path[fill=fillColor] ( 83.00, 56.60) rectangle ( 87.25, 60.79);

\path[fill=fillColor] ( 87.25, 56.60) rectangle ( 91.51, 60.79);

\path[fill=fillColor] ( 91.51, 56.60) rectangle ( 95.76, 60.79);

\path[fill=fillColor] ( 95.76, 56.60) rectangle (100.02, 60.79);

\path[fill=fillColor] (100.02, 56.60) rectangle (104.27, 60.79);

\path[fill=fillColor] (104.27, 56.60) rectangle (108.53, 60.79);

\path[fill=fillColor] (108.53, 56.60) rectangle (112.79, 60.79);

\path[fill=fillColor] (112.79, 56.60) rectangle (117.04, 60.79);

\path[fill=fillColor] (117.04, 56.60) rectangle (121.30, 60.79);

\path[fill=fillColor] (121.30, 56.60) rectangle (125.55, 60.79);

\path[fill=fillColor] (125.55, 56.60) rectangle (129.81, 60.79);

\path[fill=fillColor] (129.81, 56.60) rectangle (134.06, 60.79);

\path[fill=fillColor] (134.06, 56.60) rectangle (138.32, 60.79);

\path[fill=fillColor] (138.32, 56.60) rectangle (142.58, 60.79);

\path[fill=fillColor] ( -2.12, 60.79) rectangle (  2.14, 64.98);

\path[fill=fillColor] (  2.14, 60.79) rectangle (  6.39, 64.98);

\path[fill=fillColor] (  6.39, 60.79) rectangle ( 10.65, 64.98);

\path[fill=fillColor] ( 10.65, 60.79) rectangle ( 14.90, 64.98);

\path[fill=fillColor] ( 14.90, 60.79) rectangle ( 19.16, 64.98);

\path[fill=fillColor] ( 19.16, 60.79) rectangle ( 23.41, 64.98);

\path[fill=fillColor] ( 23.41, 60.79) rectangle ( 27.67, 64.98);

\path[fill=fillColor] ( 27.67, 60.79) rectangle ( 31.93, 64.98);

\path[fill=fillColor] ( 31.93, 60.79) rectangle ( 36.18, 64.98);

\path[fill=fillColor] ( 36.18, 60.79) rectangle ( 40.44, 64.98);

\path[fill=fillColor] ( 40.44, 60.79) rectangle ( 44.69, 64.98);

\path[fill=fillColor] ( 44.69, 60.79) rectangle ( 48.95, 64.98);

\path[fill=fillColor] ( 48.95, 60.79) rectangle ( 53.21, 64.98);

\path[fill=fillColor] ( 53.21, 60.79) rectangle ( 57.46, 64.98);

\path[fill=fillColor] ( 57.46, 60.79) rectangle ( 61.72, 64.98);

\path[fill=fillColor] ( 61.72, 60.79) rectangle ( 65.97, 64.98);

\path[fill=fillColor] ( 65.97, 60.79) rectangle ( 70.23, 64.98);

\path[fill=fillColor] ( 70.23, 60.79) rectangle ( 74.48, 64.98);

\path[fill=fillColor] ( 74.48, 60.79) rectangle ( 78.74, 64.98);

\path[fill=fillColor] ( 78.74, 60.79) rectangle ( 83.00, 64.98);

\path[fill=fillColor] ( 83.00, 60.79) rectangle ( 87.25, 64.98);

\path[fill=fillColor] ( 87.25, 60.79) rectangle ( 91.51, 64.98);

\path[fill=fillColor] ( 91.51, 60.79) rectangle ( 95.76, 64.98);

\path[fill=fillColor] ( 95.76, 60.79) rectangle (100.02, 64.98);

\path[fill=fillColor] (100.02, 60.79) rectangle (104.27, 64.98);

\path[fill=fillColor] (104.27, 60.79) rectangle (108.53, 64.98);

\path[fill=fillColor] (108.53, 60.79) rectangle (112.79, 64.98);

\path[fill=fillColor] (112.79, 60.79) rectangle (117.04, 64.98);

\path[fill=fillColor] (117.04, 60.79) rectangle (121.30, 64.98);

\path[fill=fillColor] (121.30, 60.79) rectangle (125.55, 64.98);

\path[fill=fillColor] (125.55, 60.79) rectangle (129.81, 64.98);

\path[fill=fillColor] (129.81, 60.79) rectangle (134.06, 64.98);

\path[fill=fillColor] (134.06, 60.79) rectangle (138.32, 64.98);

\path[fill=fillColor] (138.32, 60.79) rectangle (142.58, 64.98);

\path[fill=fillColor] ( -2.12, 64.98) rectangle (  2.14, 69.17);

\path[fill=fillColor] (  2.14, 64.98) rectangle (  6.39, 69.17);

\path[fill=fillColor] (  6.39, 64.98) rectangle ( 10.65, 69.17);

\path[fill=fillColor] ( 10.65, 64.98) rectangle ( 14.90, 69.17);

\path[fill=fillColor] ( 14.90, 64.98) rectangle ( 19.16, 69.17);

\path[fill=fillColor] ( 19.16, 64.98) rectangle ( 23.41, 69.17);

\path[fill=fillColor] ( 23.41, 64.98) rectangle ( 27.67, 69.17);

\path[fill=fillColor] ( 27.67, 64.98) rectangle ( 31.93, 69.17);

\path[fill=fillColor] ( 31.93, 64.98) rectangle ( 36.18, 69.17);

\path[fill=fillColor] ( 36.18, 64.98) rectangle ( 40.44, 69.17);

\path[fill=fillColor] ( 40.44, 64.98) rectangle ( 44.69, 69.17);

\path[fill=fillColor] ( 44.69, 64.98) rectangle ( 48.95, 69.17);

\path[fill=fillColor] ( 48.95, 64.98) rectangle ( 53.21, 69.17);

\path[fill=fillColor] ( 53.21, 64.98) rectangle ( 57.46, 69.17);

\path[fill=fillColor] ( 57.46, 64.98) rectangle ( 61.72, 69.17);

\path[fill=fillColor] ( 61.72, 64.98) rectangle ( 65.97, 69.17);

\path[fill=fillColor] ( 65.97, 64.98) rectangle ( 70.23, 69.17);

\path[fill=fillColor] ( 70.23, 64.98) rectangle ( 74.48, 69.17);

\path[fill=fillColor] ( 74.48, 64.98) rectangle ( 78.74, 69.17);

\path[fill=fillColor] ( 78.74, 64.98) rectangle ( 83.00, 69.17);

\path[fill=fillColor] ( 83.00, 64.98) rectangle ( 87.25, 69.17);

\path[fill=fillColor] ( 87.25, 64.98) rectangle ( 91.51, 69.17);

\path[fill=fillColor] ( 91.51, 64.98) rectangle ( 95.76, 69.17);

\path[fill=fillColor] ( 95.76, 64.98) rectangle (100.02, 69.17);

\path[fill=fillColor] (100.02, 64.98) rectangle (104.27, 69.17);

\path[fill=fillColor] (104.27, 64.98) rectangle (108.53, 69.17);

\path[fill=fillColor] (108.53, 64.98) rectangle (112.79, 69.17);

\path[fill=fillColor] (112.79, 64.98) rectangle (117.04, 69.17);

\path[fill=fillColor] (117.04, 64.98) rectangle (121.30, 69.17);

\path[fill=fillColor] (121.30, 64.98) rectangle (125.55, 69.17);

\path[fill=fillColor] (125.55, 64.98) rectangle (129.81, 69.17);

\path[fill=fillColor] (129.81, 64.98) rectangle (134.06, 69.17);

\path[fill=fillColor] (134.06, 64.98) rectangle (138.32, 69.17);

\path[fill=fillColor] (138.32, 64.98) rectangle (142.58, 69.17);

\path[fill=fillColor] ( -2.12, 69.17) rectangle (  2.14, 73.36);

\path[fill=fillColor] (  2.14, 69.17) rectangle (  6.39, 73.36);

\path[fill=fillColor] (  6.39, 69.17) rectangle ( 10.65, 73.36);

\path[fill=fillColor] ( 10.65, 69.17) rectangle ( 14.90, 73.36);

\path[fill=fillColor] ( 14.90, 69.17) rectangle ( 19.16, 73.36);

\path[fill=fillColor] ( 19.16, 69.17) rectangle ( 23.41, 73.36);

\path[fill=fillColor] ( 23.41, 69.17) rectangle ( 27.67, 73.36);

\path[fill=fillColor] ( 27.67, 69.17) rectangle ( 31.93, 73.36);

\path[fill=fillColor] ( 31.93, 69.17) rectangle ( 36.18, 73.36);

\path[fill=fillColor] ( 36.18, 69.17) rectangle ( 40.44, 73.36);

\path[fill=fillColor] ( 40.44, 69.17) rectangle ( 44.69, 73.36);

\path[fill=fillColor] ( 44.69, 69.17) rectangle ( 48.95, 73.36);

\path[fill=fillColor] ( 48.95, 69.17) rectangle ( 53.21, 73.36);

\path[fill=fillColor] ( 53.21, 69.17) rectangle ( 57.46, 73.36);

\path[fill=fillColor] ( 57.46, 69.17) rectangle ( 61.72, 73.36);

\path[fill=fillColor] ( 61.72, 69.17) rectangle ( 65.97, 73.36);

\path[fill=fillColor] ( 65.97, 69.17) rectangle ( 70.23, 73.36);

\path[fill=fillColor] ( 70.23, 69.17) rectangle ( 74.48, 73.36);

\path[fill=fillColor] ( 74.48, 69.17) rectangle ( 78.74, 73.36);

\path[fill=fillColor] ( 78.74, 69.17) rectangle ( 83.00, 73.36);

\path[fill=fillColor] ( 83.00, 69.17) rectangle ( 87.25, 73.36);

\path[fill=fillColor] ( 87.25, 69.17) rectangle ( 91.51, 73.36);

\path[fill=fillColor] ( 91.51, 69.17) rectangle ( 95.76, 73.36);

\path[fill=fillColor] ( 95.76, 69.17) rectangle (100.02, 73.36);

\path[fill=fillColor] (100.02, 69.17) rectangle (104.27, 73.36);

\path[fill=fillColor] (104.27, 69.17) rectangle (108.53, 73.36);

\path[fill=fillColor] (108.53, 69.17) rectangle (112.79, 73.36);

\path[fill=fillColor] (112.79, 69.17) rectangle (117.04, 73.36);

\path[fill=fillColor] (117.04, 69.17) rectangle (121.30, 73.36);

\path[fill=fillColor] (121.30, 69.17) rectangle (125.55, 73.36);

\path[fill=fillColor] (125.55, 69.17) rectangle (129.81, 73.36);

\path[fill=fillColor] (129.81, 69.17) rectangle (134.06, 73.36);

\path[fill=fillColor] (134.06, 69.17) rectangle (138.32, 73.36);

\path[fill=fillColor] (138.32, 69.17) rectangle (142.58, 73.36);

\path[fill=fillColor] ( -2.12, 73.36) rectangle (  2.14, 77.55);

\path[fill=fillColor] (  2.14, 73.36) rectangle (  6.39, 77.55);

\path[fill=fillColor] (  6.39, 73.36) rectangle ( 10.65, 77.55);

\path[fill=fillColor] ( 10.65, 73.36) rectangle ( 14.90, 77.55);

\path[fill=fillColor] ( 14.90, 73.36) rectangle ( 19.16, 77.55);

\path[fill=fillColor] ( 19.16, 73.36) rectangle ( 23.41, 77.55);

\path[fill=fillColor] ( 23.41, 73.36) rectangle ( 27.67, 77.55);

\path[fill=fillColor] ( 27.67, 73.36) rectangle ( 31.93, 77.55);

\path[fill=fillColor] ( 31.93, 73.36) rectangle ( 36.18, 77.55);

\path[fill=fillColor] ( 36.18, 73.36) rectangle ( 40.44, 77.55);

\path[fill=fillColor] ( 40.44, 73.36) rectangle ( 44.69, 77.55);

\path[fill=fillColor] ( 44.69, 73.36) rectangle ( 48.95, 77.55);

\path[fill=fillColor] ( 48.95, 73.36) rectangle ( 53.21, 77.55);

\path[fill=fillColor] ( 53.21, 73.36) rectangle ( 57.46, 77.55);

\path[fill=fillColor] ( 57.46, 73.36) rectangle ( 61.72, 77.55);

\path[fill=fillColor] ( 61.72, 73.36) rectangle ( 65.97, 77.55);

\path[fill=fillColor] ( 65.97, 73.36) rectangle ( 70.23, 77.55);

\path[fill=fillColor] ( 70.23, 73.36) rectangle ( 74.48, 77.55);

\path[fill=fillColor] ( 74.48, 73.36) rectangle ( 78.74, 77.55);

\path[fill=fillColor] ( 78.74, 73.36) rectangle ( 83.00, 77.55);

\path[fill=fillColor] ( 83.00, 73.36) rectangle ( 87.25, 77.55);

\path[fill=fillColor] ( 87.25, 73.36) rectangle ( 91.51, 77.55);

\path[fill=fillColor] ( 91.51, 73.36) rectangle ( 95.76, 77.55);

\path[fill=fillColor] ( 95.76, 73.36) rectangle (100.02, 77.55);

\path[fill=fillColor] (100.02, 73.36) rectangle (104.27, 77.55);

\path[fill=fillColor] (104.27, 73.36) rectangle (108.53, 77.55);

\path[fill=fillColor] (108.53, 73.36) rectangle (112.79, 77.55);

\path[fill=fillColor] (112.79, 73.36) rectangle (117.04, 77.55);

\path[fill=fillColor] (117.04, 73.36) rectangle (121.30, 77.55);

\path[fill=fillColor] (121.30, 73.36) rectangle (125.55, 77.55);

\path[fill=fillColor] (125.55, 73.36) rectangle (129.81, 77.55);

\path[fill=fillColor] (129.81, 73.36) rectangle (134.06, 77.55);

\path[fill=fillColor] (134.06, 73.36) rectangle (138.32, 77.55);

\path[fill=fillColor] (138.32, 73.36) rectangle (142.58, 77.55);

\path[fill=fillColor] ( -2.12, 77.55) rectangle (  2.14, 81.74);

\path[fill=fillColor] (  2.14, 77.55) rectangle (  6.39, 81.74);

\path[fill=fillColor] (  6.39, 77.55) rectangle ( 10.65, 81.74);

\path[fill=fillColor] ( 10.65, 77.55) rectangle ( 14.90, 81.74);

\path[fill=fillColor] ( 14.90, 77.55) rectangle ( 19.16, 81.74);

\path[fill=fillColor] ( 19.16, 77.55) rectangle ( 23.41, 81.74);

\path[fill=fillColor] ( 23.41, 77.55) rectangle ( 27.67, 81.74);

\path[fill=fillColor] ( 27.67, 77.55) rectangle ( 31.93, 81.74);

\path[fill=fillColor] ( 31.93, 77.55) rectangle ( 36.18, 81.74);

\path[fill=fillColor] ( 36.18, 77.55) rectangle ( 40.44, 81.74);

\path[fill=fillColor] ( 40.44, 77.55) rectangle ( 44.69, 81.74);

\path[fill=fillColor] ( 44.69, 77.55) rectangle ( 48.95, 81.74);

\path[fill=fillColor] ( 48.95, 77.55) rectangle ( 53.21, 81.74);

\path[fill=fillColor] ( 53.21, 77.55) rectangle ( 57.46, 81.74);

\path[fill=fillColor] ( 57.46, 77.55) rectangle ( 61.72, 81.74);

\path[fill=fillColor] ( 61.72, 77.55) rectangle ( 65.97, 81.74);

\path[fill=fillColor] ( 65.97, 77.55) rectangle ( 70.23, 81.74);

\path[fill=fillColor] ( 70.23, 77.55) rectangle ( 74.48, 81.74);

\path[fill=fillColor] ( 74.48, 77.55) rectangle ( 78.74, 81.74);

\path[fill=fillColor] ( 78.74, 77.55) rectangle ( 83.00, 81.74);

\path[fill=fillColor] ( 83.00, 77.55) rectangle ( 87.25, 81.74);

\path[fill=fillColor] ( 87.25, 77.55) rectangle ( 91.51, 81.74);

\path[fill=fillColor] ( 91.51, 77.55) rectangle ( 95.76, 81.74);

\path[fill=fillColor] ( 95.76, 77.55) rectangle (100.02, 81.74);

\path[fill=fillColor] (100.02, 77.55) rectangle (104.27, 81.74);

\path[fill=fillColor] (104.27, 77.55) rectangle (108.53, 81.74);

\path[fill=fillColor] (108.53, 77.55) rectangle (112.79, 81.74);

\path[fill=fillColor] (112.79, 77.55) rectangle (117.04, 81.74);

\path[fill=fillColor] (117.04, 77.55) rectangle (121.30, 81.74);

\path[fill=fillColor] (121.30, 77.55) rectangle (125.55, 81.74);

\path[fill=fillColor] (125.55, 77.55) rectangle (129.81, 81.74);

\path[fill=fillColor] (129.81, 77.55) rectangle (134.06, 81.74);

\path[fill=fillColor] (134.06, 77.55) rectangle (138.32, 81.74);

\path[fill=fillColor] (138.32, 77.55) rectangle (142.58, 81.74);

\path[fill=fillColor] ( -2.12, 81.74) rectangle (  2.14, 85.94);

\path[fill=fillColor] (  2.14, 81.74) rectangle (  6.39, 85.94);

\path[fill=fillColor] (  6.39, 81.74) rectangle ( 10.65, 85.94);

\path[fill=fillColor] ( 10.65, 81.74) rectangle ( 14.90, 85.94);

\path[fill=fillColor] ( 14.90, 81.74) rectangle ( 19.16, 85.94);

\path[fill=fillColor] ( 19.16, 81.74) rectangle ( 23.41, 85.94);

\path[fill=fillColor] ( 23.41, 81.74) rectangle ( 27.67, 85.94);

\path[fill=fillColor] ( 27.67, 81.74) rectangle ( 31.93, 85.94);

\path[fill=fillColor] ( 31.93, 81.74) rectangle ( 36.18, 85.94);

\path[fill=fillColor] ( 36.18, 81.74) rectangle ( 40.44, 85.94);

\path[fill=fillColor] ( 40.44, 81.74) rectangle ( 44.69, 85.94);

\path[fill=fillColor] ( 44.69, 81.74) rectangle ( 48.95, 85.94);

\path[fill=fillColor] ( 48.95, 81.74) rectangle ( 53.21, 85.94);

\path[fill=fillColor] ( 53.21, 81.74) rectangle ( 57.46, 85.94);

\path[fill=fillColor] ( 57.46, 81.74) rectangle ( 61.72, 85.94);

\path[fill=fillColor] ( 61.72, 81.74) rectangle ( 65.97, 85.94);

\path[fill=fillColor] ( 65.97, 81.74) rectangle ( 70.23, 85.94);

\path[fill=fillColor] ( 70.23, 81.74) rectangle ( 74.48, 85.94);

\path[fill=fillColor] ( 74.48, 81.74) rectangle ( 78.74, 85.94);

\path[fill=fillColor] ( 78.74, 81.74) rectangle ( 83.00, 85.94);

\path[fill=fillColor] ( 83.00, 81.74) rectangle ( 87.25, 85.94);

\path[fill=fillColor] ( 87.25, 81.74) rectangle ( 91.51, 85.94);

\path[fill=fillColor] ( 91.51, 81.74) rectangle ( 95.76, 85.94);

\path[fill=fillColor] ( 95.76, 81.74) rectangle (100.02, 85.94);

\path[fill=fillColor] (100.02, 81.74) rectangle (104.27, 85.94);

\path[fill=fillColor] (104.27, 81.74) rectangle (108.53, 85.94);

\path[fill=fillColor] (108.53, 81.74) rectangle (112.79, 85.94);

\path[fill=fillColor] (112.79, 81.74) rectangle (117.04, 85.94);

\path[fill=fillColor] (117.04, 81.74) rectangle (121.30, 85.94);

\path[fill=fillColor] (121.30, 81.74) rectangle (125.55, 85.94);

\path[fill=fillColor] (125.55, 81.74) rectangle (129.81, 85.94);

\path[fill=fillColor] (129.81, 81.74) rectangle (134.06, 85.94);

\path[fill=fillColor] (134.06, 81.74) rectangle (138.32, 85.94);

\path[fill=fillColor] (138.32, 81.74) rectangle (142.58, 85.94);

\path[fill=fillColor] ( -2.12, 85.94) rectangle (  2.14, 90.13);

\path[fill=fillColor] (  2.14, 85.94) rectangle (  6.39, 90.13);

\path[fill=fillColor] (  6.39, 85.94) rectangle ( 10.65, 90.13);

\path[fill=fillColor] ( 10.65, 85.94) rectangle ( 14.90, 90.13);

\path[fill=fillColor] ( 14.90, 85.94) rectangle ( 19.16, 90.13);

\path[fill=fillColor] ( 19.16, 85.94) rectangle ( 23.41, 90.13);

\path[fill=fillColor] ( 23.41, 85.94) rectangle ( 27.67, 90.13);

\path[fill=fillColor] ( 27.67, 85.94) rectangle ( 31.93, 90.13);

\path[fill=fillColor] ( 31.93, 85.94) rectangle ( 36.18, 90.13);

\path[fill=fillColor] ( 36.18, 85.94) rectangle ( 40.44, 90.13);

\path[fill=fillColor] ( 40.44, 85.94) rectangle ( 44.69, 90.13);

\path[fill=fillColor] ( 44.69, 85.94) rectangle ( 48.95, 90.13);

\path[fill=fillColor] ( 48.95, 85.94) rectangle ( 53.21, 90.13);

\path[fill=fillColor] ( 53.21, 85.94) rectangle ( 57.46, 90.13);

\path[fill=fillColor] ( 57.46, 85.94) rectangle ( 61.72, 90.13);

\path[fill=fillColor] ( 61.72, 85.94) rectangle ( 65.97, 90.13);

\path[fill=fillColor] ( 65.97, 85.94) rectangle ( 70.23, 90.13);

\path[fill=fillColor] ( 70.23, 85.94) rectangle ( 74.48, 90.13);

\path[fill=fillColor] ( 74.48, 85.94) rectangle ( 78.74, 90.13);

\path[fill=fillColor] ( 78.74, 85.94) rectangle ( 83.00, 90.13);

\path[fill=fillColor] ( 83.00, 85.94) rectangle ( 87.25, 90.13);

\path[fill=fillColor] ( 87.25, 85.94) rectangle ( 91.51, 90.13);

\path[fill=fillColor] ( 91.51, 85.94) rectangle ( 95.76, 90.13);

\path[fill=fillColor] ( 95.76, 85.94) rectangle (100.02, 90.13);

\path[fill=fillColor] (100.02, 85.94) rectangle (104.27, 90.13);

\path[fill=fillColor] (104.27, 85.94) rectangle (108.53, 90.13);

\path[fill=fillColor] (108.53, 85.94) rectangle (112.79, 90.13);

\path[fill=fillColor] (112.79, 85.94) rectangle (117.04, 90.13);

\path[fill=fillColor] (117.04, 85.94) rectangle (121.30, 90.13);

\path[fill=fillColor] (121.30, 85.94) rectangle (125.55, 90.13);

\path[fill=fillColor] (125.55, 85.94) rectangle (129.81, 90.13);

\path[fill=fillColor] (129.81, 85.94) rectangle (134.06, 90.13);

\path[fill=fillColor] (134.06, 85.94) rectangle (138.32, 90.13);

\path[fill=fillColor] (138.32, 85.94) rectangle (142.58, 90.13);

\path[fill=fillColor] ( -2.12, 90.13) rectangle (  2.14, 94.32);

\path[fill=fillColor] (  2.14, 90.13) rectangle (  6.39, 94.32);

\path[fill=fillColor] (  6.39, 90.13) rectangle ( 10.65, 94.32);

\path[fill=fillColor] ( 10.65, 90.13) rectangle ( 14.90, 94.32);

\path[fill=fillColor] ( 14.90, 90.13) rectangle ( 19.16, 94.32);

\path[fill=fillColor] ( 19.16, 90.13) rectangle ( 23.41, 94.32);

\path[fill=fillColor] ( 23.41, 90.13) rectangle ( 27.67, 94.32);

\path[fill=fillColor] ( 27.67, 90.13) rectangle ( 31.93, 94.32);

\path[fill=fillColor] ( 31.93, 90.13) rectangle ( 36.18, 94.32);

\path[fill=fillColor] ( 36.18, 90.13) rectangle ( 40.44, 94.32);

\path[fill=fillColor] ( 40.44, 90.13) rectangle ( 44.69, 94.32);

\path[fill=fillColor] ( 44.69, 90.13) rectangle ( 48.95, 94.32);

\path[fill=fillColor] ( 48.95, 90.13) rectangle ( 53.21, 94.32);

\path[fill=fillColor] ( 53.21, 90.13) rectangle ( 57.46, 94.32);

\path[fill=fillColor] ( 57.46, 90.13) rectangle ( 61.72, 94.32);

\path[fill=fillColor] ( 61.72, 90.13) rectangle ( 65.97, 94.32);

\path[fill=fillColor] ( 65.97, 90.13) rectangle ( 70.23, 94.32);

\path[fill=fillColor] ( 70.23, 90.13) rectangle ( 74.48, 94.32);

\path[fill=fillColor] ( 74.48, 90.13) rectangle ( 78.74, 94.32);

\path[fill=fillColor] ( 78.74, 90.13) rectangle ( 83.00, 94.32);

\path[fill=fillColor] ( 83.00, 90.13) rectangle ( 87.25, 94.32);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 87.25, 90.13) rectangle ( 91.51, 94.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.51, 90.13) rectangle ( 95.76, 94.32);

\path[fill=fillColor] ( 95.76, 90.13) rectangle (100.02, 94.32);

\path[fill=fillColor] (100.02, 90.13) rectangle (104.27, 94.32);

\path[fill=fillColor] (104.27, 90.13) rectangle (108.53, 94.32);

\path[fill=fillColor] (108.53, 90.13) rectangle (112.79, 94.32);

\path[fill=fillColor] (112.79, 90.13) rectangle (117.04, 94.32);

\path[fill=fillColor] (117.04, 90.13) rectangle (121.30, 94.32);

\path[fill=fillColor] (121.30, 90.13) rectangle (125.55, 94.32);

\path[fill=fillColor] (125.55, 90.13) rectangle (129.81, 94.32);

\path[fill=fillColor] (129.81, 90.13) rectangle (134.06, 94.32);

\path[fill=fillColor] (134.06, 90.13) rectangle (138.32, 94.32);

\path[fill=fillColor] (138.32, 90.13) rectangle (142.58, 94.32);

\path[fill=fillColor] ( -2.12, 94.32) rectangle (  2.14, 98.51);

\path[fill=fillColor] (  2.14, 94.32) rectangle (  6.39, 98.51);

\path[fill=fillColor] (  6.39, 94.32) rectangle ( 10.65, 98.51);

\path[fill=fillColor] ( 10.65, 94.32) rectangle ( 14.90, 98.51);

\path[fill=fillColor] ( 14.90, 94.32) rectangle ( 19.16, 98.51);

\path[fill=fillColor] ( 19.16, 94.32) rectangle ( 23.41, 98.51);

\path[fill=fillColor] ( 23.41, 94.32) rectangle ( 27.67, 98.51);

\path[fill=fillColor] ( 27.67, 94.32) rectangle ( 31.93, 98.51);

\path[fill=fillColor] ( 31.93, 94.32) rectangle ( 36.18, 98.51);

\path[fill=fillColor] ( 36.18, 94.32) rectangle ( 40.44, 98.51);

\path[fill=fillColor] ( 40.44, 94.32) rectangle ( 44.69, 98.51);

\path[fill=fillColor] ( 44.69, 94.32) rectangle ( 48.95, 98.51);

\path[fill=fillColor] ( 48.95, 94.32) rectangle ( 53.21, 98.51);

\path[fill=fillColor] ( 53.21, 94.32) rectangle ( 57.46, 98.51);

\path[fill=fillColor] ( 57.46, 94.32) rectangle ( 61.72, 98.51);

\path[fill=fillColor] ( 61.72, 94.32) rectangle ( 65.97, 98.51);

\path[fill=fillColor] ( 65.97, 94.32) rectangle ( 70.23, 98.51);

\path[fill=fillColor] ( 70.23, 94.32) rectangle ( 74.48, 98.51);

\path[fill=fillColor] ( 74.48, 94.32) rectangle ( 78.74, 98.51);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 78.74, 94.32) rectangle ( 83.00, 98.51);

\path[fill=fillColor] ( 83.00, 94.32) rectangle ( 87.25, 98.51);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 87.25, 94.32) rectangle ( 91.51, 98.51);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 91.51, 94.32) rectangle ( 95.76, 98.51);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 95.76, 94.32) rectangle (100.02, 98.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.02, 94.32) rectangle (104.27, 98.51);

\path[fill=fillColor] (104.27, 94.32) rectangle (108.53, 98.51);

\path[fill=fillColor] (108.53, 94.32) rectangle (112.79, 98.51);

\path[fill=fillColor] (112.79, 94.32) rectangle (117.04, 98.51);

\path[fill=fillColor] (117.04, 94.32) rectangle (121.30, 98.51);

\path[fill=fillColor] (121.30, 94.32) rectangle (125.55, 98.51);

\path[fill=fillColor] (125.55, 94.32) rectangle (129.81, 98.51);

\path[fill=fillColor] (129.81, 94.32) rectangle (134.06, 98.51);

\path[fill=fillColor] (134.06, 94.32) rectangle (138.32, 98.51);

\path[fill=fillColor] (138.32, 94.32) rectangle (142.58, 98.51);

\path[fill=fillColor] ( -2.12, 98.51) rectangle (  2.14,102.70);

\path[fill=fillColor] (  2.14, 98.51) rectangle (  6.39,102.70);

\path[fill=fillColor] (  6.39, 98.51) rectangle ( 10.65,102.70);

\path[fill=fillColor] ( 10.65, 98.51) rectangle ( 14.90,102.70);

\path[fill=fillColor] ( 14.90, 98.51) rectangle ( 19.16,102.70);

\path[fill=fillColor] ( 19.16, 98.51) rectangle ( 23.41,102.70);

\path[fill=fillColor] ( 23.41, 98.51) rectangle ( 27.67,102.70);

\path[fill=fillColor] ( 27.67, 98.51) rectangle ( 31.93,102.70);

\path[fill=fillColor] ( 31.93, 98.51) rectangle ( 36.18,102.70);

\path[fill=fillColor] ( 36.18, 98.51) rectangle ( 40.44,102.70);

\path[fill=fillColor] ( 40.44, 98.51) rectangle ( 44.69,102.70);

\path[fill=fillColor] ( 44.69, 98.51) rectangle ( 48.95,102.70);

\path[fill=fillColor] ( 48.95, 98.51) rectangle ( 53.21,102.70);

\path[fill=fillColor] ( 53.21, 98.51) rectangle ( 57.46,102.70);

\path[fill=fillColor] ( 57.46, 98.51) rectangle ( 61.72,102.70);

\path[fill=fillColor] ( 61.72, 98.51) rectangle ( 65.97,102.70);

\path[fill=fillColor] ( 65.97, 98.51) rectangle ( 70.23,102.70);

\path[fill=fillColor] ( 70.23, 98.51) rectangle ( 74.48,102.70);

\path[fill=fillColor] ( 74.48, 98.51) rectangle ( 78.74,102.70);

\path[fill=fillColor] ( 78.74, 98.51) rectangle ( 83.00,102.70);

\path[fill=fillColor] ( 83.00, 98.51) rectangle ( 87.25,102.70);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 87.25, 98.51) rectangle ( 91.51,102.70);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 91.51, 98.51) rectangle ( 95.76,102.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.76, 98.51) rectangle (100.02,102.70);

\path[fill=fillColor] (100.02, 98.51) rectangle (104.27,102.70);

\path[fill=fillColor] (104.27, 98.51) rectangle (108.53,102.70);

\path[fill=fillColor] (108.53, 98.51) rectangle (112.79,102.70);

\path[fill=fillColor] (112.79, 98.51) rectangle (117.04,102.70);

\path[fill=fillColor] (117.04, 98.51) rectangle (121.30,102.70);

\path[fill=fillColor] (121.30, 98.51) rectangle (125.55,102.70);

\path[fill=fillColor] (125.55, 98.51) rectangle (129.81,102.70);

\path[fill=fillColor] (129.81, 98.51) rectangle (134.06,102.70);

\path[fill=fillColor] (134.06, 98.51) rectangle (138.32,102.70);

\path[fill=fillColor] (138.32, 98.51) rectangle (142.58,102.70);

\path[fill=fillColor] ( -2.12,102.70) rectangle (  2.14,106.89);

\path[fill=fillColor] (  2.14,102.70) rectangle (  6.39,106.89);

\path[fill=fillColor] (  6.39,102.70) rectangle ( 10.65,106.89);

\path[fill=fillColor] ( 10.65,102.70) rectangle ( 14.90,106.89);

\path[fill=fillColor] ( 14.90,102.70) rectangle ( 19.16,106.89);

\path[fill=fillColor] ( 19.16,102.70) rectangle ( 23.41,106.89);

\path[fill=fillColor] ( 23.41,102.70) rectangle ( 27.67,106.89);

\path[fill=fillColor] ( 27.67,102.70) rectangle ( 31.93,106.89);

\path[fill=fillColor] ( 31.93,102.70) rectangle ( 36.18,106.89);

\path[fill=fillColor] ( 36.18,102.70) rectangle ( 40.44,106.89);

\path[fill=fillColor] ( 40.44,102.70) rectangle ( 44.69,106.89);

\path[fill=fillColor] ( 44.69,102.70) rectangle ( 48.95,106.89);

\path[fill=fillColor] ( 48.95,102.70) rectangle ( 53.21,106.89);

\path[fill=fillColor] ( 53.21,102.70) rectangle ( 57.46,106.89);

\path[fill=fillColor] ( 57.46,102.70) rectangle ( 61.72,106.89);

\path[fill=fillColor] ( 61.72,102.70) rectangle ( 65.97,106.89);

\path[fill=fillColor] ( 65.97,102.70) rectangle ( 70.23,106.89);

\path[fill=fillColor] ( 70.23,102.70) rectangle ( 74.48,106.89);

\path[fill=fillColor] ( 74.48,102.70) rectangle ( 78.74,106.89);

\path[fill=fillColor] ( 78.74,102.70) rectangle ( 83.00,106.89);

\path[fill=fillColor] ( 83.00,102.70) rectangle ( 87.25,106.89);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 87.25,102.70) rectangle ( 91.51,106.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.51,102.70) rectangle ( 95.76,106.89);

\path[fill=fillColor] ( 95.76,102.70) rectangle (100.02,106.89);

\path[fill=fillColor] (100.02,102.70) rectangle (104.27,106.89);

\path[fill=fillColor] (104.27,102.70) rectangle (108.53,106.89);

\path[fill=fillColor] (108.53,102.70) rectangle (112.79,106.89);

\path[fill=fillColor] (112.79,102.70) rectangle (117.04,106.89);

\path[fill=fillColor] (117.04,102.70) rectangle (121.30,106.89);

\path[fill=fillColor] (121.30,102.70) rectangle (125.55,106.89);

\path[fill=fillColor] (125.55,102.70) rectangle (129.81,106.89);

\path[fill=fillColor] (129.81,102.70) rectangle (134.06,106.89);

\path[fill=fillColor] (134.06,102.70) rectangle (138.32,106.89);

\path[fill=fillColor] (138.32,102.70) rectangle (142.58,106.89);

\path[fill=fillColor] ( -2.12,106.89) rectangle (  2.14,111.08);

\path[fill=fillColor] (  2.14,106.89) rectangle (  6.39,111.08);

\path[fill=fillColor] (  6.39,106.89) rectangle ( 10.65,111.08);

\path[fill=fillColor] ( 10.65,106.89) rectangle ( 14.90,111.08);

\path[fill=fillColor] ( 14.90,106.89) rectangle ( 19.16,111.08);

\path[fill=fillColor] ( 19.16,106.89) rectangle ( 23.41,111.08);

\path[fill=fillColor] ( 23.41,106.89) rectangle ( 27.67,111.08);

\path[fill=fillColor] ( 27.67,106.89) rectangle ( 31.93,111.08);

\path[fill=fillColor] ( 31.93,106.89) rectangle ( 36.18,111.08);

\path[fill=fillColor] ( 36.18,106.89) rectangle ( 40.44,111.08);

\path[fill=fillColor] ( 40.44,106.89) rectangle ( 44.69,111.08);

\path[fill=fillColor] ( 44.69,106.89) rectangle ( 48.95,111.08);

\path[fill=fillColor] ( 48.95,106.89) rectangle ( 53.21,111.08);

\path[fill=fillColor] ( 53.21,106.89) rectangle ( 57.46,111.08);

\path[fill=fillColor] ( 57.46,106.89) rectangle ( 61.72,111.08);

\path[fill=fillColor] ( 61.72,106.89) rectangle ( 65.97,111.08);

\path[fill=fillColor] ( 65.97,106.89) rectangle ( 70.23,111.08);

\path[fill=fillColor] ( 70.23,106.89) rectangle ( 74.48,111.08);

\path[fill=fillColor] ( 74.48,106.89) rectangle ( 78.74,111.08);

\path[fill=fillColor] ( 78.74,106.89) rectangle ( 83.00,111.08);

\path[fill=fillColor] ( 83.00,106.89) rectangle ( 87.25,111.08);

\path[fill=fillColor] ( 87.25,106.89) rectangle ( 91.51,111.08);

\path[fill=fillColor] ( 91.51,106.89) rectangle ( 95.76,111.08);

\path[fill=fillColor] ( 95.76,106.89) rectangle (100.02,111.08);

\path[fill=fillColor] (100.02,106.89) rectangle (104.27,111.08);

\path[fill=fillColor] (104.27,106.89) rectangle (108.53,111.08);

\path[fill=fillColor] (108.53,106.89) rectangle (112.79,111.08);

\path[fill=fillColor] (112.79,106.89) rectangle (117.04,111.08);

\path[fill=fillColor] (117.04,106.89) rectangle (121.30,111.08);

\path[fill=fillColor] (121.30,106.89) rectangle (125.55,111.08);

\path[fill=fillColor] (125.55,106.89) rectangle (129.81,111.08);

\path[fill=fillColor] (129.81,106.89) rectangle (134.06,111.08);

\path[fill=fillColor] (134.06,106.89) rectangle (138.32,111.08);

\path[fill=fillColor] (138.32,106.89) rectangle (142.58,111.08);

\path[fill=fillColor] ( -2.12,111.08) rectangle (  2.14,115.28);

\path[fill=fillColor] (  2.14,111.08) rectangle (  6.39,115.28);

\path[fill=fillColor] (  6.39,111.08) rectangle ( 10.65,115.28);

\path[fill=fillColor] ( 10.65,111.08) rectangle ( 14.90,115.28);

\path[fill=fillColor] ( 14.90,111.08) rectangle ( 19.16,115.28);

\path[fill=fillColor] ( 19.16,111.08) rectangle ( 23.41,115.28);

\path[fill=fillColor] ( 23.41,111.08) rectangle ( 27.67,115.28);

\path[fill=fillColor] ( 27.67,111.08) rectangle ( 31.93,115.28);

\path[fill=fillColor] ( 31.93,111.08) rectangle ( 36.18,115.28);

\path[fill=fillColor] ( 36.18,111.08) rectangle ( 40.44,115.28);

\path[fill=fillColor] ( 40.44,111.08) rectangle ( 44.69,115.28);

\path[fill=fillColor] ( 44.69,111.08) rectangle ( 48.95,115.28);

\path[fill=fillColor] ( 48.95,111.08) rectangle ( 53.21,115.28);

\path[fill=fillColor] ( 53.21,111.08) rectangle ( 57.46,115.28);

\path[fill=fillColor] ( 57.46,111.08) rectangle ( 61.72,115.28);

\path[fill=fillColor] ( 61.72,111.08) rectangle ( 65.97,115.28);

\path[fill=fillColor] ( 65.97,111.08) rectangle ( 70.23,115.28);

\path[fill=fillColor] ( 70.23,111.08) rectangle ( 74.48,115.28);

\path[fill=fillColor] ( 74.48,111.08) rectangle ( 78.74,115.28);

\path[fill=fillColor] ( 78.74,111.08) rectangle ( 83.00,115.28);

\path[fill=fillColor] ( 83.00,111.08) rectangle ( 87.25,115.28);

\path[fill=fillColor] ( 87.25,111.08) rectangle ( 91.51,115.28);

\path[fill=fillColor] ( 91.51,111.08) rectangle ( 95.76,115.28);

\path[fill=fillColor] ( 95.76,111.08) rectangle (100.02,115.28);

\path[fill=fillColor] (100.02,111.08) rectangle (104.27,115.28);

\path[fill=fillColor] (104.27,111.08) rectangle (108.53,115.28);

\path[fill=fillColor] (108.53,111.08) rectangle (112.79,115.28);

\path[fill=fillColor] (112.79,111.08) rectangle (117.04,115.28);

\path[fill=fillColor] (117.04,111.08) rectangle (121.30,115.28);

\path[fill=fillColor] (121.30,111.08) rectangle (125.55,115.28);

\path[fill=fillColor] (125.55,111.08) rectangle (129.81,115.28);

\path[fill=fillColor] (129.81,111.08) rectangle (134.06,115.28);

\path[fill=fillColor] (134.06,111.08) rectangle (138.32,115.28);

\path[fill=fillColor] (138.32,111.08) rectangle (142.58,115.28);

\path[fill=fillColor] ( -2.12,115.28) rectangle (  2.14,119.47);

\path[fill=fillColor] (  2.14,115.28) rectangle (  6.39,119.47);

\path[fill=fillColor] (  6.39,115.28) rectangle ( 10.65,119.47);

\path[fill=fillColor] ( 10.65,115.28) rectangle ( 14.90,119.47);

\path[fill=fillColor] ( 14.90,115.28) rectangle ( 19.16,119.47);

\path[fill=fillColor] ( 19.16,115.28) rectangle ( 23.41,119.47);

\path[fill=fillColor] ( 23.41,115.28) rectangle ( 27.67,119.47);

\path[fill=fillColor] ( 27.67,115.28) rectangle ( 31.93,119.47);

\path[fill=fillColor] ( 31.93,115.28) rectangle ( 36.18,119.47);

\path[fill=fillColor] ( 36.18,115.28) rectangle ( 40.44,119.47);

\path[fill=fillColor] ( 40.44,115.28) rectangle ( 44.69,119.47);

\path[fill=fillColor] ( 44.69,115.28) rectangle ( 48.95,119.47);

\path[fill=fillColor] ( 48.95,115.28) rectangle ( 53.21,119.47);

\path[fill=fillColor] ( 53.21,115.28) rectangle ( 57.46,119.47);

\path[fill=fillColor] ( 57.46,115.28) rectangle ( 61.72,119.47);

\path[fill=fillColor] ( 61.72,115.28) rectangle ( 65.97,119.47);

\path[fill=fillColor] ( 65.97,115.28) rectangle ( 70.23,119.47);

\path[fill=fillColor] ( 70.23,115.28) rectangle ( 74.48,119.47);

\path[fill=fillColor] ( 74.48,115.28) rectangle ( 78.74,119.47);

\path[fill=fillColor] ( 78.74,115.28) rectangle ( 83.00,119.47);

\path[fill=fillColor] ( 83.00,115.28) rectangle ( 87.25,119.47);

\path[fill=fillColor] ( 87.25,115.28) rectangle ( 91.51,119.47);

\path[fill=fillColor] ( 91.51,115.28) rectangle ( 95.76,119.47);

\path[fill=fillColor] ( 95.76,115.28) rectangle (100.02,119.47);

\path[fill=fillColor] (100.02,115.28) rectangle (104.27,119.47);

\path[fill=fillColor] (104.27,115.28) rectangle (108.53,119.47);

\path[fill=fillColor] (108.53,115.28) rectangle (112.79,119.47);

\path[fill=fillColor] (112.79,115.28) rectangle (117.04,119.47);

\path[fill=fillColor] (117.04,115.28) rectangle (121.30,119.47);

\path[fill=fillColor] (121.30,115.28) rectangle (125.55,119.47);

\path[fill=fillColor] (125.55,115.28) rectangle (129.81,119.47);

\path[fill=fillColor] (129.81,115.28) rectangle (134.06,119.47);

\path[fill=fillColor] (134.06,115.28) rectangle (138.32,119.47);

\path[fill=fillColor] (138.32,115.28) rectangle (142.58,119.47);

\path[fill=fillColor] ( -2.12,119.47) rectangle (  2.14,123.66);

\path[fill=fillColor] (  2.14,119.47) rectangle (  6.39,123.66);

\path[fill=fillColor] (  6.39,119.47) rectangle ( 10.65,123.66);

\path[fill=fillColor] ( 10.65,119.47) rectangle ( 14.90,123.66);

\path[fill=fillColor] ( 14.90,119.47) rectangle ( 19.16,123.66);

\path[fill=fillColor] ( 19.16,119.47) rectangle ( 23.41,123.66);

\path[fill=fillColor] ( 23.41,119.47) rectangle ( 27.67,123.66);

\path[fill=fillColor] ( 27.67,119.47) rectangle ( 31.93,123.66);

\path[fill=fillColor] ( 31.93,119.47) rectangle ( 36.18,123.66);

\path[fill=fillColor] ( 36.18,119.47) rectangle ( 40.44,123.66);

\path[fill=fillColor] ( 40.44,119.47) rectangle ( 44.69,123.66);

\path[fill=fillColor] ( 44.69,119.47) rectangle ( 48.95,123.66);

\path[fill=fillColor] ( 48.95,119.47) rectangle ( 53.21,123.66);

\path[fill=fillColor] ( 53.21,119.47) rectangle ( 57.46,123.66);

\path[fill=fillColor] ( 57.46,119.47) rectangle ( 61.72,123.66);

\path[fill=fillColor] ( 61.72,119.47) rectangle ( 65.97,123.66);

\path[fill=fillColor] ( 65.97,119.47) rectangle ( 70.23,123.66);

\path[fill=fillColor] ( 70.23,119.47) rectangle ( 74.48,123.66);

\path[fill=fillColor] ( 74.48,119.47) rectangle ( 78.74,123.66);

\path[fill=fillColor] ( 78.74,119.47) rectangle ( 83.00,123.66);

\path[fill=fillColor] ( 83.00,119.47) rectangle ( 87.25,123.66);

\path[fill=fillColor] ( 87.25,119.47) rectangle ( 91.51,123.66);

\path[fill=fillColor] ( 91.51,119.47) rectangle ( 95.76,123.66);

\path[fill=fillColor] ( 95.76,119.47) rectangle (100.02,123.66);

\path[fill=fillColor] (100.02,119.47) rectangle (104.27,123.66);

\path[fill=fillColor] (104.27,119.47) rectangle (108.53,123.66);

\path[fill=fillColor] (108.53,119.47) rectangle (112.79,123.66);

\path[fill=fillColor] (112.79,119.47) rectangle (117.04,123.66);

\path[fill=fillColor] (117.04,119.47) rectangle (121.30,123.66);

\path[fill=fillColor] (121.30,119.47) rectangle (125.55,123.66);

\path[fill=fillColor] (125.55,119.47) rectangle (129.81,123.66);

\path[fill=fillColor] (129.81,119.47) rectangle (134.06,123.66);

\path[fill=fillColor] (134.06,119.47) rectangle (138.32,123.66);

\path[fill=fillColor] (138.32,119.47) rectangle (142.58,123.66);

\path[fill=fillColor] ( -2.12,123.66) rectangle (  2.14,127.85);

\path[fill=fillColor] (  2.14,123.66) rectangle (  6.39,127.85);

\path[fill=fillColor] (  6.39,123.66) rectangle ( 10.65,127.85);

\path[fill=fillColor] ( 10.65,123.66) rectangle ( 14.90,127.85);

\path[fill=fillColor] ( 14.90,123.66) rectangle ( 19.16,127.85);

\path[fill=fillColor] ( 19.16,123.66) rectangle ( 23.41,127.85);

\path[fill=fillColor] ( 23.41,123.66) rectangle ( 27.67,127.85);

\path[fill=fillColor] ( 27.67,123.66) rectangle ( 31.93,127.85);

\path[fill=fillColor] ( 31.93,123.66) rectangle ( 36.18,127.85);

\path[fill=fillColor] ( 36.18,123.66) rectangle ( 40.44,127.85);

\path[fill=fillColor] ( 40.44,123.66) rectangle ( 44.69,127.85);

\path[fill=fillColor] ( 44.69,123.66) rectangle ( 48.95,127.85);

\path[fill=fillColor] ( 48.95,123.66) rectangle ( 53.21,127.85);

\path[fill=fillColor] ( 53.21,123.66) rectangle ( 57.46,127.85);

\path[fill=fillColor] ( 57.46,123.66) rectangle ( 61.72,127.85);

\path[fill=fillColor] ( 61.72,123.66) rectangle ( 65.97,127.85);

\path[fill=fillColor] ( 65.97,123.66) rectangle ( 70.23,127.85);

\path[fill=fillColor] ( 70.23,123.66) rectangle ( 74.48,127.85);

\path[fill=fillColor] ( 74.48,123.66) rectangle ( 78.74,127.85);

\path[fill=fillColor] ( 78.74,123.66) rectangle ( 83.00,127.85);

\path[fill=fillColor] ( 83.00,123.66) rectangle ( 87.25,127.85);

\path[fill=fillColor] ( 87.25,123.66) rectangle ( 91.51,127.85);

\path[fill=fillColor] ( 91.51,123.66) rectangle ( 95.76,127.85);

\path[fill=fillColor] ( 95.76,123.66) rectangle (100.02,127.85);

\path[fill=fillColor] (100.02,123.66) rectangle (104.27,127.85);

\path[fill=fillColor] (104.27,123.66) rectangle (108.53,127.85);

\path[fill=fillColor] (108.53,123.66) rectangle (112.79,127.85);

\path[fill=fillColor] (112.79,123.66) rectangle (117.04,127.85);

\path[fill=fillColor] (117.04,123.66) rectangle (121.30,127.85);

\path[fill=fillColor] (121.30,123.66) rectangle (125.55,127.85);

\path[fill=fillColor] (125.55,123.66) rectangle (129.81,127.85);

\path[fill=fillColor] (129.81,123.66) rectangle (134.06,127.85);

\path[fill=fillColor] (134.06,123.66) rectangle (138.32,127.85);

\path[fill=fillColor] (138.32,123.66) rectangle (142.58,127.85);

\path[fill=fillColor] ( -2.12,127.85) rectangle (  2.14,132.04);

\path[fill=fillColor] (  2.14,127.85) rectangle (  6.39,132.04);

\path[fill=fillColor] (  6.39,127.85) rectangle ( 10.65,132.04);

\path[fill=fillColor] ( 10.65,127.85) rectangle ( 14.90,132.04);

\path[fill=fillColor] ( 14.90,127.85) rectangle ( 19.16,132.04);

\path[fill=fillColor] ( 19.16,127.85) rectangle ( 23.41,132.04);

\path[fill=fillColor] ( 23.41,127.85) rectangle ( 27.67,132.04);

\path[fill=fillColor] ( 27.67,127.85) rectangle ( 31.93,132.04);

\path[fill=fillColor] ( 31.93,127.85) rectangle ( 36.18,132.04);

\path[fill=fillColor] ( 36.18,127.85) rectangle ( 40.44,132.04);

\path[fill=fillColor] ( 40.44,127.85) rectangle ( 44.69,132.04);

\path[fill=fillColor] ( 44.69,127.85) rectangle ( 48.95,132.04);

\path[fill=fillColor] ( 48.95,127.85) rectangle ( 53.21,132.04);

\path[fill=fillColor] ( 53.21,127.85) rectangle ( 57.46,132.04);

\path[fill=fillColor] ( 57.46,127.85) rectangle ( 61.72,132.04);

\path[fill=fillColor] ( 61.72,127.85) rectangle ( 65.97,132.04);

\path[fill=fillColor] ( 65.97,127.85) rectangle ( 70.23,132.04);

\path[fill=fillColor] ( 70.23,127.85) rectangle ( 74.48,132.04);

\path[fill=fillColor] ( 74.48,127.85) rectangle ( 78.74,132.04);

\path[fill=fillColor] ( 78.74,127.85) rectangle ( 83.00,132.04);

\path[fill=fillColor] ( 83.00,127.85) rectangle ( 87.25,132.04);

\path[fill=fillColor] ( 87.25,127.85) rectangle ( 91.51,132.04);

\path[fill=fillColor] ( 91.51,127.85) rectangle ( 95.76,132.04);

\path[fill=fillColor] ( 95.76,127.85) rectangle (100.02,132.04);

\path[fill=fillColor] (100.02,127.85) rectangle (104.27,132.04);

\path[fill=fillColor] (104.27,127.85) rectangle (108.53,132.04);

\path[fill=fillColor] (108.53,127.85) rectangle (112.79,132.04);

\path[fill=fillColor] (112.79,127.85) rectangle (117.04,132.04);

\path[fill=fillColor] (117.04,127.85) rectangle (121.30,132.04);

\path[fill=fillColor] (121.30,127.85) rectangle (125.55,132.04);

\path[fill=fillColor] (125.55,127.85) rectangle (129.81,132.04);

\path[fill=fillColor] (129.81,127.85) rectangle (134.06,132.04);

\path[fill=fillColor] (134.06,127.85) rectangle (138.32,132.04);

\path[fill=fillColor] (138.32,127.85) rectangle (142.58,132.04);

\path[fill=fillColor] ( -2.12,132.04) rectangle (  2.14,136.23);

\path[fill=fillColor] (  2.14,132.04) rectangle (  6.39,136.23);

\path[fill=fillColor] (  6.39,132.04) rectangle ( 10.65,136.23);

\path[fill=fillColor] ( 10.65,132.04) rectangle ( 14.90,136.23);

\path[fill=fillColor] ( 14.90,132.04) rectangle ( 19.16,136.23);

\path[fill=fillColor] ( 19.16,132.04) rectangle ( 23.41,136.23);

\path[fill=fillColor] ( 23.41,132.04) rectangle ( 27.67,136.23);

\path[fill=fillColor] ( 27.67,132.04) rectangle ( 31.93,136.23);

\path[fill=fillColor] ( 31.93,132.04) rectangle ( 36.18,136.23);

\path[fill=fillColor] ( 36.18,132.04) rectangle ( 40.44,136.23);

\path[fill=fillColor] ( 40.44,132.04) rectangle ( 44.69,136.23);

\path[fill=fillColor] ( 44.69,132.04) rectangle ( 48.95,136.23);

\path[fill=fillColor] ( 48.95,132.04) rectangle ( 53.21,136.23);

\path[fill=fillColor] ( 53.21,132.04) rectangle ( 57.46,136.23);

\path[fill=fillColor] ( 57.46,132.04) rectangle ( 61.72,136.23);

\path[fill=fillColor] ( 61.72,132.04) rectangle ( 65.97,136.23);

\path[fill=fillColor] ( 65.97,132.04) rectangle ( 70.23,136.23);

\path[fill=fillColor] ( 70.23,132.04) rectangle ( 74.48,136.23);

\path[fill=fillColor] ( 74.48,132.04) rectangle ( 78.74,136.23);

\path[fill=fillColor] ( 78.74,132.04) rectangle ( 83.00,136.23);

\path[fill=fillColor] ( 83.00,132.04) rectangle ( 87.25,136.23);

\path[fill=fillColor] ( 87.25,132.04) rectangle ( 91.51,136.23);

\path[fill=fillColor] ( 91.51,132.04) rectangle ( 95.76,136.23);

\path[fill=fillColor] ( 95.76,132.04) rectangle (100.02,136.23);

\path[fill=fillColor] (100.02,132.04) rectangle (104.27,136.23);

\path[fill=fillColor] (104.27,132.04) rectangle (108.53,136.23);

\path[fill=fillColor] (108.53,132.04) rectangle (112.79,136.23);

\path[fill=fillColor] (112.79,132.04) rectangle (117.04,136.23);

\path[fill=fillColor] (117.04,132.04) rectangle (121.30,136.23);

\path[fill=fillColor] (121.30,132.04) rectangle (125.55,136.23);

\path[fill=fillColor] (125.55,132.04) rectangle (129.81,136.23);

\path[fill=fillColor] (129.81,132.04) rectangle (134.06,136.23);

\path[fill=fillColor] (134.06,132.04) rectangle (138.32,136.23);

\path[fill=fillColor] (138.32,132.04) rectangle (142.58,136.23);

\path[fill=fillColor] ( -2.12,136.23) rectangle (  2.14,140.42);

\path[fill=fillColor] (  2.14,136.23) rectangle (  6.39,140.42);

\path[fill=fillColor] (  6.39,136.23) rectangle ( 10.65,140.42);

\path[fill=fillColor] ( 10.65,136.23) rectangle ( 14.90,140.42);

\path[fill=fillColor] ( 14.90,136.23) rectangle ( 19.16,140.42);

\path[fill=fillColor] ( 19.16,136.23) rectangle ( 23.41,140.42);

\path[fill=fillColor] ( 23.41,136.23) rectangle ( 27.67,140.42);

\path[fill=fillColor] ( 27.67,136.23) rectangle ( 31.93,140.42);

\path[fill=fillColor] ( 31.93,136.23) rectangle ( 36.18,140.42);

\path[fill=fillColor] ( 36.18,136.23) rectangle ( 40.44,140.42);

\path[fill=fillColor] ( 40.44,136.23) rectangle ( 44.69,140.42);

\path[fill=fillColor] ( 44.69,136.23) rectangle ( 48.95,140.42);

\path[fill=fillColor] ( 48.95,136.23) rectangle ( 53.21,140.42);

\path[fill=fillColor] ( 53.21,136.23) rectangle ( 57.46,140.42);

\path[fill=fillColor] ( 57.46,136.23) rectangle ( 61.72,140.42);

\path[fill=fillColor] ( 61.72,136.23) rectangle ( 65.97,140.42);

\path[fill=fillColor] ( 65.97,136.23) rectangle ( 70.23,140.42);

\path[fill=fillColor] ( 70.23,136.23) rectangle ( 74.48,140.42);

\path[fill=fillColor] ( 74.48,136.23) rectangle ( 78.74,140.42);

\path[fill=fillColor] ( 78.74,136.23) rectangle ( 83.00,140.42);

\path[fill=fillColor] ( 83.00,136.23) rectangle ( 87.25,140.42);

\path[fill=fillColor] ( 87.25,136.23) rectangle ( 91.51,140.42);

\path[fill=fillColor] ( 91.51,136.23) rectangle ( 95.76,140.42);

\path[fill=fillColor] ( 95.76,136.23) rectangle (100.02,140.42);

\path[fill=fillColor] (100.02,136.23) rectangle (104.27,140.42);

\path[fill=fillColor] (104.27,136.23) rectangle (108.53,140.42);

\path[fill=fillColor] (108.53,136.23) rectangle (112.79,140.42);

\path[fill=fillColor] (112.79,136.23) rectangle (117.04,140.42);

\path[fill=fillColor] (117.04,136.23) rectangle (121.30,140.42);

\path[fill=fillColor] (121.30,136.23) rectangle (125.55,140.42);

\path[fill=fillColor] (125.55,136.23) rectangle (129.81,140.42);

\path[fill=fillColor] (129.81,136.23) rectangle (134.06,140.42);

\path[fill=fillColor] (134.06,136.23) rectangle (138.32,140.42);

\path[fill=fillColor] (138.32,136.23) rectangle (142.58,140.42);

\path[fill=fillColor] ( -2.12,140.42) rectangle (  2.14,144.61);

\path[fill=fillColor] (  2.14,140.42) rectangle (  6.39,144.61);

\path[fill=fillColor] (  6.39,140.42) rectangle ( 10.65,144.61);

\path[fill=fillColor] ( 10.65,140.42) rectangle ( 14.90,144.61);

\path[fill=fillColor] ( 14.90,140.42) rectangle ( 19.16,144.61);

\path[fill=fillColor] ( 19.16,140.42) rectangle ( 23.41,144.61);

\path[fill=fillColor] ( 23.41,140.42) rectangle ( 27.67,144.61);

\path[fill=fillColor] ( 27.67,140.42) rectangle ( 31.93,144.61);

\path[fill=fillColor] ( 31.93,140.42) rectangle ( 36.18,144.61);

\path[fill=fillColor] ( 36.18,140.42) rectangle ( 40.44,144.61);

\path[fill=fillColor] ( 40.44,140.42) rectangle ( 44.69,144.61);

\path[fill=fillColor] ( 44.69,140.42) rectangle ( 48.95,144.61);

\path[fill=fillColor] ( 48.95,140.42) rectangle ( 53.21,144.61);

\path[fill=fillColor] ( 53.21,140.42) rectangle ( 57.46,144.61);

\path[fill=fillColor] ( 57.46,140.42) rectangle ( 61.72,144.61);

\path[fill=fillColor] ( 61.72,140.42) rectangle ( 65.97,144.61);

\path[fill=fillColor] ( 65.97,140.42) rectangle ( 70.23,144.61);

\path[fill=fillColor] ( 70.23,140.42) rectangle ( 74.48,144.61);

\path[fill=fillColor] ( 74.48,140.42) rectangle ( 78.74,144.61);

\path[fill=fillColor] ( 78.74,140.42) rectangle ( 83.00,144.61);

\path[fill=fillColor] ( 83.00,140.42) rectangle ( 87.25,144.61);

\path[fill=fillColor] ( 87.25,140.42) rectangle ( 91.51,144.61);

\path[fill=fillColor] ( 91.51,140.42) rectangle ( 95.76,144.61);

\path[fill=fillColor] ( 95.76,140.42) rectangle (100.02,144.61);

\path[fill=fillColor] (100.02,140.42) rectangle (104.27,144.61);

\path[fill=fillColor] (104.27,140.42) rectangle (108.53,144.61);

\path[fill=fillColor] (108.53,140.42) rectangle (112.79,144.61);

\path[fill=fillColor] (112.79,140.42) rectangle (117.04,144.61);

\path[fill=fillColor] (117.04,140.42) rectangle (121.30,144.61);

\path[fill=fillColor] (121.30,140.42) rectangle (125.55,144.61);

\path[fill=fillColor] (125.55,140.42) rectangle (129.81,144.61);

\path[fill=fillColor] (129.81,140.42) rectangle (134.06,144.61);

\path[fill=fillColor] (134.06,140.42) rectangle (138.32,144.61);

\path[fill=fillColor] (138.32,140.42) rectangle (142.58,144.61);

\path[fill=fillColor] ( -2.12,144.61) rectangle (  2.14,148.81);

\path[fill=fillColor] (  2.14,144.61) rectangle (  6.39,148.81);

\path[fill=fillColor] (  6.39,144.61) rectangle ( 10.65,148.81);

\path[fill=fillColor] ( 10.65,144.61) rectangle ( 14.90,148.81);

\path[fill=fillColor] ( 14.90,144.61) rectangle ( 19.16,148.81);

\path[fill=fillColor] ( 19.16,144.61) rectangle ( 23.41,148.81);

\path[fill=fillColor] ( 23.41,144.61) rectangle ( 27.67,148.81);

\path[fill=fillColor] ( 27.67,144.61) rectangle ( 31.93,148.81);

\path[fill=fillColor] ( 31.93,144.61) rectangle ( 36.18,148.81);

\path[fill=fillColor] ( 36.18,144.61) rectangle ( 40.44,148.81);

\path[fill=fillColor] ( 40.44,144.61) rectangle ( 44.69,148.81);

\path[fill=fillColor] ( 44.69,144.61) rectangle ( 48.95,148.81);

\path[fill=fillColor] ( 48.95,144.61) rectangle ( 53.21,148.81);

\path[fill=fillColor] ( 53.21,144.61) rectangle ( 57.46,148.81);

\path[fill=fillColor] ( 57.46,144.61) rectangle ( 61.72,148.81);

\path[fill=fillColor] ( 61.72,144.61) rectangle ( 65.97,148.81);

\path[fill=fillColor] ( 65.97,144.61) rectangle ( 70.23,148.81);

\path[fill=fillColor] ( 70.23,144.61) rectangle ( 74.48,148.81);

\path[fill=fillColor] ( 74.48,144.61) rectangle ( 78.74,148.81);

\path[fill=fillColor] ( 78.74,144.61) rectangle ( 83.00,148.81);

\path[fill=fillColor] ( 83.00,144.61) rectangle ( 87.25,148.81);

\path[fill=fillColor] ( 87.25,144.61) rectangle ( 91.51,148.81);

\path[fill=fillColor] ( 91.51,144.61) rectangle ( 95.76,148.81);

\path[fill=fillColor] ( 95.76,144.61) rectangle (100.02,148.81);

\path[fill=fillColor] (100.02,144.61) rectangle (104.27,148.81);

\path[fill=fillColor] (104.27,144.61) rectangle (108.53,148.81);

\path[fill=fillColor] (108.53,144.61) rectangle (112.79,148.81);

\path[fill=fillColor] (112.79,144.61) rectangle (117.04,148.81);

\path[fill=fillColor] (117.04,144.61) rectangle (121.30,148.81);

\path[fill=fillColor] (121.30,144.61) rectangle (125.55,148.81);

\path[fill=fillColor] (125.55,144.61) rectangle (129.81,148.81);

\path[fill=fillColor] (129.81,144.61) rectangle (134.06,148.81);

\path[fill=fillColor] (134.06,144.61) rectangle (138.32,148.81);

\path[fill=fillColor] (138.32,144.61) rectangle (142.58,148.81);

\path[fill=fillColor] ( -2.12,148.81) rectangle (  2.14,153.00);

\path[fill=fillColor] (  2.14,148.81) rectangle (  6.39,153.00);

\path[fill=fillColor] (  6.39,148.81) rectangle ( 10.65,153.00);

\path[fill=fillColor] ( 10.65,148.81) rectangle ( 14.90,153.00);

\path[fill=fillColor] ( 14.90,148.81) rectangle ( 19.16,153.00);

\path[fill=fillColor] ( 19.16,148.81) rectangle ( 23.41,153.00);

\path[fill=fillColor] ( 23.41,148.81) rectangle ( 27.67,153.00);

\path[fill=fillColor] ( 27.67,148.81) rectangle ( 31.93,153.00);

\path[fill=fillColor] ( 31.93,148.81) rectangle ( 36.18,153.00);

\path[fill=fillColor] ( 36.18,148.81) rectangle ( 40.44,153.00);

\path[fill=fillColor] ( 40.44,148.81) rectangle ( 44.69,153.00);

\path[fill=fillColor] ( 44.69,148.81) rectangle ( 48.95,153.00);

\path[fill=fillColor] ( 48.95,148.81) rectangle ( 53.21,153.00);

\path[fill=fillColor] ( 53.21,148.81) rectangle ( 57.46,153.00);

\path[fill=fillColor] ( 57.46,148.81) rectangle ( 61.72,153.00);

\path[fill=fillColor] ( 61.72,148.81) rectangle ( 65.97,153.00);

\path[fill=fillColor] ( 65.97,148.81) rectangle ( 70.23,153.00);

\path[fill=fillColor] ( 70.23,148.81) rectangle ( 74.48,153.00);

\path[fill=fillColor] ( 74.48,148.81) rectangle ( 78.74,153.00);

\path[fill=fillColor] ( 78.74,148.81) rectangle ( 83.00,153.00);

\path[fill=fillColor] ( 83.00,148.81) rectangle ( 87.25,153.00);

\path[fill=fillColor] ( 87.25,148.81) rectangle ( 91.51,153.00);

\path[fill=fillColor] ( 91.51,148.81) rectangle ( 95.76,153.00);

\path[fill=fillColor] ( 95.76,148.81) rectangle (100.02,153.00);

\path[fill=fillColor] (100.02,148.81) rectangle (104.27,153.00);

\path[fill=fillColor] (104.27,148.81) rectangle (108.53,153.00);

\path[fill=fillColor] (108.53,148.81) rectangle (112.79,153.00);

\path[fill=fillColor] (112.79,148.81) rectangle (117.04,153.00);

\path[fill=fillColor] (117.04,148.81) rectangle (121.30,153.00);

\path[fill=fillColor] (121.30,148.81) rectangle (125.55,153.00);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (125.55,148.81) rectangle (129.81,153.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.81,148.81) rectangle (134.06,153.00);

\path[fill=fillColor] (134.06,148.81) rectangle (138.32,153.00);

\path[fill=fillColor] (138.32,148.81) rectangle (142.58,153.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 29.35) rectangle (119.17,113.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.05,124.56) rectangle ( 35.43,128.90);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 35.43,124.56) rectangle ( 36.80,128.90);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 36.80,124.56) rectangle ( 38.17,128.90);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 38.17,124.56) rectangle ( 39.55,128.90);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 39.55,124.56) rectangle ( 40.92,128.90);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 40.92,124.56) rectangle ( 42.29,128.90);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 42.29,124.56) rectangle ( 43.66,128.90);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 43.66,124.56) rectangle ( 45.04,128.90);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 45.04,124.56) rectangle ( 46.41,128.90);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 46.41,124.56) rectangle ( 47.78,128.90);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] ( 47.78,124.56) rectangle ( 49.16,128.90);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 49.16,124.56) rectangle ( 50.53,128.90);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 50.53,124.56) rectangle ( 51.90,128.90);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 51.90,124.56) rectangle ( 53.27,128.90);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] ( 53.27,124.56) rectangle ( 54.65,128.90);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 54.65,124.56) rectangle ( 56.02,128.90);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 56.02,124.56) rectangle ( 57.39,128.90);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] ( 57.39,124.56) rectangle ( 58.77,128.90);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] ( 58.77,124.56) rectangle ( 60.14,128.90);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] ( 60.14,124.56) rectangle ( 61.51,128.90);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] ( 61.51,124.56) rectangle ( 62.88,128.90);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] ( 62.88,124.56) rectangle ( 64.26,128.90);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 64.26,124.56) rectangle ( 65.63,128.90);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] ( 65.63,124.56) rectangle ( 67.00,128.90);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 67.00,124.56) rectangle ( 68.37,128.90);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] ( 68.37,124.56) rectangle ( 69.75,128.90);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] ( 69.75,124.56) rectangle ( 71.12,128.90);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] ( 71.12,124.56) rectangle ( 72.49,128.90);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] ( 72.49,124.56) rectangle ( 73.87,128.90);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] ( 73.87,124.56) rectangle ( 75.24,128.90);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] ( 75.24,124.56) rectangle ( 76.61,128.90);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] ( 76.61,124.56) rectangle ( 77.98,128.90);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] ( 77.98,124.56) rectangle ( 79.36,128.90);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] ( 79.36,124.56) rectangle ( 80.73,128.90);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 80.73,124.56) rectangle ( 82.10,128.90);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] ( 82.10,124.56) rectangle ( 83.48,128.90);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] ( 83.48,124.56) rectangle ( 84.85,128.90);
\definecolor{fillColor}{RGB}{101,101,101}

\path[fill=fillColor] ( 84.85,124.56) rectangle ( 86.22,128.90);
\definecolor{fillColor}{gray}{0.38}

\path[fill=fillColor] ( 86.22,124.56) rectangle ( 87.59,128.90);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] ( 87.59,124.56) rectangle ( 88.97,128.90);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 88.97,124.56) rectangle ( 90.34,128.90);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] ( 90.34,124.56) rectangle ( 91.71,128.90);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] ( 91.71,124.56) rectangle ( 93.09,128.90);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] ( 93.09,124.56) rectangle ( 94.46,128.90);
\definecolor{fillColor}{RGB}{72,72,72}

\path[fill=fillColor] ( 94.46,124.56) rectangle ( 95.83,128.90);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] ( 95.83,124.56) rectangle ( 97.20,128.90);
\definecolor{fillColor}{RGB}{60,60,60}

\path[fill=fillColor] ( 97.20,124.56) rectangle ( 98.58,128.90);
\definecolor{fillColor}{gray}{0.22}

\path[fill=fillColor] ( 98.58,124.56) rectangle ( 99.95,128.90);
\definecolor{fillColor}{RGB}{52,52,52}

\path[fill=fillColor] ( 99.95,124.56) rectangle (101.32,128.90);
\definecolor{fillColor}{gray}{0.19}

\path[fill=fillColor] (101.32,124.56) rectangle (102.70,128.90);
\definecolor{fillColor}{RGB}{44,44,44}

\path[fill=fillColor] (102.70,124.56) rectangle (104.07,128.90);
\definecolor{fillColor}{RGB}{40,40,40}

\path[fill=fillColor] (104.07,124.56) rectangle (105.44,128.90);
\definecolor{fillColor}{gray}{0.14}

\path[fill=fillColor] (105.44,124.56) rectangle (106.81,128.90);
\definecolor{fillColor}{RGB}{32,32,32}

\path[fill=fillColor] (106.81,124.56) rectangle (108.19,128.90);
\definecolor{fillColor}{gray}{0.11}

\path[fill=fillColor] (108.19,124.56) rectangle (109.56,128.90);
\definecolor{fillColor}{RGB}{24,24,24}

\path[fill=fillColor] (109.56,124.56) rectangle (110.93,128.90);
\definecolor{fillColor}{gray}{0.08}

\path[fill=fillColor] (110.93,124.56) rectangle (112.31,128.90);
\definecolor{fillColor}{RGB}{16,16,16}

\path[fill=fillColor] (112.31,124.56) rectangle (113.68,128.90);
\definecolor{fillColor}{RGB}{12,12,12}

\path[fill=fillColor] (113.68,124.56) rectangle (115.05,128.90);
\definecolor{fillColor}{gray}{0.03}

\path[fill=fillColor] (115.05,124.56) rectangle (116.42,128.90);
\definecolor{fillColor}{RGB}{4,4,4}

\path[fill=fillColor] (116.42,124.56) rectangle (117.80,128.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (117.80,124.56) rectangle (119.17,128.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05,124.56) rectangle (119.17,128.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05,128.90) -- ( 34.05,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.42,128.90) -- ( 50.42,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79,128.90) -- ( 66.79,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.16,128.90) -- ( 83.16,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.53,128.90) -- ( 99.53,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90,128.90) -- (115.90,133.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (142.26,149.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 34.05,137.57) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 50.42,137.57) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 66.79,137.57) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 83.16,137.57) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 99.53,137.57) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (115.90,137.57) {1.0};
\end{scope}
\end{tikzpicture}


==> Pictures/SensorData.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 09:00:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.24,199.17);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);

\path[] (  0.00,  0.00) rectangle (455.24,199.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (214.60,  3.37) {t / min};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  5.79, 89.70) {d / m};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.60,164.50) -- ( 36.60,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.20,164.50) -- ( 72.20,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.80,164.50) -- (107.80,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.40,164.50) -- (143.40,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.00,164.50) -- (179.00,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.60,164.50) -- (214.60,170.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 56.77) -- ( 30.91, 56.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 87.76) -- ( 30.91, 87.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.60,118.74) -- ( 30.91,118.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.60,149.72) -- ( 30.91,149.72);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.22, 53.88) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.22, 84.86) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.22,115.85) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 29.35) -- ( 36.60, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.20, 29.35) -- ( 72.20, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.80, 29.35) -- (107.80, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.40, 29.35) -- (143.40, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.00, 29.35) -- (179.00, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.60, 29.35) -- (214.60, 23.66);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 72.20, 12.19) {82};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (107.80, 12.19) {84};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (143.40, 12.19) {86};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (179.00, 12.19) {88};
\end{scope}
\begin{scope}
\path[clip] ( 36.60, 29.35) rectangle (214.60,150.05);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 36.67,  29.57) {
	\pgfimage[width=285.46pt,height=120.41pt,interpolate=false]{Pictures/SensorData_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 29.35) rectangle (214.60,150.05);
\end{scope}
\begin{scope}
\path[clip] ( 36.60,150.05) rectangle (214.60,164.50);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.60,150.05) rectangle (214.60,164.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (119.27,153.15) {S1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.60,150.05) rectangle (214.60,164.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.60,164.50) -- (214.60,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.20,164.50) -- (250.20,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.80,164.50) -- (285.80,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.40,164.50) -- (321.40,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.00,164.50) -- (357.00,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.60,164.50) -- (392.60,170.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (250.20,175.89) {82};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (285.80,175.89) {84};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (321.40,175.89) {86};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (357.00,175.89) {88};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.60, 29.35) -- (214.60, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.20, 29.35) -- (250.20, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.80, 29.35) -- (285.80, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.40, 29.35) -- (321.40, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.00, 29.35) -- (357.00, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.60, 29.35) -- (392.60, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.60, 56.77) -- (398.29, 56.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.60, 87.76) -- (398.29, 87.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.60,118.74) -- (398.29,118.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.60,149.72) -- (398.29,149.72);
\end{scope}
\begin{scope}
\path[clip] (214.60, 29.35) rectangle (392.60,150.05);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (214.53,  29.35) {
	\pgfimage[width=285.74pt,height=120.70pt,interpolate=false]{Pictures/SensorData_ras2}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.60, 29.35) rectangle (392.60,150.05);
\end{scope}
\begin{scope}
\path[clip] (214.60,150.05) rectangle (392.60,164.50);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.60,150.05) rectangle (392.60,164.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (297.27,153.15) {S2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.60,150.05) rectangle (392.60,164.50);
\end{scope}
\begin{scope}
\path[clip] (415.70, 42.87) rectangle (433.04,150.99);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (415.70,  42.87) {
	\pgfimage[width= 17.34pt,height=108.12pt,interpolate=false]{Pictures/SensorData_ras3}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.70, 42.87) rectangle (433.04,150.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.04, 42.87) -- (437.38, 42.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.04, 69.90) -- (437.38, 69.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.04, 96.93) -- (437.38, 96.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.04,123.96) -- (437.38,123.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.04,150.99) -- (437.38,150.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (441.71, 39.98) {-1.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (441.71, 67.01) {-0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (441.71, 94.04) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (441.71,121.07) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (441.71,148.10) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (428.20,167.11) {v / (mm/s)};
\end{scope}
\end{tikzpicture}


==> Pictures/SensorSpectrum.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 09:04:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.24,284.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);

\path[] (  0.00,  0.00) rectangle (455.24,284.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (208.54,  3.37) {f / mHz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  5.79,132.38) {k / m$^-1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 30.14) -- ( 31.37, 30.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 45.84) -- ( 31.37, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 61.55) -- ( 31.37, 61.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 77.25) -- ( 31.37, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 92.96) -- ( 31.37, 92.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,108.66) -- ( 31.37,108.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,124.37) -- ( 31.37,124.37);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.68, 42.95) {-20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.68, 58.66) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.68, 74.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.68, 90.07) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.68,105.77) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 29.35) -- ( 48.50, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36, 29.35) -- ( 71.36, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.22, 29.35) -- ( 94.22, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08, 29.35) -- (117.08, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95, 29.35) -- (139.95, 23.66);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 48.50, 12.19) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 71.36, 12.19) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 94.22, 12.19) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (117.08, 12.19) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (139.95, 12.19) {10};
\end{scope}
\begin{scope}
\path[clip] ( 37.07, 29.35) rectangle (151.38,125.15);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 34.49,  29.35) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{SensorSpectrum_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 29.35) rectangle (151.38,125.15);
\end{scope}
\begin{scope}
\path[clip] ( 37.07,125.15) rectangle (151.38,139.61);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.07,125.15) rectangle (151.38,139.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 77.56,128.25) {m = 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,125.15) rectangle (151.38,139.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.81, 29.35) -- (162.81, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.67, 29.35) -- (185.67, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.54, 29.35) -- (208.54, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.40, 29.35) -- (231.40, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.26, 29.35) -- (254.26, 23.66);
\end{scope}
\begin{scope}
\path[clip] (151.38, 29.35) rectangle (265.69,125.15);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (148.81,  29.35) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{SensorSpectrum_ras2}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 29.35) rectangle (265.69,125.15);
\end{scope}
\begin{scope}
\path[clip] (151.38,125.15) rectangle (265.69,139.61);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.38,125.15) rectangle (265.69,139.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (191.87,128.25) {m = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38,125.15) rectangle (265.69,139.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.12, 29.35) -- (277.12, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.99, 29.35) -- (299.99, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.85, 29.35) -- (322.85, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 29.35) -- (345.71, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.57, 29.35) -- (368.57, 23.66);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (277.12, 12.19) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (299.99, 12.19) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (322.85, 12.19) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.71, 12.19) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (368.57, 12.19) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01, 30.14) -- (385.70, 30.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01, 45.84) -- (385.70, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01, 61.55) -- (385.70, 61.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01, 77.25) -- (385.70, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01, 92.96) -- (385.70, 92.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,108.66) -- (385.70,108.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,124.37) -- (385.70,124.37);
\end{scope}
\begin{scope}
\path[clip] (265.69, 29.35) rectangle (380.01,125.15);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (263.12,  29.35) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{SensorSpectrum_ras3}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.69, 29.35) rectangle (380.01,125.15);
\end{scope}
\begin{scope}
\path[clip] (265.69,125.15) rectangle (380.01,139.61);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.69,125.15) rectangle (380.01,139.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (306.19,128.25) {m = 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.69,125.15) rectangle (380.01,139.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50,249.86) -- ( 48.50,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36,249.86) -- ( 71.36,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.22,249.86) -- ( 94.22,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08,249.86) -- (117.08,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95,249.86) -- (139.95,255.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,140.39) -- ( 31.37,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,156.10) -- ( 31.37,156.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,171.80) -- ( 31.37,171.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,187.51) -- ( 31.37,187.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,203.21) -- ( 31.37,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,218.92) -- ( 31.37,218.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,234.62) -- ( 31.37,234.62);
\end{scope}
\begin{scope}
\path[clip] ( 37.07,139.61) rectangle (151.38,235.41);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 34.49, 139.61) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{SensorSpectrum_ras4}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,139.61) rectangle (151.38,235.41);
\end{scope}
\begin{scope}
\path[clip] ( 37.07,235.41) rectangle (151.38,249.86);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.07,235.41) rectangle (151.38,249.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 77.56,238.50) {m = 3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,235.41) rectangle (151.38,249.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.81,249.86) -- (162.81,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.67,249.86) -- (185.67,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.54,249.86) -- (208.54,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.40,249.86) -- (231.40,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.26,249.86) -- (254.26,255.55);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (162.81,261.24) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (185.67,261.24) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (208.54,261.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (231.40,261.24) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (254.26,261.24) {10};
\end{scope}
\begin{scope}
\path[clip] (151.38,139.61) rectangle (265.69,235.41);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (148.81, 139.61) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{SensorSpectrum_ras5}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38,139.61) rectangle (265.69,235.41);
\end{scope}
\begin{scope}
\path[clip] (151.38,235.41) rectangle (265.69,249.86);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.38,235.41) rectangle (265.69,249.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (191.87,238.50) {m = 4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38,235.41) rectangle (265.69,249.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.12,249.86) -- (277.12,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.99,249.86) -- (299.99,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.85,249.86) -- (322.85,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71,249.86) -- (345.71,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.57,249.86) -- (368.57,255.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,140.39) -- (385.70,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,156.10) -- (385.70,156.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,171.80) -- (385.70,171.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,187.51) -- (385.70,187.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,203.21) -- (385.70,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,218.92) -- (385.70,218.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,234.62) -- (385.70,234.62);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (391.39,153.21) {-20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (391.39,168.91) {-10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (391.39,184.62) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (391.39,200.32) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (391.39,216.03) {20};
\end{scope}
\begin{scope}
\path[clip] (265.69,139.61) rectangle (380.01,235.41);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (263.12, 139.61) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{SensorSpectrum_ras6}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.69,139.61) rectangle (380.01,235.41);
\end{scope}
\begin{scope}
\path[clip] (265.69,235.41) rectangle (380.01,249.86);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.69,235.41) rectangle (380.01,249.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (306.19,238.50) {m = 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.69,235.41) rectangle (380.01,249.86);
\end{scope}
\begin{scope}
\path[clip] (414.30, 51.40) rectangle (431.64,227.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (414.30,  51.40) {
	\pgfimage[width= 17.34pt,height=176.41pt,interpolate=false]{SensorSpectrum_ras7}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.30, 51.40) rectangle (431.64,227.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64, 51.40) -- (435.98, 51.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64, 86.69) -- (435.98, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64,121.97) -- (435.98,121.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64,157.25) -- (435.98,157.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64,192.53) -- (435.98,192.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64,227.81) -- (435.98,227.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31, 48.51) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31, 83.79) {0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31,119.08) {0.02};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31,154.36) {0.03};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31,189.64) {0.04};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31,224.92) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (431.45,249.58) {A/(mm/s)};
\end{scope}
\end{tikzpicture}


==> Pictures/SensorSpectrum_mod.tex <==
% Created by tikzDevice version 0.12 on 2020-02-05 09:04:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.24,284.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);

\path[] (  0.00,  0.00) rectangle (455.24,284.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (208.54,  3.37) {f / mHz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (  5.79,132.38) {k / m$^-1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 30.14) -- ( 31.37, 30.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 45.84) -- ( 31.37, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 61.55) -- ( 31.37, 61.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 77.25) -- ( 31.37, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 92.96) -- ( 31.37, 92.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,108.66) -- ( 31.37,108.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,124.37) -- ( 31.37,124.37);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.68, 42.95) {-20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.68, 58.66) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.68, 74.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.68, 90.07) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 25.68,105.77) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50, 29.35) -- ( 48.50, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36, 29.35) -- ( 71.36, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.22, 29.35) -- ( 94.22, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08, 29.35) -- (117.08, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95, 29.35) -- (139.95, 23.66);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 48.50, 12.19) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 71.36, 12.19) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 94.22, 12.19) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (117.08, 12.19) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (139.95, 12.19) {10};
\end{scope}
\begin{scope}
\path[clip] ( 37.07, 29.35) rectangle (151.38,125.15);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 34.49,  29.35) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{Pictures/SensorSpectrum_ras1}};

%\draw[step=10,gray,very thin] (40,30) grid (150,120);

\draw (54,105) ellipse (2.5 and 7.5);
\draw (76,50) ellipse (2.5 and 5);

\node(AW) at (70,80) {\scriptsize{Alias}};

\draw[->] (AW) -- (57,96);
\draw[->] (AW) -- (76,56);


\draw (113,105) ellipse (2.5 and 5);
\draw (135,50) ellipse (2.5 and 7.5);

\node(AW) at (130,80) {\scriptsize{Alias}};

\draw[->] (AW) -- (115,100);
\draw[->] (AW) -- (135,59);

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07, 29.35) rectangle (151.38,125.15);
\end{scope}
\begin{scope}
\path[clip] ( 37.07,125.15) rectangle (151.38,139.61);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.07,125.15) rectangle (151.38,139.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 77.56,128.25) {m = 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,125.15) rectangle (151.38,139.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.81, 29.35) -- (162.81, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.67, 29.35) -- (185.67, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.54, 29.35) -- (208.54, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.40, 29.35) -- (231.40, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.26, 29.35) -- (254.26, 23.66);
\end{scope}
\begin{scope}
\path[clip] (151.38, 29.35) rectangle (265.69,125.15);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (148.81,  29.35) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{Pictures/SensorSpectrum_ras2}};
	
%\draw[step=10,gray,very thin] (160,40) grid (250,120);


\draw (168,104) ellipse (2.5 and 7.5);
\draw (190,50) ellipse (2.5 and 5);

\node(AW) at (190,85) {\scriptsize{AMRI}};

\draw[->] (AW) -- (172,100);
\draw[->] (AW) -- (190,56);

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 29.35) rectangle (265.69,125.15);
\end{scope}
\begin{scope}
\path[clip] (151.38,125.15) rectangle (265.69,139.61);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.38,125.15) rectangle (265.69,139.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (191.87,128.25) {m = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38,125.15) rectangle (265.69,139.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.12, 29.35) -- (277.12, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.99, 29.35) -- (299.99, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.85, 29.35) -- (322.85, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71, 29.35) -- (345.71, 23.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.57, 29.35) -- (368.57, 23.66);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (277.12, 12.19) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (299.99, 12.19) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (322.85, 12.19) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (345.71, 12.19) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (368.57, 12.19) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01, 30.14) -- (385.70, 30.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01, 45.84) -- (385.70, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01, 61.55) -- (385.70, 61.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01, 77.25) -- (385.70, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01, 92.96) -- (385.70, 92.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,108.66) -- (385.70,108.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,124.37) -- (385.70,124.37);
\end{scope}
\begin{scope}
\path[clip] (265.69, 29.35) rectangle (380.01,125.15);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (263.12,  29.35) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{Pictures/SensorSpectrum_ras3}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.69, 29.35) rectangle (380.01,125.15);
\end{scope}
\begin{scope}
\path[clip] (265.69,125.15) rectangle (380.01,139.61);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.69,125.15) rectangle (380.01,139.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (306.19,128.25) {m = 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.69,125.15) rectangle (380.01,139.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.50,249.86) -- ( 48.50,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36,249.86) -- ( 71.36,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.22,249.86) -- ( 94.22,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08,249.86) -- (117.08,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95,249.86) -- (139.95,255.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,140.39) -- ( 31.37,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,156.10) -- ( 31.37,156.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,171.80) -- ( 31.37,171.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,187.51) -- ( 31.37,187.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,203.21) -- ( 31.37,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,218.92) -- ( 31.37,218.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,234.62) -- ( 31.37,234.62);
\end{scope}
\begin{scope}
\path[clip] ( 37.07,139.61) rectangle (151.38,235.41);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 34.49, 139.61) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{Pictures/SensorSpectrum_ras4}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,139.61) rectangle (151.38,235.41);
\end{scope}
\begin{scope}
\path[clip] ( 37.07,235.41) rectangle (151.38,249.86);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.07,235.41) rectangle (151.38,249.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at ( 77.56,238.50) {m = 3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.07,235.41) rectangle (151.38,249.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.81,249.86) -- (162.81,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.67,249.86) -- (185.67,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.54,249.86) -- (208.54,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.40,249.86) -- (231.40,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.26,249.86) -- (254.26,255.55);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (162.81,261.24) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (185.67,261.24) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (208.54,261.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (231.40,261.24) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (254.26,261.24) {10};
\end{scope}
\begin{scope}
\path[clip] (151.38,139.61) rectangle (265.69,235.41);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (148.81, 139.61) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{Pictures/SensorSpectrum_ras5}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38,139.61) rectangle (265.69,235.41);
\end{scope}
\begin{scope}
\path[clip] (151.38,235.41) rectangle (265.69,249.86);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.38,235.41) rectangle (265.69,249.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (191.87,238.50) {m = 4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38,235.41) rectangle (265.69,249.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.12,249.86) -- (277.12,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.99,249.86) -- (299.99,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.85,249.86) -- (322.85,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.71,249.86) -- (345.71,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.57,249.86) -- (368.57,255.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,140.39) -- (385.70,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,156.10) -- (385.70,156.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,171.80) -- (385.70,171.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,187.51) -- (385.70,187.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,203.21) -- (385.70,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,218.92) -- (385.70,218.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.01,234.62) -- (385.70,234.62);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (391.39,153.21) {-20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (391.39,168.91) {-10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (391.39,184.62) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (391.39,200.32) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (391.39,216.03) {20};
\end{scope}
\begin{scope}
\path[clip] (265.69,139.61) rectangle (380.01,235.41);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (263.12, 139.61) {
	\pgfimage[width=119.46pt,height= 95.80pt,interpolate=false]{Pictures/SensorSpectrum_ras6}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.69,139.61) rectangle (380.01,235.41);
\end{scope}
\begin{scope}
\path[clip] (265.69,235.41) rectangle (380.01,249.86);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.69,235.41) rectangle (380.01,249.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (306.19,238.50) {m = 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.69,235.41) rectangle (380.01,249.86);
\end{scope}
\begin{scope}
\path[clip] (414.30, 51.40) rectangle (431.64,227.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (414.30,  51.40) {
	\pgfimage[width= 17.34pt,height=176.41pt,interpolate=false]{Pictures/SensorSpectrum_ras7}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.30, 51.40) rectangle (431.64,227.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64, 51.40) -- (435.98, 51.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64, 86.69) -- (435.98, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64,121.97) -- (435.98,121.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64,157.25) -- (435.98,157.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64,192.53) -- (435.98,192.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.64,227.81) -- (435.98,227.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31, 48.51) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31, 83.79) {0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31,119.08) {0.02};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31,154.36) {0.03};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31,189.64) {0.04};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.84] at (440.31,224.92) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.84] at (431.45,249.58) {A/(mm/s)};
\end{scope}
\end{tikzpicture}


==> Pictures/SensorSpectrum_mod_old.tex <==
% Created by tikzDevice version 0.12 on 2020-01-30 07:56:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.24,284.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);

\path[] (  0.00,  0.00) rectangle (455.24,284.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (210.21, 12.04) {f / mHz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,135.86) {k / m$^-1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18, 50.66) -- ( 44.49, 50.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18, 63.55) -- ( 44.49, 63.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18, 76.44) -- ( 44.49, 76.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18, 89.33) -- ( 44.49, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,102.21) -- ( 44.49,102.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,115.10) -- ( 44.49,115.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,127.99) -- ( 44.49,127.99);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.80, 60.24) {-20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.80, 73.13) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.80, 86.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.80, 98.91) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 38.80,111.80) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.85, 50.02) -- ( 60.85, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.19, 50.02) -- ( 82.19, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 50.02) -- (103.52, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.86, 50.02) -- (124.86, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.20, 50.02) -- (146.20, 44.32);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 60.85, 32.02) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 82.19, 32.02) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (103.52, 32.02) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.86, 32.02) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.20, 32.02) {10};
\end{scope}

\begin{scope}
\path[clip] ( 50.18, 50.02) rectangle (156.87,128.64);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 47.78,  50.02) {
	\pgfimage[width=111.49pt,height= 78.62pt,interpolate=false]{Pictures/SensorSpectrum_ras1}};


%\draw[step=10,gray,very thin] (60,60) grid (150,120);

\draw (66,112) ellipse (2.5 and 7.5);
\draw (86,67.5) ellipse (2.5 and 5);

\node(AW) at (70,85) {\scriptsize{Alias}};

\draw[->] (AW) -- (66,104);
\draw[->] (AW) -- (83.5,71);


\draw (121,112) ellipse (2.5 and 5);
\draw (141,67.5) ellipse (2.5 and 7.5);

\node(AW) at (130,85) {\scriptsize{Alias}};

\draw[->] (AW) -- (122,104);
\draw[->] (AW) -- (138,75);


\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18, 50.02) rectangle (156.87,128.64);
\end{scope}
\begin{scope}
\path[clip] ( 50.18,128.64) rectangle (156.87,143.09);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.18,128.64) rectangle (156.87,143.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.86,131.73) {m = 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,128.64) rectangle (156.87,143.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.54, 50.02) -- (167.54, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.88, 50.02) -- (188.88, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.21, 50.02) -- (210.21, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.55, 50.02) -- (231.55, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.89, 50.02) -- (252.89, 44.32);
\end{scope}
\begin{scope}
\path[clip] (156.87, 50.02) rectangle (263.56,128.64);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (154.47,  50.02) {
	\pgfimage[width=111.49pt,height= 78.62pt,interpolate=false]{Pictures/SensorSpectrum_ras2}};
	
%\draw[step=10,gray,very thin] (160,60) grid (250,120);


\draw (172.5,112) ellipse (2.5 and 7.5);
\draw (192.5,67.5) ellipse (2.5 and 5);

\node(AW) at (190,85) {\scriptsize{AMRI}};

\draw[->] (AW) -- (174,104);
\draw[->] (AW) -- (192.5,73);

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.87, 50.02) rectangle (263.56,128.64);
\end{scope}
\begin{scope}
\path[clip] (156.87,128.64) rectangle (263.56,143.09);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.87,128.64) rectangle (263.56,143.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (193.55,131.73) {m = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.87,128.64) rectangle (263.56,143.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.23, 50.02) -- (274.23, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.57, 50.02) -- (295.57, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.91, 50.02) -- (316.91, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.24, 50.02) -- (338.24, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.58, 50.02) -- (359.58, 44.32);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (274.23, 32.02) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (295.57, 32.02) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (316.91, 32.02) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.24, 32.02) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.58, 32.02) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25, 50.66) -- (375.94, 50.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25, 63.55) -- (375.94, 63.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25, 76.44) -- (375.94, 76.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25, 89.33) -- (375.94, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25,102.21) -- (375.94,102.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25,115.10) -- (375.94,115.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25,127.99) -- (375.94,127.99);
\end{scope}
\begin{scope}
\path[clip] (263.56, 50.02) rectangle (370.25,128.64);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (261.16,  50.02) {
	\pgfimage[width=111.49pt,height= 78.62pt,interpolate=false]{Pictures/SensorSpectrum_ras3}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.56, 50.02) rectangle (370.25,128.64);
\end{scope}
\begin{scope}
\path[clip] (263.56,128.64) rectangle (370.25,143.09);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.56,128.64) rectangle (370.25,143.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (300.24,131.73) {m = 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.56,128.64) rectangle (370.25,143.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.85,236.16) -- ( 60.85,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.19,236.16) -- ( 82.19,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52,236.16) -- (103.52,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.86,236.16) -- (124.86,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.20,236.16) -- (146.20,241.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,143.73) -- ( 44.49,143.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,156.62) -- ( 44.49,156.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,169.51) -- ( 44.49,169.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,182.40) -- ( 44.49,182.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,195.29) -- ( 44.49,195.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,208.18) -- ( 44.49,208.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,221.07) -- ( 44.49,221.07);
\end{scope}
\begin{scope}
\path[clip] ( 50.18,143.09) rectangle (156.87,221.71);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 47.78, 143.09) {
	\pgfimage[width=111.49pt,height= 78.62pt,interpolate=false]{Pictures/SensorSpectrum_ras4}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,143.09) rectangle (156.87,221.71);
\end{scope}
\begin{scope}
\path[clip] ( 50.18,221.71) rectangle (156.87,236.16);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.18,221.71) rectangle (156.87,236.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.86,224.81) {m = 3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,221.71) rectangle (156.87,236.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.54,236.16) -- (167.54,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.88,236.16) -- (188.88,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.21,236.16) -- (210.21,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.55,236.16) -- (231.55,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.89,236.16) -- (252.89,241.86);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (167.54,247.55) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (188.88,247.55) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (210.21,247.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (231.55,247.55) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (252.89,247.55) {10};
\end{scope}
\begin{scope}
\path[clip] (156.87,143.09) rectangle (263.56,221.71);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (154.47, 143.09) {
	\pgfimage[width=111.49pt,height= 78.62pt,interpolate=false]{Pictures/SensorSpectrum_ras5}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.87,143.09) rectangle (263.56,221.71);
\end{scope}
\begin{scope}
\path[clip] (156.87,221.71) rectangle (263.56,236.16);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.87,221.71) rectangle (263.56,236.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (193.55,224.81) {m = 4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.87,221.71) rectangle (263.56,236.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.23,236.16) -- (274.23,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.57,236.16) -- (295.57,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.91,236.16) -- (316.91,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.24,236.16) -- (338.24,241.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.58,236.16) -- (359.58,241.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25,143.73) -- (375.94,143.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25,156.62) -- (375.94,156.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25,169.51) -- (375.94,169.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25,182.40) -- (375.94,182.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25,195.29) -- (375.94,195.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25,208.18) -- (375.94,208.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.25,221.07) -- (375.94,221.07);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (381.63,153.32) {-20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (381.63,166.21) {-10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (381.63,179.09) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (381.63,191.98) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (381.63,204.87) {20};
\end{scope}
\begin{scope}
\path[clip] (263.56,143.09) rectangle (370.25,221.71);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (261.16, 143.09) {
	\pgfimage[width=111.49pt,height= 78.62pt,interpolate=false]{Pictures/SensorSpectrum_ras6}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.56,143.09) rectangle (370.25,221.71);
\end{scope}
\begin{scope}
\path[clip] (263.56,221.71) rectangle (370.25,236.16);
\definecolor{drawColor}{RGB}{255,229,204}
\definecolor{fillColor}{RGB}{255,229,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.56,221.71) rectangle (370.25,236.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (300.24,224.81) {m = 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.56,221.71) rectangle (370.25,236.16);
\end{scope}
\begin{scope}
\path[clip] (406.14, 68.63) rectangle (423.49,217.55);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (406.14,  68.63) {
	\pgfimage[width= 17.34pt,height=148.92pt,interpolate=false]{Pictures/SensorSpectrum_ras7}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.14, 68.63) rectangle (423.49,217.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.49, 68.63) -- (427.82, 68.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.49, 98.41) -- (427.82, 98.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.49,128.20) -- (427.82,128.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.49,157.98) -- (427.82,157.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.49,187.77) -- (427.82,187.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.49,217.55) -- (427.82,217.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (432.16, 65.32) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (432.16, 95.11) {0.01};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (432.16,124.89) {0.02};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (432.16,154.68) {0.03};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (432.16,184.46) {0.04};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (432.16,214.24) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.24,284.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (418.26,239.42) {A/(mm/s)};
\end{scope}
\end{tikzpicture}


==> Pictures/SunSpot_Butterfly.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-06 07:58:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (512.15,227.62);
\begin{scope}
\path[clip] ( 42.00, 42.00) rectangle (506.15,185.62);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 42.00,  42.00) {
	\pgfimage[width=464.15pt,height=143.62pt,interpolate=true]{Pictures/SunSpot_Butterfly_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.38, 42.00) -- (451.05, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.38, 42.00) -- (113.38, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.93, 42.00) -- (225.93, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.49, 42.00) -- (338.49, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.05, 42.00) -- (451.05, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (113.38, 20.40) {1850};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (225.93, 20.40) {1900};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (338.49, 20.40) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (451.05, 20.40) {2000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 46.19) -- ( 42.00,181.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 46.19) -- ( 36.00, 46.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 68.73) -- ( 36.00, 68.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 91.27) -- ( 36.00, 91.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,113.81) -- ( 36.00,113.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,136.35) -- ( 36.00,136.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,158.89) -- ( 36.00,158.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,181.43) -- ( 36.00,181.43);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.60, 46.19) {-60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.60, 91.27) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.60,113.81) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.60,136.35) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.60,158.89) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.60,181.43) {60};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 42.00) --
	(506.15, 42.00) --
	(506.15,185.62) --
	( 42.00,185.62) --
	( 42.00, 42.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (274.07,  2.40) {Year};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (  9.60,113.81) {Lat./deg};
\end{scope}
\begin{scope}
\path[clip] ( 42.00, 42.00) rectangle (506.15,185.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.00,113.81) -- (506.15,113.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.86,113.81) --
	( 70.30,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.86,113.81) --
	( 71.36, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41,113.81) --
	( 91.22,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.41,113.81) --
	( 91.22, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.31,113.81) --
	(117.97,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.31,113.81) --
	(119.37, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23,113.81) --
	(146.29,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23,113.81) --
	(145.37, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.55,113.81) --
	(160.99,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.55,113.81) --
	(170.29, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.92,113.81) --
	(187.73,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.92,113.81) --
	(189.78, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.02,113.81) --
	(213.49,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.02,113.81) --
	(218.20, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.45,113.81) --
	(238.97,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.45,113.81) --
	(251.82, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.21,113.81) --
	(269.78,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.21,113.81) --
	(269.64, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.59,113.81) --
	(295.94,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.59,113.81) --
	(296.45, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.11,113.81) --
	(317.44,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.11,113.81) --
	(311.11, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.01,113.81) --
	(338.34,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.01,113.81) --
	(336.34, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.44,113.81) --
	(358.98,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.44,113.81) --
	(362.31, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.34,113.81) --
	(378.69,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.34,113.81) --
	(382.82, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.62,113.81) --
	(411.30,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.62,113.81) --
	(411.30, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.47,113.81) --
	(430.67,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.47,113.81) --
	(430.71, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.45,113.81) --
	(459.21,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.45,113.81) --
	(459.65, 57.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.10,185.62) -- (473.56,185.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.10,185.62) -- ( 55.10,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.65,185.62) -- ( 79.65,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.54,185.62) -- (107.54,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.47,185.62) -- (130.47,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.79,185.62) -- (156.79,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.16,185.62) -- (183.16,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.26,185.62) -- (207.26,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.69,185.62) -- (232.69,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.45,185.62) -- (257.45,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.82,185.62) -- (280.82,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.35,185.62) -- (305.35,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.25,185.62) -- (329.25,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.68,185.62) -- (352.68,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.58,185.62) -- (380.58,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.85,185.62) -- (401.85,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.70,185.62) -- (425.70,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.69,185.62) -- (451.69,191.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.56,185.62) -- (473.56,191.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 55.10,200.02) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 79.65,200.02) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.54,200.02) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (130.47,200.02) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (156.79,200.02) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (183.16,200.02) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (207.26,200.02) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (232.69,200.02) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (257.45,200.02) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (280.82,200.02) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (305.35,200.02) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (329.25,200.02) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (352.68,200.02) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (380.58,200.02) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (425.70,200.02) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (451.69,200.02) {23};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (274.07,218.02) {Cycle};
\end{scope}
\end{tikzpicture}


==> Pictures/SunSpot_Spectrum.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-05 13:57:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (512.15,227.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,178.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 43.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.51) -- ( 43.20, 90.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.81) -- ( 43.20,119.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.12) -- ( 43.20,149.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.42) -- ( 43.20,178.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 61.20) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 90.51) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,149.12) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.42) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(450.95, 61.20) --
	(450.95,178.42) --
	( 49.20,178.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.47, 17.11) {P};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (238.27, 15.60) {Y};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (243.52, 15.60) {r};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (246.26, 15.60) {s};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.10, 15.65) --
	(252.25, 25.45);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.33, 17.11) {Y};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (260.82, 17.11) {r};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.74, 17.11) {s};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.86,100.42) {f};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.36,103.47) {L};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.36,107.85) {a};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.36,111.35) {t};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.31,115.15) --
	(  0.51,117.30);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.86,118.37) {d};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.86,123.93) {e};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.86,128.37) {g};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.77,133.37) {-};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.77,135.70) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (450.95,178.42);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 48.80,  61.08) {
	\pgfimage[width=402.55pt,height=117.46pt,interpolate=false]{Pictures/SunSpot_Spectrum_ras1}};
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,119.81) -- (450.95,119.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,178.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,227.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (459.95, 61.20) rectangle (468.95, 61.61);
\definecolor{fillColor}{RGB}{254,255,249}

\path[fill=fillColor] (459.95, 61.61) rectangle (468.95, 62.02);
\definecolor{fillColor}{RGB}{253,255,244}

\path[fill=fillColor] (459.95, 62.02) rectangle (468.95, 62.42);
\definecolor{fillColor}{RGB}{252,255,238}

\path[fill=fillColor] (459.95, 62.42) rectangle (468.95, 62.83);
\definecolor{fillColor}{RGB}{251,255,233}

\path[fill=fillColor] (459.95, 62.83) rectangle (468.95, 63.24);
\definecolor{fillColor}{RGB}{250,255,228}

\path[fill=fillColor] (459.95, 63.24) rectangle (468.95, 63.65);
\definecolor{fillColor}{RGB}{249,255,223}

\path[fill=fillColor] (459.95, 63.65) rectangle (468.95, 64.05);
\definecolor{fillColor}{RGB}{248,255,218}

\path[fill=fillColor] (459.95, 64.05) rectangle (468.95, 64.46);
\definecolor{fillColor}{RGB}{248,255,213}

\path[fill=fillColor] (459.95, 64.46) rectangle (468.95, 64.87);
\definecolor{fillColor}{RGB}{247,255,208}

\path[fill=fillColor] (459.95, 64.87) rectangle (468.95, 65.28);
\definecolor{fillColor}{RGB}{246,255,203}

\path[fill=fillColor] (459.95, 65.28) rectangle (468.95, 65.68);
\definecolor{fillColor}{RGB}{246,255,198}

\path[fill=fillColor] (459.95, 65.68) rectangle (468.95, 66.09);
\definecolor{fillColor}{RGB}{245,255,193}

\path[fill=fillColor] (459.95, 66.09) rectangle (468.95, 66.50);
\definecolor{fillColor}{RGB}{244,255,189}

\path[fill=fillColor] (459.95, 66.50) rectangle (468.95, 66.91);
\definecolor{fillColor}{RGB}{244,255,184}

\path[fill=fillColor] (459.95, 66.91) rectangle (468.95, 67.31);
\definecolor{fillColor}{RGB}{243,255,180}

\path[fill=fillColor] (459.95, 67.31) rectangle (468.95, 67.72);
\definecolor{fillColor}{RGB}{243,254,175}

\path[fill=fillColor] (459.95, 67.72) rectangle (468.95, 68.13);
\definecolor{fillColor}{RGB}{242,254,171}

\path[fill=fillColor] (459.95, 68.13) rectangle (468.95, 68.54);
\definecolor{fillColor}{RGB}{242,254,167}

\path[fill=fillColor] (459.95, 68.54) rectangle (468.95, 68.94);
\definecolor{fillColor}{RGB}{241,253,162}

\path[fill=fillColor] (459.95, 68.94) rectangle (468.95, 69.35);
\definecolor{fillColor}{RGB}{241,253,158}

\path[fill=fillColor] (459.95, 69.35) rectangle (468.95, 69.76);
\definecolor{fillColor}{RGB}{241,252,154}

\path[fill=fillColor] (459.95, 69.76) rectangle (468.95, 70.17);
\definecolor{fillColor}{RGB}{240,252,150}

\path[fill=fillColor] (459.95, 70.17) rectangle (468.95, 70.57);
\definecolor{fillColor}{RGB}{240,251,146}

\path[fill=fillColor] (459.95, 70.57) rectangle (468.95, 70.98);
\definecolor{fillColor}{RGB}{240,251,142}

\path[fill=fillColor] (459.95, 70.98) rectangle (468.95, 71.39);
\definecolor{fillColor}{RGB}{239,250,138}

\path[fill=fillColor] (459.95, 71.39) rectangle (468.95, 71.80);
\definecolor{fillColor}{RGB}{239,249,134}

\path[fill=fillColor] (459.95, 71.80) rectangle (468.95, 72.20);
\definecolor{fillColor}{RGB}{239,249,130}

\path[fill=fillColor] (459.95, 72.20) rectangle (468.95, 72.61);
\definecolor{fillColor}{RGB}{239,248,127}

\path[fill=fillColor] (459.95, 72.61) rectangle (468.95, 73.02);
\definecolor{fillColor}{RGB}{239,247,123}

\path[fill=fillColor] (459.95, 73.02) rectangle (468.95, 73.43);
\definecolor{fillColor}{RGB}{239,246,119}

\path[fill=fillColor] (459.95, 73.43) rectangle (468.95, 73.83);
\definecolor{fillColor}{RGB}{238,246,116}

\path[fill=fillColor] (459.95, 73.83) rectangle (468.95, 74.24);
\definecolor{fillColor}{RGB}{238,245,112}

\path[fill=fillColor] (459.95, 74.24) rectangle (468.95, 74.65);
\definecolor{fillColor}{RGB}{238,244,109}

\path[fill=fillColor] (459.95, 74.65) rectangle (468.95, 75.06);
\definecolor{fillColor}{RGB}{238,243,106}

\path[fill=fillColor] (459.95, 75.06) rectangle (468.95, 75.46);
\definecolor{fillColor}{RGB}{238,242,102}

\path[fill=fillColor] (459.95, 75.46) rectangle (468.95, 75.87);
\definecolor{fillColor}{RGB}{238,241,99}

\path[fill=fillColor] (459.95, 75.87) rectangle (468.95, 76.28);
\definecolor{fillColor}{RGB}{238,240,96}

\path[fill=fillColor] (459.95, 76.28) rectangle (468.95, 76.69);
\definecolor{fillColor}{RGB}{238,239,93}

\path[fill=fillColor] (459.95, 76.69) rectangle (468.95, 77.09);
\definecolor{fillColor}{RGB}{238,238,90}

\path[fill=fillColor] (459.95, 77.09) rectangle (468.95, 77.50);
\definecolor{fillColor}{RGB}{238,237,87}

\path[fill=fillColor] (459.95, 77.50) rectangle (468.95, 77.91);
\definecolor{fillColor}{RGB}{238,236,84}

\path[fill=fillColor] (459.95, 77.91) rectangle (468.95, 78.32);
\definecolor{fillColor}{RGB}{239,234,81}

\path[fill=fillColor] (459.95, 78.32) rectangle (468.95, 78.72);
\definecolor{fillColor}{RGB}{239,233,78}

\path[fill=fillColor] (459.95, 78.72) rectangle (468.95, 79.13);
\definecolor{fillColor}{RGB}{239,232,75}

\path[fill=fillColor] (459.95, 79.13) rectangle (468.95, 79.54);
\definecolor{fillColor}{RGB}{239,231,72}

\path[fill=fillColor] (459.95, 79.54) rectangle (468.95, 79.95);
\definecolor{fillColor}{RGB}{239,230,69}

\path[fill=fillColor] (459.95, 79.95) rectangle (468.95, 80.36);
\definecolor{fillColor}{RGB}{239,228,67}

\path[fill=fillColor] (459.95, 80.36) rectangle (468.95, 80.76);
\definecolor{fillColor}{RGB}{240,227,64}

\path[fill=fillColor] (459.95, 80.76) rectangle (468.95, 81.17);
\definecolor{fillColor}{RGB}{240,226,62}

\path[fill=fillColor] (459.95, 81.17) rectangle (468.95, 81.58);
\definecolor{fillColor}{RGB}{240,224,59}

\path[fill=fillColor] (459.95, 81.58) rectangle (468.95, 81.99);
\definecolor{fillColor}{RGB}{240,223,57}

\path[fill=fillColor] (459.95, 81.99) rectangle (468.95, 82.39);
\definecolor{fillColor}{RGB}{240,222,54}

\path[fill=fillColor] (459.95, 82.39) rectangle (468.95, 82.80);
\definecolor{fillColor}{RGB}{241,220,52}

\path[fill=fillColor] (459.95, 82.80) rectangle (468.95, 83.21);
\definecolor{fillColor}{RGB}{241,219,50}

\path[fill=fillColor] (459.95, 83.21) rectangle (468.95, 83.62);
\definecolor{fillColor}{RGB}{241,217,47}

\path[fill=fillColor] (459.95, 83.62) rectangle (468.95, 84.02);
\definecolor{fillColor}{RGB}{242,216,45}

\path[fill=fillColor] (459.95, 84.02) rectangle (468.95, 84.43);
\definecolor{fillColor}{RGB}{242,214,43}

\path[fill=fillColor] (459.95, 84.43) rectangle (468.95, 84.84);
\definecolor{fillColor}{RGB}{242,213,41}

\path[fill=fillColor] (459.95, 84.84) rectangle (468.95, 85.25);
\definecolor{fillColor}{RGB}{243,211,39}

\path[fill=fillColor] (459.95, 85.25) rectangle (468.95, 85.65);
\definecolor{fillColor}{RGB}{243,210,37}

\path[fill=fillColor] (459.95, 85.65) rectangle (468.95, 86.06);
\definecolor{fillColor}{RGB}{243,208,35}

\path[fill=fillColor] (459.95, 86.06) rectangle (468.95, 86.47);
\definecolor{fillColor}{RGB}{244,206,33}

\path[fill=fillColor] (459.95, 86.47) rectangle (468.95, 86.88);
\definecolor{fillColor}{RGB}{244,205,31}

\path[fill=fillColor] (459.95, 86.88) rectangle (468.95, 87.28);
\definecolor{fillColor}{RGB}{245,203,29}

\path[fill=fillColor] (459.95, 87.28) rectangle (468.95, 87.69);
\definecolor{fillColor}{RGB}{245,201,27}

\path[fill=fillColor] (459.95, 87.69) rectangle (468.95, 88.10);
\definecolor{fillColor}{RGB}{245,200,25}

\path[fill=fillColor] (459.95, 88.10) rectangle (468.95, 88.51);
\definecolor{fillColor}{RGB}{246,198,24}

\path[fill=fillColor] (459.95, 88.51) rectangle (468.95, 88.91);
\definecolor{fillColor}{RGB}{246,196,22}

\path[fill=fillColor] (459.95, 88.91) rectangle (468.95, 89.32);
\definecolor{fillColor}{RGB}{247,194,20}

\path[fill=fillColor] (459.95, 89.32) rectangle (468.95, 89.73);
\definecolor{fillColor}{RGB}{247,193,19}

\path[fill=fillColor] (459.95, 89.73) rectangle (468.95, 90.14);
\definecolor{fillColor}{RGB}{248,191,17}

\path[fill=fillColor] (459.95, 90.14) rectangle (468.95, 90.54);
\definecolor{fillColor}{RGB}{248,189,16}

\path[fill=fillColor] (459.95, 90.54) rectangle (468.95, 90.95);
\definecolor{fillColor}{RGB}{249,187,14}

\path[fill=fillColor] (459.95, 90.95) rectangle (468.95, 91.36);
\definecolor{fillColor}{RGB}{249,185,13}

\path[fill=fillColor] (459.95, 91.36) rectangle (468.95, 91.77);
\definecolor{fillColor}{RGB}{250,184,11}

\path[fill=fillColor] (459.95, 91.77) rectangle (468.95, 92.17);
\definecolor{fillColor}{RGB}{250,182,10}

\path[fill=fillColor] (459.95, 92.17) rectangle (468.95, 92.58);
\definecolor{fillColor}{RGB}{251,180,9}

\path[fill=fillColor] (459.95, 92.58) rectangle (468.95, 92.99);
\definecolor{fillColor}{RGB}{251,178,7}

\path[fill=fillColor] (459.95, 92.99) rectangle (468.95, 93.40);
\definecolor{fillColor}{RGB}{252,176,6}

\path[fill=fillColor] (459.95, 93.40) rectangle (468.95, 93.80);
\definecolor{fillColor}{RGB}{252,174,5}

\path[fill=fillColor] (459.95, 93.80) rectangle (468.95, 94.21);
\definecolor{fillColor}{RGB}{253,172,4}

\path[fill=fillColor] (459.95, 94.21) rectangle (468.95, 94.62);
\definecolor{fillColor}{RGB}{253,170,3}

\path[fill=fillColor] (459.95, 94.62) rectangle (468.95, 95.03);
\definecolor{fillColor}{RGB}{254,168,2}

\path[fill=fillColor] (459.95, 95.03) rectangle (468.95, 95.43);
\definecolor{fillColor}{RGB}{254,166,1}

\path[fill=fillColor] (459.95, 95.43) rectangle (468.95, 95.84);
\definecolor{fillColor}{RGB}{255,165,0}

\path[fill=fillColor] (459.95, 95.84) rectangle (468.95, 96.25);
\definecolor{fillColor}{RGB}{255,163,0}

\path[fill=fillColor] (459.95, 96.25) rectangle (468.95, 96.66);
\definecolor{fillColor}{RGB}{255,161,0}

\path[fill=fillColor] (459.95, 96.66) rectangle (468.95, 97.07);
\definecolor{fillColor}{RGB}{255,159,0}

\path[fill=fillColor] (459.95, 97.07) rectangle (468.95, 97.47);
\definecolor{fillColor}{RGB}{255,157,0}

\path[fill=fillColor] (459.95, 97.47) rectangle (468.95, 97.88);
\definecolor{fillColor}{RGB}{255,155,0}

\path[fill=fillColor] (459.95, 97.88) rectangle (468.95, 98.29);
\definecolor{fillColor}{RGB}{255,153,0}

\path[fill=fillColor] (459.95, 98.29) rectangle (468.95, 98.70);
\definecolor{fillColor}{RGB}{255,150,0}

\path[fill=fillColor] (459.95, 98.70) rectangle (468.95, 99.10);
\definecolor{fillColor}{RGB}{255,148,0}

\path[fill=fillColor] (459.95, 99.10) rectangle (468.95, 99.51);
\definecolor{fillColor}{RGB}{255,146,0}

\path[fill=fillColor] (459.95, 99.51) rectangle (468.95, 99.92);
\definecolor{fillColor}{RGB}{255,144,0}

\path[fill=fillColor] (459.95, 99.92) rectangle (468.95,100.33);
\definecolor{fillColor}{RGB}{255,142,0}

\path[fill=fillColor] (459.95,100.33) rectangle (468.95,100.73);
\definecolor{fillColor}{RGB}{255,140,0}

\path[fill=fillColor] (459.95,100.73) rectangle (468.95,101.14);
\definecolor{fillColor}{RGB}{255,138,0}

\path[fill=fillColor] (459.95,101.14) rectangle (468.95,101.55);
\definecolor{fillColor}{RGB}{255,136,0}

\path[fill=fillColor] (459.95,101.55) rectangle (468.95,101.96);
\definecolor{fillColor}{RGB}{255,134,0}

\path[fill=fillColor] (459.95,101.96) rectangle (468.95,102.36);
\definecolor{fillColor}{RGB}{255,132,0}

\path[fill=fillColor] (459.95,102.36) rectangle (468.95,102.77);
\definecolor{fillColor}{RGB}{255,130,0}

\path[fill=fillColor] (459.95,102.77) rectangle (468.95,103.18);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor] (459.95,103.18) rectangle (468.95,103.59);
\definecolor{fillColor}{RGB}{255,126,0}

\path[fill=fillColor] (459.95,103.59) rectangle (468.95,103.99);
\definecolor{fillColor}{RGB}{255,124,0}

\path[fill=fillColor] (459.95,103.99) rectangle (468.95,104.40);
\definecolor{fillColor}{RGB}{255,121,0}

\path[fill=fillColor] (459.95,104.40) rectangle (468.95,104.81);
\definecolor{fillColor}{RGB}{255,119,0}

\path[fill=fillColor] (459.95,104.81) rectangle (468.95,105.22);
\definecolor{fillColor}{RGB}{255,117,0}

\path[fill=fillColor] (459.95,105.22) rectangle (468.95,105.62);
\definecolor{fillColor}{RGB}{255,115,0}

\path[fill=fillColor] (459.95,105.62) rectangle (468.95,106.03);
\definecolor{fillColor}{RGB}{255,113,0}

\path[fill=fillColor] (459.95,106.03) rectangle (468.95,106.44);
\definecolor{fillColor}{RGB}{255,111,0}

\path[fill=fillColor] (459.95,106.44) rectangle (468.95,106.85);
\definecolor{fillColor}{RGB}{255,109,0}

\path[fill=fillColor] (459.95,106.85) rectangle (468.95,107.25);
\definecolor{fillColor}{RGB}{255,107,0}

\path[fill=fillColor] (459.95,107.25) rectangle (468.95,107.66);
\definecolor{fillColor}{RGB}{255,105,0}

\path[fill=fillColor] (459.95,107.66) rectangle (468.95,108.07);
\definecolor{fillColor}{RGB}{255,102,0}

\path[fill=fillColor] (459.95,108.07) rectangle (468.95,108.48);
\definecolor{fillColor}{RGB}{255,100,0}

\path[fill=fillColor] (459.95,108.48) rectangle (468.95,108.88);
\definecolor{fillColor}{RGB}{255,98,0}

\path[fill=fillColor] (459.95,108.88) rectangle (468.95,109.29);
\definecolor{fillColor}{RGB}{255,96,0}

\path[fill=fillColor] (459.95,109.29) rectangle (468.95,109.70);
\definecolor{fillColor}{RGB}{255,94,0}

\path[fill=fillColor] (459.95,109.70) rectangle (468.95,110.11);
\definecolor{fillColor}{RGB}{255,92,0}

\path[fill=fillColor] (459.95,110.11) rectangle (468.95,110.51);
\definecolor{fillColor}{RGB}{255,90,0}

\path[fill=fillColor] (459.95,110.51) rectangle (468.95,110.92);
\definecolor{fillColor}{RGB}{255,88,0}

\path[fill=fillColor] (459.95,110.92) rectangle (468.95,111.33);
\definecolor{fillColor}{RGB}{255,86,0}

\path[fill=fillColor] (459.95,111.33) rectangle (468.95,111.74);
\definecolor{fillColor}{RGB}{255,84,0}

\path[fill=fillColor] (459.95,111.74) rectangle (468.95,112.14);
\definecolor{fillColor}{RGB}{255,82,0}

\path[fill=fillColor] (459.95,112.14) rectangle (468.95,112.55);
\definecolor{fillColor}{RGB}{255,79,0}

\path[fill=fillColor] (459.95,112.55) rectangle (468.95,112.96);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (459.95,112.96) rectangle (468.95,113.37);
\definecolor{fillColor}{RGB}{255,75,0}

\path[fill=fillColor] (459.95,113.37) rectangle (468.95,113.77);
\definecolor{fillColor}{RGB}{255,73,0}

\path[fill=fillColor] (459.95,113.77) rectangle (468.95,114.18);
\definecolor{fillColor}{RGB}{255,71,0}

\path[fill=fillColor] (459.95,114.18) rectangle (468.95,114.59);
\definecolor{fillColor}{RGB}{255,69,0}

\path[fill=fillColor] (459.95,114.59) rectangle (468.95,115.00);
\definecolor{fillColor}{RGB}{255,67,0}

\path[fill=fillColor] (459.95,115.00) rectangle (468.95,115.41);
\definecolor{fillColor}{RGB}{255,65,0}

\path[fill=fillColor] (459.95,115.41) rectangle (468.95,115.81);
\definecolor{fillColor}{RGB}{255,63,0}

\path[fill=fillColor] (459.95,115.81) rectangle (468.95,116.22);
\definecolor{fillColor}{RGB}{255,61,0}

\path[fill=fillColor] (459.95,116.22) rectangle (468.95,116.63);
\definecolor{fillColor}{RGB}{255,59,0}

\path[fill=fillColor] (459.95,116.63) rectangle (468.95,117.04);
\definecolor{fillColor}{RGB}{255,57,0}

\path[fill=fillColor] (459.95,117.04) rectangle (468.95,117.44);
\definecolor{fillColor}{RGB}{255,55,0}

\path[fill=fillColor] (459.95,117.44) rectangle (468.95,117.85);
\definecolor{fillColor}{RGB}{255,53,0}

\path[fill=fillColor] (459.95,117.85) rectangle (468.95,118.26);
\definecolor{fillColor}{RGB}{255,51,0}

\path[fill=fillColor] (459.95,118.26) rectangle (468.95,118.67);
\definecolor{fillColor}{RGB}{255,49,0}

\path[fill=fillColor] (459.95,118.67) rectangle (468.95,119.07);
\definecolor{fillColor}{RGB}{255,47,0}

\path[fill=fillColor] (459.95,119.07) rectangle (468.95,119.48);
\definecolor{fillColor}{RGB}{255,45,0}

\path[fill=fillColor] (459.95,119.48) rectangle (468.95,119.89);
\definecolor{fillColor}{RGB}{255,44,0}

\path[fill=fillColor] (459.95,119.89) rectangle (468.95,120.30);
\definecolor{fillColor}{RGB}{255,42,0}

\path[fill=fillColor] (459.95,120.30) rectangle (468.95,120.70);
\definecolor{fillColor}{RGB}{255,40,0}

\path[fill=fillColor] (459.95,120.70) rectangle (468.95,121.11);
\definecolor{fillColor}{RGB}{255,38,0}

\path[fill=fillColor] (459.95,121.11) rectangle (468.95,121.52);
\definecolor{fillColor}{RGB}{255,36,0}

\path[fill=fillColor] (459.95,121.52) rectangle (468.95,121.93);
\definecolor{fillColor}{RGB}{255,34,0}

\path[fill=fillColor] (459.95,121.93) rectangle (468.95,122.33);
\definecolor{fillColor}{RGB}{255,32,0}

\path[fill=fillColor] (459.95,122.33) rectangle (468.95,122.74);
\definecolor{fillColor}{RGB}{255,31,0}

\path[fill=fillColor] (459.95,122.74) rectangle (468.95,123.15);
\definecolor{fillColor}{RGB}{255,29,0}

\path[fill=fillColor] (459.95,123.15) rectangle (468.95,123.56);
\definecolor{fillColor}{RGB}{255,27,0}

\path[fill=fillColor] (459.95,123.56) rectangle (468.95,123.96);
\definecolor{fillColor}{RGB}{255,25,0}

\path[fill=fillColor] (459.95,123.96) rectangle (468.95,124.37);
\definecolor{fillColor}{RGB}{255,23,0}

\path[fill=fillColor] (459.95,124.37) rectangle (468.95,124.78);
\definecolor{fillColor}{RGB}{255,22,0}

\path[fill=fillColor] (459.95,124.78) rectangle (468.95,125.19);
\definecolor{fillColor}{RGB}{255,20,0}

\path[fill=fillColor] (459.95,125.19) rectangle (468.95,125.59);
\definecolor{fillColor}{RGB}{255,18,0}

\path[fill=fillColor] (459.95,125.59) rectangle (468.95,126.00);
\definecolor{fillColor}{RGB}{255,17,0}

\path[fill=fillColor] (459.95,126.00) rectangle (468.95,126.41);
\definecolor{fillColor}{RGB}{255,15,0}

\path[fill=fillColor] (459.95,126.41) rectangle (468.95,126.82);
\definecolor{fillColor}{RGB}{255,13,0}

\path[fill=fillColor] (459.95,126.82) rectangle (468.95,127.22);
\definecolor{fillColor}{RGB}{255,12,0}

\path[fill=fillColor] (459.95,127.22) rectangle (468.95,127.63);
\definecolor{fillColor}{RGB}{255,10,0}

\path[fill=fillColor] (459.95,127.63) rectangle (468.95,128.04);
\definecolor{fillColor}{RGB}{255,9,0}

\path[fill=fillColor] (459.95,128.04) rectangle (468.95,128.45);
\definecolor{fillColor}{RGB}{255,7,0}

\path[fill=fillColor] (459.95,128.45) rectangle (468.95,128.85);
\definecolor{fillColor}{RGB}{255,5,0}

\path[fill=fillColor] (459.95,128.85) rectangle (468.95,129.26);
\definecolor{fillColor}{RGB}{255,4,0}

\path[fill=fillColor] (459.95,129.26) rectangle (468.95,129.67);
\definecolor{fillColor}{RGB}{255,2,0}

\path[fill=fillColor] (459.95,129.67) rectangle (468.95,130.08);
\definecolor{fillColor}{RGB}{255,1,0}

\path[fill=fillColor] (459.95,130.08) rectangle (468.95,130.48);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (459.95,130.48) rectangle (468.95,130.89);
\definecolor{fillColor}{RGB}{253,0,0}

\path[fill=fillColor] (459.95,130.89) rectangle (468.95,131.30);
\definecolor{fillColor}{RGB}{252,0,0}

\path[fill=fillColor] (459.95,131.30) rectangle (468.95,131.71);
\definecolor{fillColor}{RGB}{251,0,1}

\path[fill=fillColor] (459.95,131.71) rectangle (468.95,132.12);
\definecolor{fillColor}{RGB}{250,0,1}

\path[fill=fillColor] (459.95,132.12) rectangle (468.95,132.52);
\definecolor{fillColor}{RGB}{249,0,2}

\path[fill=fillColor] (459.95,132.52) rectangle (468.95,132.93);
\definecolor{fillColor}{RGB}{248,0,2}

\path[fill=fillColor] (459.95,132.93) rectangle (468.95,133.34);
\definecolor{fillColor}{RGB}{247,0,3}

\path[fill=fillColor] (459.95,133.34) rectangle (468.95,133.75);
\definecolor{fillColor}{RGB}{245,0,3}

\path[fill=fillColor] (459.95,133.75) rectangle (468.95,134.15);
\definecolor{fillColor}{RGB}{244,0,4}

\path[fill=fillColor] (459.95,134.15) rectangle (468.95,134.56);
\definecolor{fillColor}{RGB}{243,0,4}

\path[fill=fillColor] (459.95,134.56) rectangle (468.95,134.97);
\definecolor{fillColor}{RGB}{241,0,5}

\path[fill=fillColor] (459.95,134.97) rectangle (468.95,135.38);
\definecolor{fillColor}{RGB}{240,0,5}

\path[fill=fillColor] (459.95,135.38) rectangle (468.95,135.78);
\definecolor{fillColor}{RGB}{238,0,6}

\path[fill=fillColor] (459.95,135.78) rectangle (468.95,136.19);
\definecolor{fillColor}{RGB}{237,0,6}

\path[fill=fillColor] (459.95,136.19) rectangle (468.95,136.60);
\definecolor{fillColor}{RGB}{235,0,7}

\path[fill=fillColor] (459.95,136.60) rectangle (468.95,137.01);
\definecolor{fillColor}{RGB}{234,0,7}

\path[fill=fillColor] (459.95,137.01) rectangle (468.95,137.41);
\definecolor{fillColor}{RGB}{232,0,8}

\path[fill=fillColor] (459.95,137.41) rectangle (468.95,137.82);
\definecolor{fillColor}{RGB}{230,0,8}

\path[fill=fillColor] (459.95,137.82) rectangle (468.95,138.23);
\definecolor{fillColor}{RGB}{229,0,9}

\path[fill=fillColor] (459.95,138.23) rectangle (468.95,138.64);
\definecolor{fillColor}{RGB}{227,0,9}

\path[fill=fillColor] (459.95,138.64) rectangle (468.95,139.04);
\definecolor{fillColor}{RGB}{225,0,9}

\path[fill=fillColor] (459.95,139.04) rectangle (468.95,139.45);
\definecolor{fillColor}{RGB}{223,0,10}

\path[fill=fillColor] (459.95,139.45) rectangle (468.95,139.86);
\definecolor{fillColor}{RGB}{221,0,10}

\path[fill=fillColor] (459.95,139.86) rectangle (468.95,140.27);
\definecolor{fillColor}{RGB}{219,0,11}

\path[fill=fillColor] (459.95,140.27) rectangle (468.95,140.67);
\definecolor{fillColor}{RGB}{217,0,11}

\path[fill=fillColor] (459.95,140.67) rectangle (468.95,141.08);
\definecolor{fillColor}{RGB}{215,0,11}

\path[fill=fillColor] (459.95,141.08) rectangle (468.95,141.49);
\definecolor{fillColor}{RGB}{213,0,12}

\path[fill=fillColor] (459.95,141.49) rectangle (468.95,141.90);
\definecolor{fillColor}{RGB}{211,0,12}

\path[fill=fillColor] (459.95,141.90) rectangle (468.95,142.30);
\definecolor{fillColor}{RGB}{209,0,12}

\path[fill=fillColor] (459.95,142.30) rectangle (468.95,142.71);
\definecolor{fillColor}{RGB}{207,0,13}

\path[fill=fillColor] (459.95,142.71) rectangle (468.95,143.12);
\definecolor{fillColor}{RGB}{204,0,13}

\path[fill=fillColor] (459.95,143.12) rectangle (468.95,143.53);
\definecolor{fillColor}{RGB}{202,0,13}

\path[fill=fillColor] (459.95,143.53) rectangle (468.95,143.93);
\definecolor{fillColor}{RGB}{200,0,14}

\path[fill=fillColor] (459.95,143.93) rectangle (468.95,144.34);
\definecolor{fillColor}{RGB}{197,0,14}

\path[fill=fillColor] (459.95,144.34) rectangle (468.95,144.75);
\definecolor{fillColor}{RGB}{195,0,14}

\path[fill=fillColor] (459.95,144.75) rectangle (468.95,145.16);
\definecolor{fillColor}{RGB}{192,0,14}

\path[fill=fillColor] (459.95,145.16) rectangle (468.95,145.56);
\definecolor{fillColor}{RGB}{190,0,14}

\path[fill=fillColor] (459.95,145.56) rectangle (468.95,145.97);
\definecolor{fillColor}{RGB}{187,0,15}

\path[fill=fillColor] (459.95,145.97) rectangle (468.95,146.38);
\definecolor{fillColor}{RGB}{185,0,15}

\path[fill=fillColor] (459.95,146.38) rectangle (468.95,146.79);
\definecolor{fillColor}{RGB}{182,0,15}

\path[fill=fillColor] (459.95,146.79) rectangle (468.95,147.19);
\definecolor{fillColor}{RGB}{179,0,15}

\path[fill=fillColor] (459.95,147.19) rectangle (468.95,147.60);
\definecolor{fillColor}{RGB}{176,0,15}

\path[fill=fillColor] (459.95,147.60) rectangle (468.95,148.01);
\definecolor{fillColor}{RGB}{173,0,15}

\path[fill=fillColor] (459.95,148.01) rectangle (468.95,148.42);
\definecolor{fillColor}{RGB}{170,0,16}

\path[fill=fillColor] (459.95,148.42) rectangle (468.95,148.82);
\definecolor{fillColor}{RGB}{167,0,16}

\path[fill=fillColor] (459.95,148.82) rectangle (468.95,149.23);
\definecolor{fillColor}{RGB}{164,0,16}

\path[fill=fillColor] (459.95,149.23) rectangle (468.95,149.64);
\definecolor{fillColor}{RGB}{161,0,16}

\path[fill=fillColor] (459.95,149.64) rectangle (468.95,150.05);
\definecolor{fillColor}{RGB}{158,0,16}

\path[fill=fillColor] (459.95,150.05) rectangle (468.95,150.46);
\definecolor{fillColor}{RGB}{155,0,16}

\path[fill=fillColor] (459.95,150.46) rectangle (468.95,150.86);
\definecolor{fillColor}{RGB}{152,0,16}

\path[fill=fillColor] (459.95,150.86) rectangle (468.95,151.27);
\definecolor{fillColor}{RGB}{148,0,16}

\path[fill=fillColor] (459.95,151.27) rectangle (468.95,151.68);
\definecolor{fillColor}{RGB}{145,0,16}

\path[fill=fillColor] (459.95,151.68) rectangle (468.95,152.09);
\definecolor{fillColor}{RGB}{142,0,16}

\path[fill=fillColor] (459.95,152.09) rectangle (468.95,152.49);
\definecolor{fillColor}{RGB}{138,0,16}

\path[fill=fillColor] (459.95,152.49) rectangle (468.95,152.90);
\definecolor{fillColor}{RGB}{135,0,15}

\path[fill=fillColor] (459.95,152.90) rectangle (468.95,153.31);
\definecolor{fillColor}{RGB}{131,0,15}

\path[fill=fillColor] (459.95,153.31) rectangle (468.95,153.72);
\definecolor{fillColor}{RGB}{127,0,15}

\path[fill=fillColor] (459.95,153.72) rectangle (468.95,154.12);
\definecolor{fillColor}{RGB}{124,0,15}

\path[fill=fillColor] (459.95,154.12) rectangle (468.95,154.53);
\definecolor{fillColor}{RGB}{120,0,15}

\path[fill=fillColor] (459.95,154.53) rectangle (468.95,154.94);
\definecolor{fillColor}{RGB}{116,0,15}

\path[fill=fillColor] (459.95,154.94) rectangle (468.95,155.35);
\definecolor{fillColor}{RGB}{112,0,14}

\path[fill=fillColor] (459.95,155.35) rectangle (468.95,155.75);
\definecolor{fillColor}{RGB}{108,0,14}

\path[fill=fillColor] (459.95,155.75) rectangle (468.95,156.16);
\definecolor{fillColor}{RGB}{104,0,14}

\path[fill=fillColor] (459.95,156.16) rectangle (468.95,156.57);
\definecolor{fillColor}{RGB}{100,0,13}

\path[fill=fillColor] (459.95,156.57) rectangle (468.95,156.98);
\definecolor{fillColor}{RGB}{96,0,13}

\path[fill=fillColor] (459.95,156.98) rectangle (468.95,157.38);
\definecolor{fillColor}{RGB}{92,0,13}

\path[fill=fillColor] (459.95,157.38) rectangle (468.95,157.79);
\definecolor{fillColor}{RGB}{87,0,12}

\path[fill=fillColor] (459.95,157.79) rectangle (468.95,158.20);
\definecolor{fillColor}{RGB}{83,0,12}

\path[fill=fillColor] (459.95,158.20) rectangle (468.95,158.61);
\definecolor{fillColor}{RGB}{79,0,11}

\path[fill=fillColor] (459.95,158.61) rectangle (468.95,159.01);
\definecolor{fillColor}{RGB}{74,0,11}

\path[fill=fillColor] (459.95,159.01) rectangle (468.95,159.42);
\definecolor{fillColor}{RGB}{70,0,10}

\path[fill=fillColor] (459.95,159.42) rectangle (468.95,159.83);
\definecolor{fillColor}{RGB}{65,0,10}

\path[fill=fillColor] (459.95,159.83) rectangle (468.95,160.24);
\definecolor{fillColor}{RGB}{61,0,9}

\path[fill=fillColor] (459.95,160.24) rectangle (468.95,160.64);
\definecolor{fillColor}{RGB}{56,0,8}

\path[fill=fillColor] (459.95,160.64) rectangle (468.95,161.05);
\definecolor{fillColor}{RGB}{51,0,8}

\path[fill=fillColor] (459.95,161.05) rectangle (468.95,161.46);
\definecolor{fillColor}{RGB}{46,0,7}

\path[fill=fillColor] (459.95,161.46) rectangle (468.95,161.87);
\definecolor{fillColor}{RGB}{41,0,6}

\path[fill=fillColor] (459.95,161.87) rectangle (468.95,162.27);
\definecolor{fillColor}{RGB}{36,0,6}

\path[fill=fillColor] (459.95,162.27) rectangle (468.95,162.68);
\definecolor{fillColor}{RGB}{31,0,5}

\path[fill=fillColor] (459.95,162.68) rectangle (468.95,163.09);
\definecolor{fillColor}{RGB}{26,0,4}

\path[fill=fillColor] (459.95,163.09) rectangle (468.95,163.50);
\definecolor{fillColor}{RGB}{21,0,3}

\path[fill=fillColor] (459.95,163.50) rectangle (468.95,163.90);
\definecolor{fillColor}{RGB}{16,0,2}

\path[fill=fillColor] (459.95,163.90) rectangle (468.95,164.31);
\definecolor{fillColor}{RGB}{10,0,1}

\path[fill=fillColor] (459.95,164.31) rectangle (468.95,164.72);
\definecolor{fillColor}{RGB}{5,0,0}

\path[fill=fillColor] (459.95,164.72) rectangle (468.95,165.13);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (459.95,165.13) rectangle (468.95,165.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.95, 61.20) rectangle (468.95,165.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (469.73, 59.68) {<-3.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (469.73, 77.00) {-3.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (469.73, 94.32) {-2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (469.73,111.65) {-1.9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (469.73,128.97) {-1.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (469.73,146.29) {-0.63};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (469.73,163.61) {>0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.15,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (459.95,173.93) {$\log_{10}$(PSD)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (450.95, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.86, 61.20) -- ( 90.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.23, 61.20) -- (115.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.52, 61.20) -- (132.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 61.20) -- (145.93, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.59, 61.20) -- (187.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.35, 61.20) -- (235.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.97, 61.20) -- (325.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.63, 61.20) -- (367.63, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.00, 61.20) -- (392.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.29, 61.20) -- (409.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.70, 61.20) -- (422.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.66, 61.20) -- (433.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.92, 61.20) -- (442.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.95, 61.20) -- (450.95, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.86, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.23, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.52, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.93, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.59, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.35, 39.60) {22.14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.97, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.63, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (392.00, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (422.70, 39.60) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.95, 39.60) {800};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (486.95,178.42);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (222.91, 61.20) -- (222.91,178.42);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.47, 61.20) -- (249.47,178.42);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (231.87,227.62) --
	(235.20,221.79) --
	(238.92,215.67) --
	(242.63,209.92) --
	(246.35,204.51) --
	(250.07,199.43) --
	(253.79,194.65) --
	(257.51,190.16) --
	(261.23,185.94) --
	(264.95,181.97) --
	(268.67,178.24) --
	(272.39,174.73) --
	(276.11,171.43) --
	(279.83,168.34) --
	(283.55,165.42) --
	(287.27,162.69) --
	(290.99,160.11) --
	(294.71,157.69) --
	(298.43,155.42) --
	(302.15,153.28) --
	(305.87,151.27) --
	(309.59,149.39) --
	(313.31,147.61) --
	(317.03,145.94) --
	(320.75,144.37) --
	(324.47,142.90) --
	(328.19,141.51) --
	(331.91,140.21) --
	(335.63,138.99) --
	(339.35,137.84) --
	(343.07,136.75) --
	(346.79,135.74) --
	(350.51,134.78) --
	(354.23,133.88) --
	(357.95,133.04) --
	(361.67,132.24) --
	(365.39,131.50) --
	(369.11,130.80) --
	(372.83,130.14) --
	(376.55,129.52) --
	(380.27,128.94) --
	(383.99,128.39) --
	(387.71,127.87) --
	(391.43,127.39) --
	(395.15,126.93) --
	(398.87,126.51) --
	(402.59,126.10) --
	(406.31,125.73) --
	(410.03,125.37) --
	(413.75,125.04) --
	(417.47,124.72) --
	(421.19,124.43) --
	(424.91,124.15) --
	(428.63,123.89) --
	(432.35,123.65) --
	(436.07,123.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.63,  0.00) --
	(235.20,  1.16) --
	(238.92,  8.28) --
	(242.63, 14.97) --
	(246.35, 21.27) --
	(250.07, 27.18) --
	(253.79, 32.74) --
	(257.51, 37.97) --
	(261.23, 42.88) --
	(264.95, 47.49) --
	(268.67, 51.84) --
	(272.39, 55.92) --
	(276.11, 59.75) --
	(279.83, 63.35) --
	(283.55, 66.74) --
	(287.27, 69.93) --
	(290.99, 72.92) --
	(294.71, 75.74) --
	(298.43, 78.38) --
	(302.15, 80.87) --
	(305.87, 83.21) --
	(309.59, 85.40) --
	(313.31, 87.47) --
	(317.03, 89.41) --
	(320.75, 91.23) --
	(324.47, 92.95) --
	(328.19, 94.56) --
	(331.91, 96.08) --
	(335.63, 97.50) --
	(339.35, 98.84) --
	(343.07,100.10) --
	(346.79,101.28) --
	(350.51,102.39) --
	(354.23,103.44) --
	(357.95,104.42) --
	(361.67,105.35) --
	(365.39,106.21) --
	(369.11,107.03) --
	(372.83,107.80) --
	(376.55,108.52) --
	(380.27,109.20) --
	(383.99,109.83) --
	(387.71,110.43) --
	(391.43,110.99) --
	(395.15,111.52) --
	(398.87,112.02) --
	(402.59,112.49) --
	(406.31,112.93) --
	(410.03,113.34) --
	(413.75,113.73) --
	(417.47,114.09) --
	(421.19,114.44) --
	(424.91,114.76) --
	(428.63,115.06) --
	(432.35,115.35) --
	(436.07,115.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.94,227.62) --
	( 75.24,221.85) --
	( 78.96,215.72) --
	( 82.68,209.97) --
	( 86.40,204.56) --
	( 90.12,199.47) --
	( 93.84,194.69) --
	( 97.56,190.20) --
	(101.28,185.97) --
	(105.00,182.00) --
	(108.72,178.27) --
	(112.44,174.76) --
	(116.16,171.46) --
	(119.88,168.36) --
	(123.60,165.45) --
	(127.32,162.71) --
	(131.04,160.13) --
	(134.76,157.71) --
	(138.48,155.44) --
	(142.20,153.30) --
	(145.92,151.29) --
	(149.64,149.40) --
	(153.36,147.63) --
	(157.08,145.96) --
	(160.80,144.39) --
	(164.52,142.91) --
	(168.24,141.53) --
	(171.96,140.22) --
	(175.68,139.00) --
	(179.40,137.85) --
	(183.12,136.76) --
	(186.84,135.75) --
	(190.56,134.79) --
	(194.28,133.89) --
	(198.00,133.05) --
	(201.72,132.25) --
	(205.44,131.50) --
	(209.16,130.80) --
	(212.88,130.14) --
	(216.60,129.52) --
	(220.32,128.94) --
	(224.04,128.39) --
	(227.76,127.88) --
	(231.48,127.39) --
	(235.20,126.94) --
	(238.92,126.51) --
	(242.63,126.11) --
	(246.35,125.73) --
	(250.07,125.37) --
	(253.79,125.04) --
	(257.51,124.73) --
	(261.23,124.43) --
	(264.95,124.15) --
	(268.67,123.89) --
	(272.39,123.65) --
	(276.11,123.42) --
	(279.83,123.20) --
	(283.55,123.00) --
	(287.27,122.81) --
	(290.99,122.63) --
	(294.71,122.46) --
	(298.43,122.30) --
	(302.15,122.15) --
	(305.87,122.01) --
	(309.59,121.88) --
	(313.31,121.75) --
	(317.03,121.64) --
	(320.75,121.53) --
	(324.47,121.42) --
	(328.19,121.33) --
	(331.91,121.24) --
	(335.63,121.15) --
	(339.35,121.07) --
	(343.07,121.00) --
	(346.79,120.92) --
	(350.51,120.86) --
	(354.23,120.79) --
	(357.95,120.74) --
	(361.67,120.68) --
	(365.39,120.63) --
	(369.11,120.58) --
	(372.83,120.53) --
	(376.55,120.49) --
	(380.27,120.45) --
	(383.99,120.41) --
	(387.71,120.37) --
	(391.43,120.34) --
	(395.15,120.31) --
	(398.87,120.28) --
	(402.59,120.25) --
	(406.31,120.22) --
	(410.03,120.20) --
	(413.75,120.18) --
	(417.47,120.15) --
	(421.19,120.13) --
	(424.91,120.11) --
	(428.63,120.10) --
	(432.35,120.08) --
	(436.07,120.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.62,  0.00) --
	( 67.80,  4.33) --
	( 71.52, 11.26) --
	( 75.24, 17.77) --
	( 78.96, 23.90) --
	( 82.68, 29.65) --
	( 86.40, 35.07) --
	( 90.12, 40.15) --
	( 93.84, 44.93) --
	( 97.56, 49.43) --
	(101.28, 53.65) --
	(105.00, 57.62) --
	(108.72, 61.35) --
	(112.44, 64.86) --
	(116.16, 68.16) --
	(119.88, 71.26) --
	(123.60, 74.17) --
	(127.32, 76.91) --
	(131.04, 79.49) --
	(134.76, 81.91) --
	(138.48, 84.18) --
	(142.20, 86.32) --
	(145.92, 88.33) --
	(149.64, 90.22) --
	(153.36, 92.00) --
	(157.08, 93.67) --
	(160.80, 95.24) --
	(164.52, 96.71) --
	(168.24, 98.10) --
	(171.96, 99.40) --
	(175.68,100.62) --
	(179.40,101.78) --
	(183.12,102.86) --
	(186.84,103.88) --
	(190.56,104.83) --
	(194.28,105.73) --
	(198.00,106.58) --
	(201.72,107.37) --
	(205.44,108.12) --
	(209.16,108.82) --
	(212.88,109.48) --
	(216.60,110.10) --
	(220.32,110.68) --
	(224.04,111.23) --
	(227.76,111.74) --
	(231.48,112.23) --
	(235.20,112.68) --
	(238.92,113.11) --
	(242.63,113.51) --
	(246.35,113.89) --
	(250.07,114.25) --
	(253.79,114.58) --
	(257.51,114.89) --
	(261.23,115.19) --
	(264.95,115.47) --
	(268.67,115.73) --
	(272.39,115.97) --
	(276.11,116.20) --
	(279.83,116.42) --
	(283.55,116.62) --
	(287.27,116.81) --
	(290.99,116.99) --
	(294.71,117.16) --
	(298.43,117.32) --
	(302.15,117.47) --
	(305.87,117.61) --
	(309.59,117.74) --
	(313.31,117.87) --
	(317.03,117.98) --
	(320.75,118.09) --
	(324.47,118.20) --
	(328.19,118.29) --
	(331.91,118.39) --
	(335.63,118.47) --
	(339.35,118.55) --
	(343.07,118.63) --
	(346.79,118.70) --
	(350.51,118.76) --
	(354.23,118.83) --
	(357.95,118.89) --
	(361.67,118.94) --
	(365.39,118.99) --
	(369.11,119.04) --
	(372.83,119.09) --
	(376.55,119.13) --
	(380.27,119.17) --
	(383.99,119.21) --
	(387.71,119.25) --
	(391.43,119.28) --
	(395.15,119.31) --
	(398.87,119.34) --
	(402.59,119.37) --
	(406.31,119.40) --
	(410.03,119.42) --
	(413.75,119.45) --
	(417.47,119.47) --
	(421.19,119.49) --
	(424.91,119.51) --
	(428.63,119.53) --
	(432.35,119.54) --
	(436.07,119.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25,  0.00) --
	( 78.96,  5.32) --
	( 82.68, 12.19) --
	( 86.40, 18.65) --
	( 90.12, 24.72) --
	( 93.84, 30.43) --
	( 97.56, 35.79) --
	(101.28, 40.83) --
	(105.00, 45.57) --
	(108.72, 50.03) --
	(112.44, 54.22) --
	(116.16, 58.15) --
	(119.88, 61.86) --
	(123.60, 65.33) --
	(127.32, 68.60) --
	(131.04, 71.68) --
	(134.76, 74.57) --
	(138.48, 77.28) --
	(142.20, 79.83) --
	(145.92, 82.23) --
	(149.64, 84.49) --
	(153.36, 86.61) --
	(157.08, 88.60) --
	(160.80, 90.47) --
	(164.52, 92.24) --
	(168.24, 93.89) --
	(171.96, 95.45) --
	(175.68, 96.91) --
	(179.40, 98.28) --
	(183.12, 99.57) --
	(186.84,100.79) --
	(190.56,101.93) --
	(194.28,103.00) --
	(198.00,104.01) --
	(201.72,104.96) --
	(205.44,105.85) --
	(209.16,106.69) --
	(212.88,107.48) --
	(216.60,108.22) --
	(220.32,108.91) --
	(224.04,109.57) --
	(227.76,110.18) --
	(231.48,110.76) --
	(235.20,111.30) --
	(238.92,111.81) --
	(242.63,112.29) --
	(246.35,112.75) --
	(250.07,113.17) --
	(253.79,113.57) --
	(257.51,113.94) --
	(261.23,114.29) --
	(264.95,114.63) --
	(268.67,114.94) --
	(272.39,115.23) --
	(276.11,115.50) --
	(279.83,115.76) --
	(283.55,116.01) --
	(287.27,116.23) --
	(290.99,116.45) --
	(294.71,116.65) --
	(298.43,116.84) --
	(302.15,117.02) --
	(305.87,117.19) --
	(309.59,117.34) --
	(313.31,117.49) --
	(317.03,117.63) --
	(320.75,117.76) --
	(324.47,117.88) --
	(328.19,118.00) --
	(331.91,118.11) --
	(335.63,118.21) --
	(339.35,118.31) --
	(343.07,118.40) --
	(346.79,118.48) --
	(350.51,118.56) --
	(354.23,118.64) --
	(357.95,118.71) --
	(361.67,118.77) --
	(365.39,118.84) --
	(369.11,118.89) --
	(372.83,118.95) --
	(376.55,119.00) --
	(380.27,119.05) --
	(383.99,119.10) --
	(387.71,119.14) --
	(391.43,119.18) --
	(395.15,119.22) --
	(398.87,119.25) --
	(402.59,119.29) --
	(406.31,119.32) --
	(410.03,119.35) --
	(413.75,119.37) --
	(417.47,119.40) --
	(421.19,119.43) --
	(424.91,119.45) --
	(428.63,119.47) --
	(432.35,119.49) --
	(436.07,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.58,227.62) --
	( 82.68,227.43) --
	( 86.40,220.97) --
	( 90.12,214.90) --
	( 93.84,209.19) --
	( 97.56,203.83) --
	(101.28,198.79) --
	(105.00,194.05) --
	(108.72,189.59) --
	(112.44,185.40) --
	(116.16,181.47) --
	(119.88,177.77) --
	(123.60,174.29) --
	(127.32,171.02) --
	(131.04,167.95) --
	(134.76,165.06) --
	(138.48,162.34) --
	(142.20,159.79) --
	(145.92,157.39) --
	(149.64,155.13) --
	(153.36,153.01) --
	(157.08,151.02) --
	(160.80,149.15) --
	(164.52,147.39) --
	(168.24,145.73) --
	(171.96,144.18) --
	(175.68,142.71) --
	(179.40,141.34) --
	(183.12,140.05) --
	(186.84,138.83) --
	(190.56,137.69) --
	(194.28,136.62) --
	(198.00,135.61) --
	(201.72,134.66) --
	(205.44,133.77) --
	(209.16,132.93) --
	(212.88,132.14) --
	(216.60,131.40) --
	(220.32,130.71) --
	(224.04,130.05) --
	(227.76,129.44) --
	(231.48,128.86) --
	(235.20,128.32) --
	(238.92,127.81) --
	(242.63,127.33) --
	(246.35,126.88) --
	(250.07,126.45) --
	(253.79,126.05) --
	(257.51,125.68) --
	(261.23,125.33) --
	(264.95,125.00) --
	(268.67,124.68) --
	(272.39,124.39) --
	(276.11,124.12) --
	(279.83,123.86) --
	(283.55,123.62) --
	(287.27,123.39) --
	(290.99,123.17) --
	(294.71,122.97) --
	(298.43,122.78) --
	(302.15,122.60) --
	(305.87,122.44) --
	(309.59,122.28) --
	(313.31,122.13) --
	(317.03,121.99) --
	(320.75,121.86) --
	(324.47,121.74) --
	(328.19,121.62) --
	(331.91,121.51) --
	(335.63,121.41) --
	(339.35,121.31) --
	(343.07,121.22) --
	(346.79,121.14) --
	(350.51,121.06) --
	(354.23,120.98) --
	(357.95,120.91) --
	(361.67,120.85) --
	(365.39,120.79) --
	(369.11,120.73) --
	(372.83,120.67) --
	(376.55,120.62) --
	(380.27,120.57) --
	(383.99,120.53) --
	(387.71,120.48) --
	(391.43,120.44) --
	(395.15,120.41) --
	(398.87,120.37) --
	(402.59,120.34) --
	(406.31,120.30) --
	(410.03,120.27) --
	(413.75,120.25) --
	(417.47,120.22) --
	(421.19,120.20) --
	(424.91,120.17) --
	(428.63,120.15) --
	(432.35,120.13) --
	(436.07,120.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.08,149.58) --
	( 67.80,147.80) --
	( 71.52,146.12) --
	( 75.24,144.54) --
	( 78.96,143.05) --
	( 82.68,141.66) --
	( 86.40,140.35) --
	( 90.12,139.12) --
	( 93.84,137.96) --
	( 97.56,136.87) --
	(101.28,135.84) --
	(105.00,134.88) --
	(108.72,133.98) --
	(112.44,133.13) --
	(116.16,132.33) --
	(119.88,131.58) --
	(123.60,130.87) --
	(127.32,130.21) --
	(131.04,129.58) --
	(134.76,129.00) --
	(138.48,128.45) --
	(142.20,127.93) --
	(145.92,127.44) --
	(149.64,126.98) --
	(153.36,126.55) --
	(157.08,126.15) --
	(160.80,125.77) --
	(164.52,125.41) --
	(168.24,125.07) --
	(171.96,124.76) --
	(175.68,124.46) --
	(179.40,124.18) --
	(183.12,123.92) --
	(186.84,123.67) --
	(190.56,123.44) --
	(194.28,123.22) --
	(198.00,123.02) --
	(201.72,122.83) --
	(205.44,122.64) --
	(209.16,122.47) --
	(212.88,122.31) --
	(216.60,122.16) --
	(220.32,122.02) --
	(224.04,121.89) --
	(227.76,121.77) --
	(231.48,121.65) --
	(235.20,121.54) --
	(238.92,121.43) --
	(242.63,121.34) --
	(246.35,121.25) --
	(250.07,121.16) --
	(253.79,121.08) --
	(257.51,121.00) --
	(261.23,120.93) --
	(264.95,120.86) --
	(268.67,120.80) --
	(272.39,120.74) --
	(276.11,120.69) --
	(279.83,120.63) --
	(283.55,120.58) --
	(287.27,120.54) --
	(290.99,120.49) --
	(294.71,120.45) --
	(298.43,120.41) --
	(302.15,120.38) --
	(305.87,120.34) --
	(309.59,120.31) --
	(313.31,120.28) --
	(317.03,120.25) --
	(320.75,120.23) --
	(324.47,120.20) --
	(328.19,120.18) --
	(331.91,120.16) --
	(335.63,120.14) --
	(339.35,120.12) --
	(343.07,120.10) --
	(346.79,120.08) --
	(350.51,120.06) --
	(354.23,120.05) --
	(357.95,120.04) --
	(361.67,120.02) --
	(365.39,120.01) --
	(369.11,120.00) --
	(372.83,119.99) --
	(376.55,119.98) --
	(380.27,119.97) --
	(383.99,119.96) --
	(387.71,119.95) --
	(391.43,119.94) --
	(395.15,119.93) --
	(398.87,119.92) --
	(402.59,119.92) --
	(406.31,119.91) --
	(410.03,119.91) --
	(413.75,119.90) --
	(417.47,119.89) --
	(421.19,119.89) --
	(424.91,119.88) --
	(428.63,119.88) --
	(432.35,119.88) --
	(436.07,119.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.08, 94.22) --
	( 67.80, 95.76) --
	( 71.52, 97.20) --
	( 75.24, 98.56) --
	( 78.96, 99.83) --
	( 82.68,101.03) --
	( 86.40,102.16) --
	( 90.12,103.22) --
	( 93.84,104.21) --
	( 97.56,105.15) --
	(101.28,106.03) --
	(105.00,106.86) --
	(108.72,107.63) --
	(112.44,108.37) --
	(116.16,109.05) --
	(119.88,109.70) --
	(123.60,110.31) --
	(127.32,110.88) --
	(131.04,111.41) --
	(134.76,111.92) --
	(138.48,112.39) --
	(142.20,112.84) --
	(145.92,113.25) --
	(149.64,113.65) --
	(153.36,114.02) --
	(157.08,114.37) --
	(160.80,114.69) --
	(164.52,115.00) --
	(168.24,115.29) --
	(171.96,115.56) --
	(175.68,115.81) --
	(179.40,116.05) --
	(183.12,116.28) --
	(186.84,116.49) --
	(190.56,116.69) --
	(194.28,116.88) --
	(198.00,117.05) --
	(201.72,117.22) --
	(205.44,117.38) --
	(209.16,117.52) --
	(212.88,117.66) --
	(216.60,117.79) --
	(220.32,117.91) --
	(224.04,118.02) --
	(227.76,118.13) --
	(231.48,118.23) --
	(235.20,118.33) --
	(238.92,118.42) --
	(242.63,118.50) --
	(246.35,118.58) --
	(250.07,118.65) --
	(253.79,118.72) --
	(257.51,118.79) --
	(261.23,118.85) --
	(264.95,118.91) --
	(268.67,118.96) --
	(272.39,119.01) --
	(276.11,119.06) --
	(279.83,119.10) --
	(283.55,119.15) --
	(287.27,119.19) --
	(290.99,119.22) --
	(294.71,119.26) --
	(298.43,119.29) --
	(302.15,119.32) --
	(305.87,119.35) --
	(309.59,119.38) --
	(313.31,119.41) --
	(317.03,119.43) --
	(320.75,119.45) --
	(324.47,119.47) --
	(328.19,119.50) --
	(331.91,119.51) --
	(335.63,119.53) --
	(339.35,119.55) --
	(343.07,119.56) --
	(346.79,119.58) --
	(350.51,119.59) --
	(354.23,119.61) --
	(357.95,119.62) --
	(361.67,119.63) --
	(365.39,119.64) --
	(369.11,119.65) --
	(372.83,119.66) --
	(376.55,119.67) --
	(380.27,119.68) --
	(383.99,119.69) --
	(387.71,119.69) --
	(391.43,119.70) --
	(395.15,119.71) --
	(398.87,119.71) --
	(402.59,119.72) --
	(406.31,119.72) --
	(410.03,119.73) --
	(413.75,119.73) --
	(417.47,119.74) --
	(421.19,119.74) --
	(424.91,119.75) --
	(428.63,119.75) --
	(432.35,119.76) --
	(436.07,119.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.08,176.84) --
	( 67.80,173.41) --
	( 71.52,170.20) --
	( 75.24,167.17) --
	( 78.96,164.33) --
	( 82.68,161.66) --
	( 86.40,159.15) --
	( 90.12,156.79) --
	( 93.84,154.57) --
	( 97.56,152.48) --
	(101.28,150.52) --
	(105.00,148.68) --
	(108.72,146.94) --
	(112.44,145.32) --
	(116.16,143.78) --
	(119.88,142.35) --
	(123.60,140.99) --
	(127.32,139.72) --
	(131.04,138.53) --
	(134.76,137.40) --
	(138.48,136.35) --
	(142.20,135.36) --
	(145.92,134.42) --
	(149.64,133.55) --
	(153.36,132.72) --
	(157.08,131.95) --
	(160.80,131.22) --
	(164.52,130.53) --
	(168.24,129.89) --
	(171.96,129.29) --
	(175.68,128.72) --
	(179.40,128.18) --
	(183.12,127.68) --
	(186.84,127.21) --
	(190.56,126.76) --
	(194.28,126.35) --
	(198.00,125.95) --
	(201.72,125.59) --
	(205.44,125.24) --
	(209.16,124.91) --
	(212.88,124.61) --
	(216.60,124.32) --
	(220.32,124.05) --
	(224.04,123.79) --
	(227.76,123.55) --
	(231.48,123.33) --
	(235.20,123.12) --
	(238.92,122.92) --
	(242.63,122.73) --
	(246.35,122.56) --
	(250.07,122.39) --
	(253.79,122.24) --
	(257.51,122.09) --
	(261.23,121.96) --
	(264.95,121.83) --
	(268.67,121.71) --
	(272.39,121.59) --
	(276.11,121.49) --
	(279.83,121.39) --
	(283.55,121.29) --
	(287.27,121.20) --
	(290.99,121.12) --
	(294.71,121.04) --
	(298.43,120.97) --
	(302.15,120.90) --
	(305.87,120.83) --
	(309.59,120.77) --
	(313.31,120.71) --
	(317.03,120.66) --
	(320.75,120.61) --
	(324.47,120.56) --
	(328.19,120.51) --
	(331.91,120.47) --
	(335.63,120.43) --
	(339.35,120.40) --
	(343.07,120.36) --
	(346.79,120.33) --
	(350.51,120.30) --
	(354.23,120.27) --
	(357.95,120.24) --
	(361.67,120.21) --
	(365.39,120.19) --
	(369.11,120.17) --
	(372.83,120.15) --
	(376.55,120.13) --
	(380.27,120.11) --
	(383.99,120.09) --
	(387.71,120.07) --
	(391.43,120.06) --
	(395.15,120.04) --
	(398.87,120.03) --
	(402.59,120.02) --
	(406.31,120.00) --
	(410.03,119.99) --
	(413.75,119.98) --
	(417.47,119.97) --
	(421.19,119.96) --
	(424.91,119.95) --
	(428.63,119.94) --
	(432.35,119.94) --
	(436.07,119.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.08, 62.79) --
	( 67.80, 66.21) --
	( 71.52, 69.43) --
	( 75.24, 72.45) --
	( 78.96, 75.29) --
	( 82.68, 77.96) --
	( 86.40, 80.48) --
	( 90.12, 82.84) --
	( 93.84, 85.06) --
	( 97.56, 87.14) --
	(101.28, 89.10) --
	(105.00, 90.95) --
	(108.72, 92.68) --
	(112.44, 94.31) --
	(116.16, 95.84) --
	(119.88, 97.28) --
	(123.60, 98.63) --
	(127.32, 99.90) --
	(131.04,101.09) --
	(134.76,102.22) --
	(138.48,103.27) --
	(142.20,104.27) --
	(145.92,105.20) --
	(149.64,106.08) --
	(153.36,106.90) --
	(157.08,107.68) --
	(160.80,108.40) --
	(164.52,109.09) --
	(168.24,109.73) --
	(171.96,110.34) --
	(175.68,110.91) --
	(179.40,111.44) --
	(183.12,111.94) --
	(186.84,112.41) --
	(190.56,112.86) --
	(194.28,113.28) --
	(198.00,113.67) --
	(201.72,114.04) --
	(205.44,114.38) --
	(209.16,114.71) --
	(212.88,115.02) --
	(216.60,115.30) --
	(220.32,115.57) --
	(224.04,115.83) --
	(227.76,116.07) --
	(231.48,116.29) --
	(235.20,116.50) --
	(238.92,116.70) --
	(242.63,116.89) --
	(246.35,117.06) --
	(250.07,117.23) --
	(253.79,117.38) --
	(257.51,117.53) --
	(261.23,117.67) --
	(264.95,117.79) --
	(268.67,117.92) --
	(272.39,118.03) --
	(276.11,118.14) --
	(279.83,118.24) --
	(283.55,118.33) --
	(287.27,118.42) --
	(290.99,118.50) --
	(294.71,118.58) --
	(298.43,118.66) --
	(302.15,118.73) --
	(305.87,118.79) --
	(309.59,118.85) --
	(313.31,118.91) --
	(317.03,118.96) --
	(320.75,119.01) --
	(324.47,119.06) --
	(328.19,119.11) --
	(331.91,119.15) --
	(335.63,119.19) --
	(339.35,119.23) --
	(343.07,119.26) --
	(346.79,119.29) --
	(350.51,119.33) --
	(354.23,119.35) --
	(357.95,119.38) --
	(361.67,119.41) --
	(365.39,119.43) --
	(369.11,119.45) --
	(372.83,119.48) --
	(376.55,119.50) --
	(380.27,119.52) --
	(383.99,119.53) --
	(387.71,119.55) --
	(391.43,119.57) --
	(395.15,119.58) --
	(398.87,119.59) --
	(402.59,119.61) --
	(406.31,119.62) --
	(410.03,119.63) --
	(413.75,119.64) --
	(417.47,119.65) --
	(421.19,119.66) --
	(424.91,119.67) --
	(428.63,119.68) --
	(432.35,119.69) --
	(436.07,119.69);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (429.46,110.52) circle (  1.13);

\path[fill=fillColor] (402.77,128.45) circle (  1.13);

\path[fill=fillColor] (355.21,116.22) circle (  1.13);

\path[fill=fillColor] (352.66,123.21) circle (  1.13);

\path[fill=fillColor] (339.33,135.71) circle (  1.13);

\path[fill=fillColor] (316.20,142.74) circle (  1.13);

\path[fill=fillColor] (312.49,151.02) circle (  1.13);

\path[fill=fillColor] (311.02,114.35) circle (  1.13);

\path[fill=fillColor] (308.98,124.07) circle (  1.13);

\path[fill=fillColor] (307.61,106.17) circle (  1.13);

\path[fill=fillColor] (307.47, 83.22) circle (  1.13);

\path[fill=fillColor] (303.02,131.29) circle (  1.13);

\path[fill=fillColor] (300.98,158.25) circle (  1.13);

\path[fill=fillColor] (285.62,115.14) circle (  1.13);

\path[fill=fillColor] (284.76,123.94) circle (  1.13);

\path[fill=fillColor] (280.87,104.39) circle (  1.13);

\path[fill=fillColor] (266.63,132.25) circle (  1.13);

\path[fill=fillColor] (266.04,116.52) circle (  1.13);

\path[fill=fillColor] (265.89,124.28) circle (  1.13);

\path[fill=fillColor] (263.78,103.52) circle (  1.13);

\path[fill=fillColor] (262.21, 86.86) circle (  1.13);

\path[fill=fillColor] (259.07,147.33) circle (  1.13);

\path[fill=fillColor] (253.38,123.87) circle (  1.13);

\path[fill=fillColor] (248.86,160.59) circle (  1.13);

\path[fill=fillColor] (247.73,107.53) circle (  1.13);

\path[fill=fillColor] (247.56,139.26) circle (  1.13);

\path[fill=fillColor] (246.72,131.18) circle (  1.13);

\path[fill=fillColor] (245.95,115.93) circle (  1.13);

\path[fill=fillColor] (245.66,123.35) circle (  1.13);

\path[fill=fillColor] (240.01,175.07) circle (  1.13);

\path[fill=fillColor] (239.74, 65.14) circle (  1.13);

\path[fill=fillColor] (234.10,116.64) circle (  1.13);

\path[fill=fillColor] (233.97,123.19) circle (  1.13);

\path[fill=fillColor] (232.98,101.96) circle (  1.13);

\path[fill=fillColor] (219.39,125.57) circle (  1.13);

\path[fill=fillColor] (219.25,111.86) circle (  1.13);

\path[fill=fillColor] (213.63,123.21) circle (  1.13);

\path[fill=fillColor] (213.39,115.81) circle (  1.13);

\path[fill=fillColor] (203.92,108.98) circle (  1.13);

\path[fill=fillColor] (202.59,122.96) circle (  1.13);

\path[fill=fillColor] (202.51,115.99) circle (  1.13);

\path[fill=fillColor] (191.47,126.99) circle (  1.13);

\path[fill=fillColor] (189.22,109.45) circle (  1.13);

\path[fill=fillColor] (188.22,122.69) circle (  1.13);

\path[fill=fillColor] (184.47,124.55) circle (  1.13);

\path[fill=fillColor] (181.21,108.73) circle (  1.13);

\path[fill=fillColor] (181.12,116.28) circle (  1.13);

\path[fill=fillColor] (171.97,117.03) circle (  1.13);

\path[fill=fillColor] (171.91,123.96) circle (  1.13);

\path[fill=fillColor] (167.90,123.36) circle (  1.13);

\path[fill=fillColor] (167.80,116.40) circle (  1.13);

\path[fill=fillColor] (167.69,128.34) circle (  1.13);

\path[fill=fillColor] (160.53,112.24) circle (  1.13);

\path[fill=fillColor] (156.07,126.68) circle (  1.13);

\path[fill=fillColor] (155.79,111.27) circle (  1.13);

\path[fill=fillColor] (153.14,128.33) circle (  1.13);

\path[fill=fillColor] (140.36,111.40) circle (  1.13);

\path[fill=fillColor] (137.00,130.24) circle (  1.13);

\path[fill=fillColor] (136.11,111.13) circle (  1.13);

\path[fill=fillColor] (134.37,109.95) circle (  1.13);

\path[fill=fillColor] (133.48,130.99) circle (  1.13);

\path[fill=fillColor] (131.66,109.95) circle (  1.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (425.47,110.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (398.77,125.08) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (359.20,116.38) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (352.66,123.37) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (343.33,135.87) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (320.19,139.37) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (316.48,149.42) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (307.03,110.98) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (308.98,120.70) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.59,102.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (302.49, 83.38) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (308.00,131.45) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (305.95,158.41) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (280.65,115.30) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (289.74,120.57) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (285.84,102.78) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (271.60,130.65) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (261.07,114.91) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (270.86,122.68) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (268.76,100.16) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (267.19, 87.02) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (254.10,147.49) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (253.38,124.03) {23};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (248.86,157.22) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (247.73,107.70) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (242.59,135.90) {26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (246.72,127.81) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.92,112.56) {28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (250.64,119.98) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (244.99,173.47) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (239.74, 61.77) {31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (234.10,113.27) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (233.97,123.35) {33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (228.01,100.36) {34};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (214.42,123.97) {35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (224.22,108.49) {36};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (218.60,119.84) {37};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (218.37,115.97) {38};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (208.90,105.61) {39};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (202.59,123.12) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (207.48,114.39) {41};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (186.50,127.15) {42};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (189.22,106.09) {43};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (188.22,119.32) {44};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (189.45,121.18) {45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (176.24,108.89) {46};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (186.09,114.68) {47};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (171.97,113.66) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (176.89,124.12) {49};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (167.90,119.99) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (162.83,113.03) {51};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (172.66,128.50) {52};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (165.50,108.87) {53};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (151.10,123.31) {54};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (155.79,107.90) {55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (153.14,128.49) {56};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (145.34,109.79) {57};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (132.03,126.87) {58};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (136.11,111.29) {59};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (139.34,106.58) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (133.48,131.15) {61};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (126.69,108.35) {62};
\end{scope}
\end{tikzpicture}


==> Pictures/SunSpot_singleGroup.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-05 13:45:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (256.07,170.72);
\begin{scope}
\path[clip] ( 42.00, 42.00) rectangle (250.07,128.72);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 42.00,  42.00) {
	\pgfimage[width=208.07pt,height= 86.72pt,interpolate=true]{Pictures/SunSpot_singleGroup_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (256.07,170.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.55, 42.00) -- (231.12, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.55, 42.00) -- ( 47.55, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.14, 42.00) -- ( 78.14, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.74, 42.00) -- (108.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.33, 42.00) -- (139.33, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.93, 42.00) -- (169.93, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.52, 42.00) -- (200.52, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.12, 42.00) -- (231.12, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 47.55, 20.40) {1985};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (108.74, 20.40) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (169.93, 20.40) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (231.12, 20.40) {2015};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 42.39) -- ( 42.00,126.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 42.39) -- ( 36.00, 42.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 56.48) -- ( 36.00, 56.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 70.57) -- ( 36.00, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 84.65) -- ( 36.00, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 98.74) -- ( 36.00, 98.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,112.83) -- ( 36.00,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,126.91) -- ( 36.00,126.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.60, 42.39) {-60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.60, 70.57) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.60, 98.74) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.60,126.91) {60};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 42.00) --
	(250.07, 42.00) --
	(250.07,128.72) --
	( 42.00,128.72) --
	( 42.00, 42.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (256.07,170.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (146.04,  2.40) {Year};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (  9.60, 85.36) {Lat./deg};
\end{scope}
\begin{scope}
\path[clip] ( 42.00, 42.00) rectangle (250.07,128.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.00, 84.65) -- (250.07, 84.65);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63,170.72) --
	( 92.85,170.41) --
	( 93.90,168.96) --
	( 94.95,167.50) --
	( 96.01,166.05) --
	( 97.06,164.60) --
	( 98.11,163.14) --
	( 99.16,161.69) --
	(100.22,160.24) --
	(101.27,158.78) --
	(102.32,157.33) --
	(103.37,155.88) --
	(104.43,154.42) --
	(105.48,152.97) --
	(106.53,151.51) --
	(107.58,150.06) --
	(108.63,148.61) --
	(109.69,147.15) --
	(110.74,145.70) --
	(111.79,144.25) --
	(112.84,142.79) --
	(113.90,141.34) --
	(114.95,139.89) --
	(116.00,138.43) --
	(117.05,136.98) --
	(118.11,135.53) --
	(119.16,134.07) --
	(120.21,132.62) --
	(121.26,131.17) --
	(122.31,129.71) --
	(123.37,128.26) --
	(124.42,126.81) --
	(125.47,125.35) --
	(126.52,123.90) --
	(127.58,122.44) --
	(128.63,120.99) --
	(129.68,119.54) --
	(130.73,118.08) --
	(131.79,116.63) --
	(132.84,115.18) --
	(133.89,113.72) --
	(134.94,112.27) --
	(135.99,110.82) --
	(137.05,109.36) --
	(138.10,107.91) --
	(139.15,106.46) --
	(140.20,105.00) --
	(141.26,103.55) --
	(142.31,102.10) --
	(143.36,100.64) --
	(144.41, 99.19) --
	(145.46, 97.74) --
	(146.52, 96.28) --
	(147.57, 94.83) --
	(148.62, 93.37) --
	(149.67, 91.92) --
	(150.73, 90.47) --
	(151.78, 89.01) --
	(152.83, 87.56) --
	(153.88, 86.11) --
	(154.94, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,  0.00) --
	( 93.90,  0.35) --
	( 94.95,  1.80) --
	( 96.01,  3.26) --
	( 97.06,  4.71) --
	( 98.11,  6.17) --
	( 99.16,  7.62) --
	(100.22,  9.07) --
	(101.27, 10.53) --
	(102.32, 11.98) --
	(103.37, 13.43) --
	(104.43, 14.89) --
	(105.48, 16.34) --
	(106.53, 17.79) --
	(107.58, 19.25) --
	(108.63, 20.70) --
	(109.69, 22.15) --
	(110.74, 23.61) --
	(111.79, 25.06) --
	(112.84, 26.51) --
	(113.90, 27.97) --
	(114.95, 29.42) --
	(116.00, 30.87) --
	(117.05, 32.33) --
	(118.11, 33.78) --
	(119.16, 35.24) --
	(120.21, 36.69) --
	(121.26, 38.14) --
	(122.31, 39.60) --
	(123.37, 41.05) --
	(124.42, 42.50) --
	(125.47, 43.96) --
	(126.52, 45.41) --
	(127.58, 46.86) --
	(128.63, 48.32) --
	(129.68, 49.77) --
	(130.73, 51.22) --
	(131.79, 52.68) --
	(132.84, 54.13) --
	(133.89, 55.58) --
	(134.94, 57.04) --
	(135.99, 58.49) --
	(137.05, 59.94) --
	(138.10, 61.40) --
	(139.15, 62.85) --
	(140.20, 64.31) --
	(141.26, 65.76) --
	(142.31, 67.21) --
	(143.36, 68.67) --
	(144.41, 70.12) --
	(145.46, 71.57) --
	(146.52, 73.03) --
	(147.57, 74.48) --
	(148.62, 75.93) --
	(149.67, 77.39) --
	(150.73, 78.84) --
	(151.78, 80.29) --
	(152.83, 81.75) --
	(153.88, 83.20) --
	(154.94, 84.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,142.28) --
	( 50.59,141.70) --
	( 51.47,141.13) --
	( 52.35,140.55) --
	( 53.23,139.97) --
	( 54.11,139.40) --
	( 54.99,138.82) --
	( 55.87,138.25) --
	( 56.75,137.67) --
	( 57.63,137.09) --
	( 58.51,136.52) --
	( 59.39,135.94) --
	( 60.27,135.36) --
	( 61.15,134.79) --
	( 62.03,134.21) --
	( 62.91,133.64) --
	( 63.79,133.06) --
	( 64.67,132.48) --
	( 65.55,131.91) --
	( 66.43,131.33) --
	( 67.31,130.75) --
	( 68.19,130.18) --
	( 69.07,129.60) --
	( 69.96,129.03) --
	( 70.84,128.45) --
	( 71.72,127.87) --
	( 72.60,127.30) --
	( 73.48,126.72) --
	( 74.36,126.14) --
	( 75.24,125.57) --
	( 76.12,124.99) --
	( 77.00,124.42) --
	( 77.88,123.84) --
	( 78.76,123.26) --
	( 79.64,122.69) --
	( 80.52,122.11) --
	( 81.40,121.53) --
	( 82.28,120.96) --
	( 83.16,120.38) --
	( 84.04,119.81) --
	( 84.92,119.23) --
	( 85.80,118.65) --
	( 86.68,118.08) --
	( 87.56,117.50) --
	( 88.44,116.92) --
	( 89.32,116.35) --
	( 90.20,115.77) --
	( 91.08,115.20) --
	( 91.96,114.62) --
	( 92.85,114.04) --
	( 93.73,113.47) --
	( 94.61,112.89) --
	( 95.49,112.31) --
	( 96.37,111.74) --
	( 97.25,111.16) --
	( 98.13,110.59) --
	( 99.01,110.01) --
	( 99.89,109.43) --
	(100.77,108.86) --
	(101.65,108.28) --
	(102.53,107.70) --
	(103.41,107.13) --
	(104.29,106.55) --
	(105.17,105.98) --
	(106.05,105.40) --
	(106.93,104.82) --
	(107.81,104.25) --
	(108.69,103.67) --
	(109.57,103.09) --
	(110.45,102.52) --
	(111.33,101.94) --
	(112.21,101.37) --
	(113.09,100.79) --
	(113.97,100.21) --
	(114.85, 99.64) --
	(115.74, 99.06) --
	(116.62, 98.48) --
	(117.50, 97.91) --
	(118.38, 97.33) --
	(119.26, 96.76) --
	(120.14, 96.18) --
	(121.02, 95.60) --
	(121.90, 95.03) --
	(122.78, 94.45) --
	(123.66, 93.87) --
	(124.54, 93.30) --
	(125.42, 92.72) --
	(126.30, 92.15) --
	(127.18, 91.57) --
	(128.06, 90.99) --
	(128.94, 90.42) --
	(129.82, 89.84) --
	(130.70, 89.26) --
	(131.58, 88.69) --
	(132.46, 88.11) --
	(133.34, 87.54) --
	(134.22, 86.96) --
	(135.10, 86.38) --
	(135.98, 85.81) --
	(136.86, 85.23) --
	(137.74, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71, 26.93) --
	( 50.59, 27.51) --
	( 51.47, 28.09) --
	( 52.35, 28.66) --
	( 53.23, 29.24) --
	( 54.11, 29.82) --
	( 54.99, 30.40) --
	( 55.87, 30.97) --
	( 56.75, 31.55) --
	( 57.63, 32.13) --
	( 58.51, 32.71) --
	( 59.39, 33.28) --
	( 60.27, 33.86) --
	( 61.15, 34.44) --
	( 62.03, 35.01) --
	( 62.91, 35.59) --
	( 63.79, 36.17) --
	( 64.67, 36.75) --
	( 65.55, 37.32) --
	( 66.43, 37.90) --
	( 67.31, 38.48) --
	( 68.19, 39.05) --
	( 69.07, 39.63) --
	( 69.96, 40.21) --
	( 70.84, 40.79) --
	( 71.72, 41.36) --
	( 72.60, 41.94) --
	( 73.48, 42.52) --
	( 74.36, 43.10) --
	( 75.24, 43.67) --
	( 76.12, 44.25) --
	( 77.00, 44.83) --
	( 77.88, 45.40) --
	( 78.76, 45.98) --
	( 79.64, 46.56) --
	( 80.52, 47.14) --
	( 81.40, 47.71) --
	( 82.28, 48.29) --
	( 83.16, 48.87) --
	( 84.04, 49.44) --
	( 84.92, 50.02) --
	( 85.80, 50.60) --
	( 86.68, 51.18) --
	( 87.56, 51.75) --
	( 88.44, 52.33) --
	( 89.32, 52.91) --
	( 90.20, 53.48) --
	( 91.08, 54.06) --
	( 91.96, 54.64) --
	( 92.85, 55.22) --
	( 93.73, 55.79) --
	( 94.61, 56.37) --
	( 95.49, 56.95) --
	( 96.37, 57.53) --
	( 97.25, 58.10) --
	( 98.13, 58.68) --
	( 99.01, 59.26) --
	( 99.89, 59.83) --
	(100.77, 60.41) --
	(101.65, 60.99) --
	(102.53, 61.57) --
	(103.41, 62.14) --
	(104.29, 62.72) --
	(105.17, 63.30) --
	(106.05, 63.87) --
	(106.93, 64.45) --
	(107.81, 65.03) --
	(108.69, 65.61) --
	(109.57, 66.18) --
	(110.45, 66.76) --
	(111.33, 67.34) --
	(112.21, 67.91) --
	(113.09, 68.49) --
	(113.97, 69.07) --
	(114.85, 69.65) --
	(115.74, 70.22) --
	(116.62, 70.80) --
	(117.50, 71.38) --
	(118.38, 71.96) --
	(119.26, 72.53) --
	(120.14, 73.11) --
	(121.02, 73.69) --
	(121.90, 74.26) --
	(122.78, 74.84) --
	(123.66, 75.42) --
	(124.54, 76.00) --
	(125.42, 76.57) --
	(126.30, 77.15) --
	(127.18, 77.73) --
	(128.06, 78.30) --
	(128.94, 78.88) --
	(129.82, 79.46) --
	(130.70, 80.04) --
	(131.58, 80.61) --
	(132.46, 81.19) --
	(133.34, 81.77) --
	(134.22, 82.35) --
	(135.10, 82.92) --
	(135.98, 83.50) --
	(136.86, 84.08) --
	(137.74, 84.65);
\end{scope}
\end{tikzpicture}


==> Pictures/sin_integration.tex <==
% Created by tikzDevice version 0.12 on 2019-06-25 11:25:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (277.08,174.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.48,169.98) --
	( 56.78,169.98) --
	( 57.09,169.97) --
	( 57.39,169.96) --
	( 57.69,169.94) --
	( 57.99,169.91) --
	( 58.29,169.88) --
	( 58.59,169.84) --
	( 58.89,169.80) --
	( 59.19,169.75) --
	( 59.49,169.69) --
	( 59.79,169.63) --
	( 60.09,169.56) --
	( 60.39,169.49) --
	( 60.69,169.41) --
	( 60.99,169.32) --
	( 61.29,169.23) --
	( 61.59,169.14) --
	( 61.89,169.04) --
	( 62.19,168.93) --
	( 62.49,168.81) --
	( 62.79,168.69) --
	( 63.09,168.57) --
	( 63.39,168.44) --
	( 63.70,168.30) --
	( 64.00,168.16) --
	( 64.30,168.01) --
	( 64.60,167.86) --
	( 64.90,167.70) --
	( 65.20,167.53) --
	( 65.50,167.36) --
	( 65.80,167.19) --
	( 66.10,167.01) --
	( 66.40,166.82) --
	( 66.70,166.63) --
	( 67.00,166.43) --
	( 67.30,166.22) --
	( 67.60,166.01) --
	( 67.90,165.80) --
	( 68.20,165.58) --
	( 68.50,165.35) --
	( 68.80,165.12) --
	( 69.10,164.89) --
	( 69.40,164.64) --
	( 69.70,164.40) --
	( 70.00,164.14) --
	( 70.30,163.89) --
	( 70.61,163.62) --
	( 70.91,163.36) --
	( 71.21,163.08) --
	( 71.51,162.80) --
	( 71.81,162.52) --
	( 72.11,162.23) --
	( 72.41,161.94) --
	( 72.71,161.64) --
	( 73.01,161.33) --
	( 73.31,161.03) --
	( 73.61,160.71) --
	( 73.91,160.39) --
	( 74.21,160.07) --
	( 74.51,159.74) --
	( 74.81,159.41) --
	( 75.11,159.07) --
	( 75.41,158.72) --
	( 75.71,158.38) --
	( 76.01,158.02) --
	( 76.31,157.67) --
	( 76.61,157.31) --
	( 76.91,156.94) --
	( 77.21,156.57) --
	( 77.52,156.19) --
	( 77.82,155.81) --
	( 78.12,155.43) --
	( 78.42,155.04) --
	( 78.72,154.65) --
	( 79.02,154.25) --
	( 79.32,153.85) --
	( 79.62,153.44) --
	( 79.92,153.03) --
	( 80.22,152.62) --
	( 80.52,152.20) --
	( 80.82,151.77) --
	( 81.12,151.35) --
	( 81.42,150.92) --
	( 81.72,150.48) --
	( 82.02,150.04) --
	( 82.32,149.60) --
	( 82.62,149.15) --
	( 82.92,148.70) --
	( 83.22,148.25) --
	( 83.52,147.79) --
	( 83.82,147.33) --
	( 84.12,146.87) --
	( 84.43,146.40) --
	( 84.73,145.93) --
	( 85.03,145.45) --
	( 85.33,144.97) --
	( 85.63,144.49) --
	( 85.93,144.00) --
	( 86.23,143.52) --
	( 86.53,143.02) --
	( 86.83,142.53) --
	( 87.13,142.03) --
	( 87.43,141.53) --
	( 87.73,141.03) --
	( 88.03,140.52) --
	( 88.33,140.01) --
	( 88.63,139.49) --
	( 88.93,138.98) --
	( 89.23,138.46) --
	( 89.53,137.94) --
	( 89.83,137.42) --
	( 90.13,136.89) --
	( 90.43,136.36) --
	( 90.73,135.83) --
	( 91.04,135.29) --
	( 91.34,134.76) --
	( 91.64,134.22) --
	( 91.94,133.68) --
	( 92.24,133.13) --
	( 92.54,132.59) --
	( 92.84,132.04) --
	( 93.14,131.49) --
	( 93.44,130.94) --
	( 93.74,130.39) --
	( 94.04,129.83) --
	( 94.34,129.27) --
	( 94.64,128.71) --
	( 94.94,128.15) --
	( 95.24,127.59) --
	( 95.54,127.03) --
	( 95.84,126.46) --
	( 96.14,125.89) --
	( 96.44,125.32) --
	( 96.74,124.75) --
	( 97.04,124.18) --
	( 97.34,123.61) --
	( 97.64,123.03) --
	( 97.95,122.46) --
	( 98.25,121.88) --
	( 98.55,121.31) --
	( 98.85,120.73) --
	( 99.15,120.15) --
	( 99.45,119.57) --
	( 99.75,118.99) --
	(100.05,118.40) --
	(100.35,117.82) --
	(100.65,117.24) --
	(100.95,116.65) --
	(101.25,116.07) --
	(101.55,115.49) --
	(101.85,114.90) --
	(102.15,114.32) --
	(102.45,113.73) --
	(102.75,113.14) --
	(103.05,112.56) --
	(103.35,111.97) --
	(103.65,111.38) --
	(103.95,110.80) --
	(104.25,110.21) --
	(104.55,109.63) --
	(104.86,109.04) --
	(105.16,108.45) --
	(105.46,107.87) --
	(105.76,107.28) --
	(106.06,106.70) --
	(106.36,106.11) --
	(106.66,105.53) --
	(106.96,104.95) --
	(107.26,104.36) --
	(107.56,103.78) --
	(107.86,103.20) --
	(108.16,102.62) --
	(108.46,102.04) --
	(108.76,101.46) --
	(109.06,100.88) --
	(109.36,100.31) --
	(109.66, 99.73) --
	(109.96, 99.16) --
	(110.26, 98.58) --
	(110.56, 98.01) --
	(110.86, 97.44) --
	(111.16, 96.87) --
	(111.47, 96.31) --
	(111.77, 95.74) --
	(112.07, 95.18) --
	(112.37, 94.61) --
	(112.67, 94.05) --
	(112.97, 93.49) --
	(113.27, 92.93) --
	(113.57, 92.38) --
	(113.87, 91.82) --
	(114.17, 91.27) --
	(114.47, 90.72) --
	(114.77, 90.17) --
	(115.07, 89.63) --
	(115.37, 89.08) --
	(115.67, 88.54) --
	(115.97, 88.00) --
	(116.27, 87.47) --
	(116.57, 86.93) --
	(116.87, 86.40) --
	(117.17, 85.87) --
	(117.47, 85.34) --
	(117.77, 84.82) --
	(118.07, 84.30) --
	(118.38, 83.78) --
	(118.68, 83.26) --
	(118.98, 82.75) --
	(119.28, 82.24) --
	(119.58, 81.73) --
	(119.88, 81.23) --
	(120.18, 80.72) --
	(120.48, 80.23) --
	(120.78, 79.73) --
	(121.08, 79.24) --
	(121.38, 78.75) --
	(121.68, 78.26) --
	(121.98, 77.78) --
	(122.28, 77.30) --
	(122.58, 76.82) --
	(122.88, 76.35) --
	(123.18, 75.88) --
	(123.48, 75.42) --
	(123.78, 74.96) --
	(124.08, 74.50) --
	(124.38, 74.04) --
	(124.68, 73.59) --
	(124.98, 73.15) --
	(125.29, 72.70) --
	(125.59, 72.26) --
	(125.89, 71.83) --
	(126.19, 71.40) --
	(126.49, 70.97) --
	(126.79, 70.55) --
	(127.09, 70.13) --
	(127.39, 69.71) --
	(127.69, 69.30) --
	(127.99, 68.89) --
	(128.29, 68.49) --
	(128.59, 68.09) --
	(128.89, 67.70) --
	(129.19, 67.31) --
	(129.49, 66.92) --
	(129.79, 66.54) --
	(130.09, 66.17) --
	(130.39, 65.79) --
	(130.69, 65.43) --
	(130.99, 65.07) --
	(131.29, 64.71) --
	(131.59, 64.35) --
	(131.90, 64.01) --
	(132.20, 63.66) --
	(132.50, 63.32) --
	(132.80, 62.99) --
	(133.10, 62.66) --
	(133.40, 62.33) --
	(133.70, 62.01) --
	(134.00, 61.70) --
	(134.30, 61.39) --
	(134.60, 61.08) --
	(134.90, 60.78) --
	(135.20, 60.49) --
	(135.50, 60.20) --
	(135.80, 59.92) --
	(136.10, 59.64) --
	(136.40, 59.36) --
	(136.70, 59.09) --
	(137.00, 58.83) --
	(137.30, 58.57) --
	(137.60, 58.32) --
	(137.90, 58.07) --
	(138.20, 57.83) --
	(138.50, 57.59) --
	(138.81, 57.36) --
	(139.11, 57.13) --
	(139.41, 56.91) --
	(139.71, 56.69) --
	(140.01, 56.48) --
	(140.31, 56.28) --
	(140.61, 56.08) --
	(140.91, 55.89) --
	(141.21, 55.70) --
	(141.51, 55.52) --
	(141.81, 55.34) --
	(142.11, 55.17) --
	(142.41, 55.00) --
	(142.71, 54.84) --
	(143.01, 54.69) --
	(143.31, 54.54) --
	(143.61, 54.39) --
	(143.91, 54.26) --
	(144.21, 54.13) --
	(144.51, 54.00) --
	(144.81, 53.88) --
	(145.11, 53.76) --
	(145.41, 53.66) --
	(145.72, 53.55) --
	(146.02, 53.46) --
	(146.32, 53.36) --
	(146.62, 53.28) --
	(146.92, 53.20) --
	(147.22, 53.12) --
	(147.52, 53.06) --
	(147.82, 52.99) --
	(148.12, 52.94) --
	(148.42, 52.89) --
	(148.72, 52.84) --
	(149.02, 52.80) --
	(149.32, 52.77) --
	(149.62, 52.74) --
	(149.92, 52.72) --
	(150.22, 52.71) --
	(150.52, 52.70) --
	(150.82, 52.69) --
	(151.12, 52.69) --
	(151.42, 52.70) --
	(151.72, 52.72) --
	(152.02, 52.73) --
	(152.33, 52.76) --
	(152.63, 52.79) --
	(152.93, 52.83) --
	(153.23, 52.87) --
	(153.53, 52.92) --
	(153.83, 52.98) --
	(154.13, 53.04) --
	(154.43, 53.10) --
	(154.73, 53.17) --
	(155.03, 53.25) --
	(155.33, 53.34) --
	(155.63, 53.43) --
	(155.93, 53.52) --
	(156.23, 53.62) --
	(156.53, 53.73) --
	(156.83, 53.84) --
	(157.13, 53.96) --
	(157.43, 54.08) --
	(157.73, 54.21) --
	(158.03, 54.35) --
	(158.33, 54.49) --
	(158.63, 54.64) --
	(158.93, 54.79) --
	(159.24, 54.95) --
	(159.54, 55.11) --
	(159.84, 55.28) --
	(160.14, 55.46) --
	(160.44, 55.64) --
	(160.74, 55.83) --
	(161.04, 56.02) --
	(161.34, 56.22) --
	(161.64, 56.42) --
	(161.94, 56.63) --
	(162.24, 56.84) --
	(162.54, 57.06) --
	(162.84, 57.28) --
	(163.14, 57.51) --
	(163.44, 57.75) --
	(163.74, 57.99) --
	(164.04, 58.24) --
	(164.34, 58.49) --
	(164.64, 58.75) --
	(164.94, 59.01) --
	(165.24, 59.28) --
	(165.54, 59.55) --
	(165.84, 59.83) --
	(166.15, 60.11) --
	(166.45, 60.40) --
	(166.75, 60.69) --
	(167.05, 60.99) --
	(167.35, 61.29) --
	(167.65, 61.60) --
	(167.95, 61.91) --
	(168.25, 62.23) --
	(168.55, 62.55) --
	(168.85, 62.88) --
	(169.15, 63.22) --
	(169.45, 63.55) --
	(169.75, 63.90) --
	(170.05, 64.24) --
	(170.35, 64.59) --
	(170.65, 64.95) --
	(170.95, 65.31) --
	(171.25, 65.68) --
	(171.55, 66.05) --
	(171.85, 66.42) --
	(172.15, 66.80) --
	(172.45, 67.19) --
	(172.75, 67.57) --
	(173.06, 67.97) --
	(173.36, 68.36) --
	(173.66, 68.76) --
	(173.96, 69.17) --
	(174.26, 69.58) --
	(174.56, 69.99) --
	(174.86, 70.41) --
	(175.16, 70.83) --
	(175.46, 71.26) --
	(175.76, 71.69) --
	(176.06, 72.12) --
	(176.36, 72.56) --
	(176.66, 73.00) --
	(176.96, 73.45) --
	(177.26, 73.90) --
	(177.56, 74.35) --
	(177.86, 74.81) --
	(178.16, 75.27) --
	(178.46, 75.73) --
	(178.76, 76.20) --
	(179.06, 76.67) --
	(179.36, 77.15) --
	(179.67, 77.63) --
	(179.97, 78.11) --
	(180.27, 78.59) --
	(180.57, 79.08) --
	(180.87, 79.57) --
	(181.17, 80.07) --
	(181.47, 80.56) --
	(181.77, 81.07) --
	(182.07, 81.57) --
	(182.37, 82.08) --
	(182.67, 82.59) --
	(182.97, 83.10) --
	(183.27, 83.61) --
	(183.57, 84.13) --
	(183.87, 84.65) --
	(184.17, 85.18) --
	(184.47, 85.70) --
	(184.77, 86.23) --
	(185.07, 86.76) --
	(185.37, 87.30) --
	(185.67, 87.83) --
	(185.97, 88.37) --
	(186.27, 88.91) --
	(186.58, 89.45) --
	(186.88, 90.00) --
	(187.18, 90.55) --
	(187.48, 91.10) --
	(187.78, 91.65) --
	(188.08, 92.20) --
	(188.38, 92.76) --
	(188.68, 93.31) --
	(188.98, 93.87) --
	(189.28, 94.43) --
	(189.58, 95.00) --
	(189.88, 95.56) --
	(190.18, 96.13) --
	(190.48, 96.69) --
	(190.78, 97.26) --
	(191.08, 97.83) --
	(191.38, 98.40) --
	(191.68, 98.98) --
	(191.98, 99.55) --
	(192.28,100.12) --
	(192.58,100.70) --
	(192.88,101.28) --
	(193.18,101.86) --
	(193.49,102.44) --
	(193.79,103.02) --
	(194.09,103.60) --
	(194.39,104.18) --
	(194.69,104.76) --
	(194.99,105.34) --
	(195.29,105.93) --
	(195.59,106.51) --
	(195.89,107.10) --
	(196.19,107.68) --
	(196.49,108.27) --
	(196.79,108.85) --
	(197.09,109.44) --
	(197.39,110.02) --
	(197.69,110.61) --
	(197.99,111.20) --
	(198.29,111.78) --
	(198.59,112.37) --
	(198.89,112.96) --
	(199.19,113.54) --
	(199.49,114.13) --
	(199.79,114.71) --
	(200.10,115.30) --
	(200.40,115.88) --
	(200.70,116.47) --
	(201.00,117.05) --
	(201.30,117.64) --
	(201.60,118.22) --
	(201.90,118.80) --
	(202.20,119.38) --
	(202.50,119.96) --
	(202.80,120.54) --
	(203.10,121.12) --
	(203.40,121.70) --
	(203.70,122.28) --
	(204.00,122.85) --
	(204.30,123.43) --
	(204.60,124.00) --
	(204.90,124.57) --
	(205.20,125.14) --
	(205.50,125.71) --
	(205.80,126.28) --
	(206.10,126.85) --
	(206.40,127.41) --
	(206.70,127.97) --
	(207.01,128.53) --
	(207.31,129.09) --
	(207.61,129.65) --
	(207.91,130.21) --
	(208.21,130.76) --
	(208.51,131.32) --
	(208.81,131.87) --
	(209.11,132.41) --
	(209.41,132.96) --
	(209.71,133.50) --
	(210.01,134.05) --
	(210.31,134.59) --
	(210.61,135.12) --
	(210.91,135.66) --
	(211.21,136.19) --
	(211.51,136.72) --
	(211.81,137.25) --
	(212.11,137.77) --
	(212.41,138.29) --
	(212.71,138.81) --
	(213.01,139.33) --
	(213.31,139.84) --
	(213.61,140.36) --
	(213.92,140.86) --
	(214.22,141.37) --
	(214.52,141.87) --
	(214.82,142.37) --
	(215.12,142.87) --
	(215.42,143.36) --
	(215.72,143.85) --
	(216.02,144.34) --
	(216.32,144.82) --
	(216.62,145.30) --
	(216.92,145.78) --
	(217.22,146.25) --
	(217.52,146.72) --
	(217.82,147.18) --
	(218.12,147.65) --
	(218.42,148.10) --
	(218.72,148.56) --
	(219.02,149.01) --
	(219.32,149.46) --
	(219.62,149.90) --
	(219.92,150.34) --
	(220.22,150.78) --
	(220.53,151.21) --
	(220.83,151.64) --
	(221.13,152.06) --
	(221.43,152.48) --
	(221.73,152.90) --
	(222.03,153.31) --
	(222.33,153.72) --
	(222.63,154.12) --
	(222.93,154.52) --
	(223.23,154.91) --
	(223.53,155.30) --
	(223.83,155.69) --
	(224.13,156.07) --
	(224.43,156.45) --
	(224.73,156.82) --
	(225.03,157.19) --
	(225.33,157.55) --
	(225.63,157.91) --
	(225.93,158.27) --
	(226.23,158.61) --
	(226.53,158.96) --
	(226.83,159.30) --
	(227.13,159.63) --
	(227.44,159.96) --
	(227.74,160.29) --
	(228.04,160.61) --
	(228.34,160.93) --
	(228.64,161.24) --
	(228.94,161.54) --
	(229.24,161.84) --
	(229.54,162.14) --
	(229.84,162.43) --
	(230.14,162.71) --
	(230.44,162.99) --
	(230.74,163.27) --
	(231.04,163.54) --
	(231.34,163.80) --
	(231.64,164.06) --
	(231.94,164.32) --
	(232.24,164.57) --
	(232.54,164.81) --
	(232.84,165.05) --
	(233.14,165.28) --
	(233.44,165.51) --
	(233.74,165.73) --
	(234.04,165.95) --
	(234.35,166.16) --
	(234.65,166.36) --
	(234.95,166.56) --
	(235.25,166.76) --
	(235.55,166.95) --
	(235.85,167.13) --
	(236.15,167.31) --
	(236.45,167.48) --
	(236.75,167.65) --
	(237.05,167.81) --
	(237.35,167.96) --
	(237.65,168.11) --
	(237.95,168.26) --
	(238.25,168.40) --
	(238.55,168.53) --
	(238.85,168.66) --
	(239.15,168.78) --
	(239.45,168.89) --
	(239.75,169.00) --
	(240.05,169.11) --
	(240.35,169.20) --
	(240.65,169.30) --
	(240.96,169.38) --
	(241.26,169.46) --
	(241.56,169.54) --
	(241.86,169.61) --
	(242.16,169.67) --
	(242.46,169.73) --
	(242.76,169.78) --
	(243.06,169.83) --
	(243.36,169.87) --
	(243.66,169.90) --
	(243.96,169.93) --
	(244.26,169.95) --
	(244.56,169.97) --
	(244.86,169.98) --
	(245.16,169.98) --
	(245.46,169.98) --
	(245.76,169.98) --
	(246.06,169.96) --
	(246.36,169.94) --
	(246.66,169.92) --
	(246.96,169.89) --
	(247.26,169.85) --
	(247.56,169.81) --
	(247.87,169.76) --
	(248.17,169.71) --
	(248.47,169.65) --
	(248.77,169.58) --
	(249.07,169.51) --
	(249.37,169.44) --
	(249.67,169.35) --
	(249.97,169.26) --
	(250.27,169.17) --
	(250.57,169.07) --
	(250.87,168.96) --
	(251.17,168.85) --
	(251.47,168.73) --
	(251.77,168.61) --
	(252.07,168.48) --
	(252.37,168.35) --
	(252.67,168.21) --
	(252.97,168.06) --
	(253.27,167.91) --
	(253.57,167.75) --
	(253.87,167.59) --
	(254.17,167.42) --
	(254.47,167.24) --
	(254.78,167.06) --
	(255.08,166.88) --
	(255.38,166.69) --
	(255.68,166.49) --
	(255.98,166.29) --
	(256.28,166.08) --
	(256.58,165.87) --
	(256.88,165.65) --
	(257.18,165.43) --
	(257.48,165.20) --
	(257.78,164.96) --
	(258.08,164.72) --
	(258.38,164.48) --
	(258.68,164.23) --
	(258.98,163.97) --
	(259.28,163.71) --
	(259.58,163.44) --
	(259.88,163.17) --
	(260.18,162.89) --
	(260.48,162.61) --
	(260.78,162.32) --
	(261.08,162.03) --
	(261.38,161.73) --
	(261.69,161.43) --
	(261.99,161.12) --
	(262.29,160.81) --
	(262.59,160.49) --
	(262.89,160.17) --
	(263.19,159.85) --
	(263.49,159.51) --
	(263.79,159.18) --
	(264.09,158.83) --
	(264.39,158.49) --
	(264.69,158.14) --
	(264.99,157.78) --
	(265.29,157.42) --
	(265.59,157.06) --
	(265.89,156.69) --
	(266.19,156.31) --
	(266.49,155.93) --
	(266.79,155.55) --
	(267.09,155.16) --
	(267.39,154.77) --
	(267.69,154.38) --
	(267.99,153.97) --
	(268.30,153.57) --
	(268.60,153.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 52.69) -- ( 48.00,169.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 52.69) -- ( 42.00, 52.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 82.01) -- ( 42.00, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,111.34) -- ( 42.00,111.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,140.66) -- ( 42.00,140.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,169.98) -- ( 42.00,169.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 52.69) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 82.01) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,111.34) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,140.66) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,169.98) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(277.08, 48.00) --
	(277.08,174.67) --
	( 48.00,174.67) --
	( 48.00, 48.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.54,  2.40) {t};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (277.08,174.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.45,167.44) -- (247.79,169.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.42,157.18) -- (255.10,166.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.38,146.93) -- (260.78,162.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.35,136.67) -- (265.65,156.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.31,126.41) -- (268.60,149.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.27,116.16) -- (268.60,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.67,111.34) -- (268.60,129.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.89,111.34) -- (268.60,119.04);

\path[] (245.46,169.98) --
	(245.76,169.98) --
	(246.06,169.96) --
	(246.36,169.94) --
	(246.66,169.92) --
	(246.96,169.89) --
	(247.26,169.85) --
	(247.56,169.81) --
	(247.87,169.76) --
	(248.17,169.71) --
	(248.47,169.65) --
	(248.77,169.58) --
	(249.07,169.51) --
	(249.37,169.44) --
	(249.67,169.35) --
	(249.97,169.26) --
	(250.27,169.17) --
	(250.57,169.07) --
	(250.87,168.96) --
	(251.17,168.85) --
	(251.47,168.73) --
	(251.77,168.61) --
	(252.07,168.48) --
	(252.37,168.35) --
	(252.67,168.21) --
	(252.97,168.06) --
	(253.27,167.91) --
	(253.57,167.75) --
	(253.87,167.59) --
	(254.17,167.42) --
	(254.47,167.24) --
	(254.78,167.06) --
	(255.08,166.88) --
	(255.38,166.69) --
	(255.68,166.49) --
	(255.98,166.29) --
	(256.28,166.08) --
	(256.58,165.87) --
	(256.88,165.65) --
	(257.18,165.43) --
	(257.48,165.20) --
	(257.78,164.96) --
	(258.08,164.72) --
	(258.38,164.48) --
	(258.68,164.23) --
	(258.98,163.97) --
	(259.28,163.71) --
	(259.58,163.44) --
	(259.88,163.17) --
	(260.18,162.89) --
	(260.48,162.61) --
	(260.78,162.32) --
	(261.08,162.03) --
	(261.38,161.73) --
	(261.69,161.43) --
	(261.99,161.12) --
	(262.29,160.81) --
	(262.59,160.49) --
	(262.89,160.17) --
	(263.19,159.85) --
	(263.49,159.51) --
	(263.79,159.18) --
	(264.09,158.83) --
	(264.39,158.49) --
	(264.69,158.14) --
	(264.99,157.78) --
	(265.29,157.42) --
	(265.59,157.06) --
	(265.89,156.69) --
	(266.19,156.31) --
	(266.49,155.93) --
	(266.79,155.55) --
	(267.09,155.16) --
	(267.39,154.77) --
	(267.69,154.38) --
	(267.99,153.97) --
	(268.30,153.57) --
	(268.60,153.16) --
	(268.60,111.34) --
	(245.26,111.34) --
	(245.46,169.98);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (245.46,169.98) --
	(245.76,169.95) --
	(246.06,169.90) --
	(246.36,169.82) --
	(246.66,169.73) --
	(246.96,169.61) --
	(247.26,169.46) --
	(247.56,169.29) --
	(247.87,169.10) --
	(248.17,168.89) --
	(248.47,168.65) --
	(248.77,168.39) --
	(249.07,168.11) --
	(249.37,167.80) --
	(249.67,167.47) --
	(249.97,167.12) --
	(250.27,166.75) --
	(250.57,166.35) --
	(250.87,165.94) --
	(251.17,165.50) --
	(251.47,165.04) --
	(251.77,164.56) --
	(252.07,164.05) --
	(252.37,163.53) --
	(252.67,162.98) --
	(252.97,162.42) --
	(253.27,161.83) --
	(253.57,161.22) --
	(253.87,160.60) --
	(254.17,159.95) --
	(254.47,159.28) --
	(254.78,158.60) --
	(255.08,157.90) --
	(255.38,157.17) --
	(255.68,156.43) --
	(255.98,155.67) --
	(256.28,154.90) --
	(256.58,154.10) --
	(256.88,153.29) --
	(257.18,152.46) --
	(257.48,151.62) --
	(257.78,150.76) --
	(258.08,149.88) --
	(258.38,148.99) --
	(258.68,148.08) --
	(258.98,147.16) --
	(259.28,146.23) --
	(259.58,145.28) --
	(259.88,144.31) --
	(260.18,143.34) --
	(260.48,142.35) --
	(260.78,141.35) --
	(261.08,140.33) --
	(261.38,139.31) --
	(261.69,138.27) --
	(261.99,137.22) --
	(262.29,136.17) --
	(262.59,135.10) --
	(262.89,134.02) --
	(263.19,132.94) --
	(263.49,131.84) --
	(263.79,130.74) --
	(264.09,129.63) --
	(264.39,128.51) --
	(264.69,127.38) --
	(264.99,126.25) --
	(265.29,125.12) --
	(265.59,123.97) --
	(265.89,122.83) --
	(266.19,121.67) --
	(266.49,120.52) --
	(266.79,119.36) --
	(267.09,118.19) --
	(267.39,117.03) --
	(267.69,115.86) --
	(267.99,114.69) --
	(268.30,113.52) --
	(268.60,112.34) --
	(268.60,111.34) --
	(245.26,111.34) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (245.26,169.98) --
	(245.49,169.98) --
	(245.72,169.96) --
	(245.96,169.92) --
	(246.19,169.87) --
	(246.42,169.81) --
	(246.66,169.73) --
	(246.89,169.64) --
	(247.12,169.53) --
	(247.36,169.41) --
	(247.59,169.28) --
	(247.82,169.13) --
	(248.06,168.97) --
	(248.29,168.79) --
	(248.52,168.60) --
	(248.76,168.40) --
	(248.99,168.18) --
	(249.22,167.95) --
	(249.46,167.71) --
	(249.69,167.45) --
	(249.92,167.17) --
	(250.16,166.89) --
	(250.39,166.59) --
	(250.62,166.28) --
	(250.86,165.95) --
	(251.09,165.62) --
	(251.32,165.26) --
	(251.56,164.90) --
	(251.79,164.52) --
	(252.03,164.13) --
	(252.26,163.73) --
	(252.49,163.31) --
	(252.73,162.88) --
	(252.96,162.44) --
	(253.19,161.99) --
	(253.43,161.52) --
	(253.66,161.05) --
	(253.89,160.56) --
	(254.13,160.06) --
	(254.36,159.54) --
	(254.59,159.02) --
	(254.83,158.48) --
	(255.06,157.93) --
	(255.29,157.38) --
	(255.53,156.81) --
	(255.76,156.23) --
	(255.99,155.63) --
	(256.23,155.03) --
	(256.46,154.42) --
	(256.69,153.79) --
	(256.93,153.16) --
	(257.16,152.52) --
	(257.39,151.86) --
	(257.63,151.20) --
	(257.86,150.53) --
	(258.09,149.84) --
	(258.33,149.15) --
	(258.56,148.45) --
	(258.79,147.74) --
	(259.03,147.02) --
	(259.26,146.30) --
	(259.49,145.56) --
	(259.73,144.82) --
	(259.96,144.06) --
	(260.19,143.30) --
	(260.43,142.54) --
	(260.66,141.76) --
	(260.89,140.98) --
	(261.13,140.19) --
	(261.36,139.39) --
	(261.59,138.59) --
	(261.83,137.78) --
	(262.06,136.96) --
	(262.29,136.14) --
	(262.53,135.31) --
	(262.76,134.48) --
	(262.99,133.64) --
	(263.23,132.79) --
	(263.46,131.94) --
	(263.69,131.08) --
	(263.93,130.22) --
	(264.16,129.36) --
	(264.39,128.49) --
	(264.63,127.62) --
	(264.86,126.74) --
	(265.09,125.86) --
	(265.33,124.97) --
	(265.56,124.09) --
	(265.79,123.20) --
	(266.03,122.30) --
	(266.26,121.41) --
	(266.50,120.51) --
	(266.73,119.61) --
	(266.96,118.70) --
	(267.20,117.80) --
	(267.43,116.89) --
	(267.66,115.98) --
	(267.90,115.08) --
	(268.13,114.17) --
	(268.36,113.26) --
	(268.60,112.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.87, 48.00) -- (277.08, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.87, 48.00) -- (150.87, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.26, 48.00) -- (245.26, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.87, 26.40) {$\pi$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.26, 26.40) {$2\pi$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.60, 48.00) -- (268.60, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.60, 48.00) -- (268.60, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.60, 26.40) {T, N};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (277.08,174.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00,111.34) -- (277.08,111.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.48, 48.00) -- ( 56.48,174.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (245.26, 48.00) -- (245.26,174.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.06,111.34) -- (198.06,111.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.50,129.46) -- (207.50,111.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,145.81) -- (216.94,111.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.38,158.78) -- (226.38,111.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.82,167.11) -- (235.82,111.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.26,169.98) -- (245.26,111.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.70,167.11) -- (254.70,111.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.13,158.78) -- (264.13,111.34);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (198.06,111.34) circle (  2.25);

\path[fill=fillColor] (207.50,129.46) circle (  2.25);

\path[fill=fillColor] (216.94,145.81) circle (  2.25);

\path[fill=fillColor] (226.38,158.78) circle (  2.25);

\path[fill=fillColor] (235.82,167.11) circle (  2.25);

\path[fill=fillColor] (245.26,169.98) circle (  2.25);

\path[fill=fillColor] (254.70,167.11) circle (  2.25);

\path[fill=fillColor] (264.13,158.78) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.95, 96.00) rectangle (277.08, 48.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.65, 84.00) -- (224.65, 84.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (206.65, 72.00) -- (224.65, 72.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (215.65, 60.00) circle (  2.25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.65, 80.56) {cos(x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.65, 68.56) {cos(2x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.65, 56.56) {sampling};
\end{scope}
\end{tikzpicture}

